CLIMB: Class-imbalanced Learning Benchmark on Tabular Data

Class-imbalanced learning (CIL) on tabular data is important in many real-world applications where the minority class holds the critical but rare outcomes. In this paper, we present CLIMB, a comprehensive benchmark for class-imbalanced learning on tabular data. CLIMB includes 73 real-world datasets across diverse domains and imbalance levels, along with unified implementations of 29 representative CIL algorithms. Built on a high-quality open-source Python package with unified API designs, detailed documentation, and rigorous code quality controls, CLIMB supports easy implementation and comparison between different CIL algorithms. Through extensive experiments, we provide practical insights on method accuracy and efficiency, highlighting the limitations of naive rebalancing, the effectiveness of ensembles, and the importance of data quality. Our code, documentation, and examples are available at https://github.com/ZhiningLiu1998/imbalanced-ensemble.

==> (inline-0) <==
\begin{tabular}{ccc|c|cccc|cccccc|ccccc|cccccc|cccc|cccc}
\toprule
\textbf{Dataset} & \textbf{Avg.} & \multirow{2}{*}{\textbf{Metric}} & \multirow{2}{*}{\textbf{Base}} & \multicolumn{4}{c|}{\textbf{Undersample}} & \multicolumn{6}{c|}{\textbf{Cleaning}} & \multicolumn{5}{c|}{\textbf{Oversample}} & \multicolumn{6}{c|}{\textbf{Undersample Ensemble}} & \multicolumn{4}{c|}{\textbf{Oversample Ensemble}} & \multicolumn{4}{c}{\textbf{Cost-senstive}} \\ \cline{5-33} 
\textbf{Group} & \textbf{Stat} &  &  & \textbf{\small{RUS}} & \textbf{\small{CC}} & \textbf{\small{IHT}} & \textbf{\small{NM}} & \textbf{\small{TL}} & \textbf{\small{ENN}} & \textbf{\small{RENN}} & \textbf{\small{AKNN}} & \textbf{\small{OSS}} & \textbf{\small{NCR}} & \textbf{\small{ROS}} & \textbf{\small{SMT}} & \textbf{\small{BSMT}} & \textbf{\small{SSMT}} & \textbf{\small{ASYN}} & \textbf{\small{SPE}} & \textbf{\small{BC}} & \textbf{\small{BRF}} & \textbf{\small{EE}} & \textbf{\small{UBS}} & \textbf{\small{UBA}} & \textbf{\small{OBS}} & \textbf{\small{SMBS}} & \textbf{\small{OBA}} & \textbf{\small{SMBA}} & \textbf{\small{CS}} & \textbf{\small{AdaC}} & \textbf{\small{AdaBS}} & \textbf{\small{AsyBS}} \\ \midrule
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [0, 5)\\(28 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}51.0 & \cellcolor[rgb]{1.00,0.86,0.86}49.4 & \cellcolor[rgb]{1.00,0.72,0.72}48.0 & \cellcolor[rgb]{1.00,0.52,0.52}45.8 & \cellcolor[rgb]{1.00,0.50,0.50}45.5 & \cellcolor[rgb]{0.97,0.98,1.00}51.5 & \cellcolor[rgb]{0.81,0.88,1.00}53.6 & \cellcolor[rgb]{0.83,0.89,1.00}53.4 & \cellcolor[rgb]{0.86,0.91,1.00}52.9 & \cellcolor[rgb]{0.95,0.97,1.00}51.7 & \cellcolor[rgb]{0.81,0.87,1.00}53.7 & \cellcolor[rgb]{1.00,1.00,1.00}51.1 & \cellcolor[rgb]{0.96,0.97,1.00}51.6 & \cellcolor[rgb]{0.94,0.96,1.00}51.8 & \cellcolor[rgb]{0.92,0.95,1.00}52.1 & \cellcolor[rgb]{0.96,0.97,1.00}51.6 & \cellcolor[rgb]{0.40,0.60,1.00}59.3 & \cellcolor[rgb]{0.51,0.68,1.00}57.8 & \cellcolor[rgb]{0.52,0.68,1.00}57.7 & \cellcolor[rgb]{0.43,0.62,1.00}59.0 & \cellcolor[rgb]{0.45,0.63,1.00}58.6 & \cellcolor[rgb]{0.43,0.62,1.00}59.0 & \cellcolor[rgb]{0.86,0.91,1.00}52.9 & \cellcolor[rgb]{0.81,0.87,1.00}53.7 & \cellcolor[rgb]{0.47,0.64,1.00}58.4 & \cellcolor[rgb]{0.43,0.62,1.00}58.9 & \cellcolor[rgb]{0.99,0.99,1.00}51.2 & \cellcolor[rgb]{0.89,0.93,1.00}52.5 & \cellcolor[rgb]{0.90,0.93,1.00}52.4 & \cellcolor[rgb]{0.89,0.93,1.00}52.5 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}72.0 & \cellcolor[rgb]{1.00,0.88,0.88}70.4 & \cellcolor[rgb]{1.00,0.63,0.63}67.1 & \cellcolor[rgb]{1.00,0.54,0.54}66.0 & \cellcolor[rgb]{1.00,0.50,0.50}65.5 & \cellcolor[rgb]{0.92,0.95,1.00}72.8 & \cellcolor[rgb]{0.81,0.87,1.00}73.9 & \cellcolor[rgb]{0.86,0.91,1.00}73.3 & \cellcolor[rgb]{0.90,0.93,1.00}73.0 & \cellcolor[rgb]{0.90,0.93,1.00}73.0 & \cellcolor[rgb]{0.78,0.85,1.00}74.2 & \cellcolor[rgb]{0.96,0.97,1.00}72.4 & \cellcolor[rgb]{0.91,0.94,1.00}72.9 & \cellcolor[rgb]{0.91,0.94,1.00}72.9 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 & \cellcolor[rgb]{0.92,0.95,1.00}72.8 & \cellcolor[rgb]{0.42,0.61,1.00}77.9 & \cellcolor[rgb]{0.52,0.68,1.00}76.8 & \cellcolor[rgb]{0.53,0.69,1.00}76.7 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{0.45,0.63,1.00}77.5 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{0.82,0.88,1.00}73.7 & \cellcolor[rgb]{0.77,0.85,1.00}74.3 & \cellcolor[rgb]{0.55,0.70,1.00}76.5 & \cellcolor[rgb]{0.46,0.64,1.00}77.4 & \cellcolor[rgb]{0.96,0.98,1.00}72.3 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}72.1 & \cellcolor[rgb]{0.91,0.94,1.00}73.3 & \cellcolor[rgb]{1.00,0.91,0.91}71.7 & \cellcolor[rgb]{0.87,0.91,1.00}73.8 & \cellcolor[rgb]{1.00,0.50,0.50}69.7 & \cellcolor[rgb]{0.91,0.94,1.00}73.3 & \cellcolor[rgb]{0.66,0.77,1.00}76.5 & \cellcolor[rgb]{0.64,0.76,1.00}76.7 & \cellcolor[rgb]{0.66,0.77,1.00}76.4 & \cellcolor[rgb]{0.89,0.92,1.00}73.6 & \cellcolor[rgb]{0.64,0.76,1.00}76.6 & \cellcolor[rgb]{0.97,0.98,1.00}72.5 & \cellcolor[rgb]{0.89,0.93,1.00}73.5 & \cellcolor[rgb]{0.89,0.93,1.00}73.6 & \cellcolor[rgb]{0.87,0.91,1.00}73.8 & \cellcolor[rgb]{0.88,0.92,1.00}73.6 & \cellcolor[rgb]{0.49,0.66,1.00}78.5 & \cellcolor[rgb]{0.59,0.73,1.00}77.3 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.48,0.65,1.00}78.7 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.88,0.92,1.00}73.7 & \cellcolor[rgb]{0.79,0.86,1.00}74.8 & \cellcolor[rgb]{0.72,0.81,1.00}75.7 & \cellcolor[rgb]{0.61,0.74,1.00}77.0 & \cellcolor[rgb]{0.98,0.99,1.00}72.4 & \cellcolor[rgb]{0.92,0.95,1.00}73.2 & \cellcolor[rgb]{0.93,0.95,1.00}73.1 & \cellcolor[rgb]{0.92,0.95,1.00}73.2 \\ \cline{2-33} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}21.2 & \cellcolor[rgb]{1.00,0.66,0.66}25.0 & \cellcolor[rgb]{1.00,0.50,0.50}26.9 & \cellcolor[rgb]{1.00,0.83,0.83}23.1 & \cellcolor[rgb]{1.00,0.55,0.55}26.3 & \cellcolor[rgb]{0.92,0.94,1.00}18.9 & \cellcolor[rgb]{0.69,0.80,1.00}12.7 & \cellcolor[rgb]{0.73,0.82,1.00}13.7 & \cellcolor[rgb]{0.80,0.87,1.00}15.6 & \cellcolor[rgb]{0.89,0.93,1.00}18.2 & \cellcolor[rgb]{0.70,0.80,1.00}12.9 & \cellcolor[rgb]{1.00,0.97,0.97}21.5 & \cellcolor[rgb]{0.96,0.97,1.00}20.0 & \cellcolor[rgb]{0.94,0.96,1.00}19.5 & \cellcolor[rgb]{0.92,0.94,1.00}18.9 & \cellcolor[rgb]{0.96,0.97,1.00}20.1 & \cellcolor[rgb]{0.40,0.60,1.00}4.5 & \cellcolor[rgb]{0.53,0.68,1.00}8.0 & \cellcolor[rgb]{0.51,0.67,1.00}7.5 & \cellcolor[rgb]{0.43,0.62,1.00}5.3 & \cellcolor[rgb]{0.43,0.62,1.00}5.4 & \cellcolor[rgb]{0.42,0.61,1.00}5.1 & \cellcolor[rgb]{0.83,0.89,1.00}16.5 & \cellcolor[rgb]{0.75,0.83,1.00}14.3 & \cellcolor[rgb]{0.46,0.64,1.00}6.1 & \cellcolor[rgb]{0.41,0.60,1.00}4.6 & \cellcolor[rgb]{1.00,0.94,0.94}21.9 & \cellcolor[rgb]{0.85,0.90,1.00}17.0 & \cellcolor[rgb]{0.87,0.91,1.00}17.6 & \cellcolor[rgb]{0.83,0.88,1.00}16.4 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}20.6 & \cellcolor[rgb]{1.00,0.65,0.65}26.1 & \cellcolor[rgb]{1.00,0.56,0.56}27.3 & \cellcolor[rgb]{1.00,0.50,0.50}28.3 & \cellcolor[rgb]{1.00,0.55,0.55}27.5 & \cellcolor[rgb]{0.90,0.93,1.00}17.8 & \cellcolor[rgb]{0.76,0.84,1.00}13.8 & \cellcolor[rgb]{0.83,0.89,1.00}15.9 & \cellcolor[rgb]{0.90,0.93,1.00}17.8 & \cellcolor[rgb]{0.86,0.91,1.00}16.7 & \cellcolor[rgb]{0.74,0.82,1.00}13.2 & \cellcolor[rgb]{1.00,1.00,1.00}20.5 & \cellcolor[rgb]{0.94,0.96,1.00}19.0 & \cellcolor[rgb]{0.93,0.95,1.00}18.5 & \cellcolor[rgb]{0.88,0.92,1.00}17.2 & \cellcolor[rgb]{0.94,0.96,1.00}18.8 & \cellcolor[rgb]{0.40,0.60,1.00}3.8 & \cellcolor[rgb]{0.52,0.68,1.00}7.1 & \cellcolor[rgb]{0.56,0.71,1.00}8.3 & \cellcolor[rgb]{0.43,0.62,1.00}4.6 & \cellcolor[rgb]{0.45,0.64,1.00}5.3 & \cellcolor[rgb]{0.42,0.61,1.00}4.3 & \cellcolor[rgb]{0.83,0.89,1.00}15.8 & \cellcolor[rgb]{0.73,0.82,1.00}13.0 & \cellcolor[rgb]{0.56,0.70,1.00}8.2 & \cellcolor[rgb]{0.45,0.63,1.00}5.1 & \cellcolor[rgb]{1.00,0.96,0.96}21.3 & \cellcolor[rgb]{0.84,0.89,1.00}16.1 & \cellcolor[rgb]{0.89,0.93,1.00}17.5 & \cellcolor[rgb]{0.82,0.88,1.00}15.5 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}24.3 & \cellcolor[rgb]{0.89,0.92,1.00}20.3 & \cellcolor[rgb]{0.99,0.99,1.00}23.9 & \cellcolor[rgb]{0.86,0.90,1.00}19.3 & \cellcolor[rgb]{1.00,0.50,0.50}25.4 & \cellcolor[rgb]{0.85,0.90,1.00}19.2 & \cellcolor[rgb]{0.62,0.75,1.00}11.2 & \cellcolor[rgb]{0.61,0.74,1.00}10.8 & \cellcolor[rgb]{0.65,0.77,1.00}12.1 & \cellcolor[rgb]{0.82,0.88,1.00}17.9 & \cellcolor[rgb]{0.61,0.74,1.00}10.8 & \cellcolor[rgb]{0.98,0.99,1.00}23.6 & \cellcolor[rgb]{0.88,0.92,1.00}20.0 & \cellcolor[rgb]{0.85,0.90,1.00}19.1 & \cellcolor[rgb]{0.80,0.87,1.00}17.5 & \cellcolor[rgb]{0.84,0.90,1.00}18.9 & \cellcolor[rgb]{0.48,0.65,1.00}6.3 & \cellcolor[rgb]{0.55,0.70,1.00}8.7 & \cellcolor[rgb]{0.40,0.60,1.00}3.5 & \cellcolor[rgb]{0.40,0.60,1.00}3.5 & \cellcolor[rgb]{0.47,0.64,1.00}5.8 & \cellcolor[rgb]{0.40,0.60,1.00}3.4 & \cellcolor[rgb]{0.87,0.91,1.00}19.7 & \cellcolor[rgb]{0.71,0.81,1.00}14.3 & \cellcolor[rgb]{0.64,0.76,1.00}11.9 & \cellcolor[rgb]{0.55,0.70,1.00}8.8 & \cellcolor[rgb]{1.00,0.75,0.75}24.8 & \cellcolor[rgb]{0.87,0.91,1.00}19.6 & \cellcolor[rgb]{0.91,0.94,1.00}21.3 & \cellcolor[rgb]{0.85,0.90,1.00}19.2 \\ \hline
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [5, 10)\\(24 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}50.9 & \cellcolor[rgb]{1.00,0.80,0.80}43.2 & \cellcolor[rgb]{1.00,0.58,0.58}35.3 & \cellcolor[rgb]{1.00,0.71,0.71}40.0 & \cellcolor[rgb]{1.00,0.50,0.50}32.1 & \cellcolor[rgb]{0.99,1.00,1.00}51.0 & \cellcolor[rgb]{0.93,0.95,1.00}52.5 & \cellcolor[rgb]{0.93,0.95,1.00}52.6 & \cellcolor[rgb]{0.93,0.95,1.00}52.5 & \cellcolor[rgb]{1.00,1.00,1.00}50.8 & \cellcolor[rgb]{0.93,0.95,1.00}52.5 & \cellcolor[rgb]{0.99,0.99,1.00}51.1 & \cellcolor[rgb]{0.96,0.98,1.00}51.7 & \cellcolor[rgb]{0.98,0.98,1.00}51.4 & \cellcolor[rgb]{0.95,0.97,1.00}51.9 & \cellcolor[rgb]{1.00,1.00,1.00}50.7 & \cellcolor[rgb]{0.40,0.60,1.00}64.6 & \cellcolor[rgb]{0.48,0.66,1.00}62.7 & \cellcolor[rgb]{0.58,0.72,1.00}60.5 & \cellcolor[rgb]{0.50,0.66,1.00}62.4 & \cellcolor[rgb]{0.43,0.62,1.00}63.8 & \cellcolor[rgb]{0.50,0.66,1.00}62.4 & \cellcolor[rgb]{0.83,0.89,1.00}54.8 & \cellcolor[rgb]{0.86,0.91,1.00}54.1 & \cellcolor[rgb]{0.55,0.70,1.00}61.2 & \cellcolor[rgb]{0.48,0.65,1.00}62.8 & \cellcolor[rgb]{0.98,0.99,1.00}51.4 & \cellcolor[rgb]{0.86,0.91,1.00}54.1 & \cellcolor[rgb]{0.84,0.90,1.00}54.4 & \cellcolor[rgb]{0.86,0.91,1.00}54.1 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{1.00,0.83,0.83}68.4 & \cellcolor[rgb]{1.00,0.50,0.50}56.7 & \cellcolor[rgb]{1.00,0.71,0.71}64.2 & \cellcolor[rgb]{1.00,0.52,0.52}57.4 & \cellcolor[rgb]{1.00,1.00,1.00}74.6 & \cellcolor[rgb]{0.95,0.97,1.00}75.1 & \cellcolor[rgb]{0.96,0.97,1.00}75.0 & \cellcolor[rgb]{0.97,0.98,1.00}75.0 & \cellcolor[rgb]{1.00,0.99,0.99}74.5 & \cellcolor[rgb]{0.94,0.96,1.00}75.2 & \cellcolor[rgb]{1.00,0.99,0.99}74.4 & \cellcolor[rgb]{0.94,0.96,1.00}75.1 & \cellcolor[rgb]{0.96,0.97,1.00}75.0 & \cellcolor[rgb]{0.92,0.95,1.00}75.3 & \cellcolor[rgb]{1.00,1.00,1.00}74.6 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.52,0.68,1.00}78.7 & \cellcolor[rgb]{0.76,0.84,1.00}76.7 & \cellcolor[rgb]{0.52,0.68,1.00}78.7 & \cellcolor[rgb]{0.45,0.63,1.00}79.3 & \cellcolor[rgb]{0.52,0.68,1.00}78.7 & \cellcolor[rgb]{0.89,0.92,1.00}75.6 & \cellcolor[rgb]{0.87,0.91,1.00}75.8 & \cellcolor[rgb]{0.72,0.81,1.00}77.0 & \cellcolor[rgb]{0.55,0.70,1.00}78.5 & \cellcolor[rgb]{1.00,1.00,1.00}74.5 & \cellcolor[rgb]{0.92,0.94,1.00}75.4 & \cellcolor[rgb]{0.92,0.94,1.00}75.4 & \cellcolor[rgb]{0.92,0.94,1.00}75.4 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{0.91,0.94,1.00}76.0 & \cellcolor[rgb]{1.00,0.55,0.55}71.2 & \cellcolor[rgb]{0.88,0.92,1.00}76.5 & \cellcolor[rgb]{1.00,0.50,0.50}70.8 & \cellcolor[rgb]{0.99,0.99,1.00}74.9 & \cellcolor[rgb]{0.79,0.86,1.00}77.6 & \cellcolor[rgb]{0.77,0.84,1.00}78.0 & \cellcolor[rgb]{0.79,0.86,1.00}77.7 & \cellcolor[rgb]{1.00,1.00,1.00}74.8 & \cellcolor[rgb]{0.78,0.85,1.00}77.8 & \cellcolor[rgb]{1.00,0.96,0.96}74.4 & \cellcolor[rgb]{0.88,0.92,1.00}76.4 & \cellcolor[rgb]{0.93,0.95,1.00}75.8 & \cellcolor[rgb]{0.88,0.92,1.00}76.4 & \cellcolor[rgb]{0.93,0.96,1.00}75.7 & \cellcolor[rgb]{0.48,0.65,1.00}82.1 & \cellcolor[rgb]{0.57,0.71,1.00}80.8 & \cellcolor[rgb]{0.40,0.60,1.00}83.1 & \cellcolor[rgb]{0.41,0.61,1.00}82.9 & \cellcolor[rgb]{0.44,0.63,1.00}82.5 & \cellcolor[rgb]{0.41,0.61,1.00}82.9 & \cellcolor[rgb]{0.95,0.97,1.00}75.4 & \cellcolor[rgb]{0.85,0.90,1.00}76.8 & \cellcolor[rgb]{0.94,0.96,1.00}75.6 & \cellcolor[rgb]{0.79,0.86,1.00}77.7 & \cellcolor[rgb]{1.00,0.97,0.97}74.5 & \cellcolor[rgb]{0.98,0.99,1.00}75.0 & \cellcolor[rgb]{0.97,0.98,1.00}75.1 & \cellcolor[rgb]{0.98,0.99,1.00}75.0 \\ \cline{2-33} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}20.6 & \cellcolor[rgb]{1.00,0.71,0.71}25.3 & \cellcolor[rgb]{1.00,0.50,0.50}28.6 & \cellcolor[rgb]{1.00,0.71,0.71}25.2 & \cellcolor[rgb]{1.00,0.50,0.50}28.6 & \cellcolor[rgb]{0.99,0.99,1.00}20.2 & \cellcolor[rgb]{0.81,0.87,1.00}14.9 & \cellcolor[rgb]{0.79,0.86,1.00}14.3 & \cellcolor[rgb]{0.82,0.88,1.00}15.4 & \cellcolor[rgb]{0.98,0.98,1.00}19.9 & \cellcolor[rgb]{0.81,0.87,1.00}15.0 & \cellcolor[rgb]{0.99,0.99,1.00}20.3 & \cellcolor[rgb]{0.90,0.94,1.00}17.8 & \cellcolor[rgb]{0.94,0.96,1.00}18.7 & \cellcolor[rgb]{0.88,0.92,1.00}17.1 & \cellcolor[rgb]{0.98,0.99,1.00}20.0 & \cellcolor[rgb]{0.40,0.60,1.00}2.6 & \cellcolor[rgb]{0.51,0.67,1.00}5.8 & \cellcolor[rgb]{0.60,0.73,1.00}8.5 & \cellcolor[rgb]{0.51,0.68,1.00}6.0 & \cellcolor[rgb]{0.42,0.62,1.00}3.3 & \cellcolor[rgb]{0.50,0.67,1.00}5.8 & \cellcolor[rgb]{0.78,0.86,1.00}14.2 & \cellcolor[rgb]{0.82,0.88,1.00}15.1 & \cellcolor[rgb]{0.62,0.75,1.00}9.4 & \cellcolor[rgb]{0.53,0.69,1.00}6.5 & \cellcolor[rgb]{0.98,0.99,1.00}20.0 & \cellcolor[rgb]{0.83,0.89,1.00}15.5 & \cellcolor[rgb]{0.83,0.88,1.00}15.4 & \cellcolor[rgb]{0.82,0.88,1.00}15.1 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}18.8 & \cellcolor[rgb]{1.00,0.60,0.60}27.1 & \cellcolor[rgb]{1.00,0.50,0.50}29.2 & \cellcolor[rgb]{1.00,0.54,0.54}28.3 & \cellcolor[rgb]{1.00,0.50,0.50}29.2 & \cellcolor[rgb]{0.99,0.99,1.00}18.5 & \cellcolor[rgb]{0.87,0.92,1.00}15.6 & \cellcolor[rgb]{0.87,0.92,1.00}15.6 & \cellcolor[rgb]{0.88,0.92,1.00}15.7 & \cellcolor[rgb]{0.99,0.99,1.00}18.6 & \cellcolor[rgb]{0.86,0.91,1.00}15.3 & \cellcolor[rgb]{1.00,1.00,1.00}18.8 & \cellcolor[rgb]{0.91,0.94,1.00}16.5 & \cellcolor[rgb]{0.95,0.97,1.00}17.6 & \cellcolor[rgb]{0.86,0.90,1.00}15.2 & \cellcolor[rgb]{1.00,1.00,1.00}18.8 & \cellcolor[rgb]{0.41,0.61,1.00}3.7 & \cellcolor[rgb]{0.51,0.67,1.00}6.2 & \cellcolor[rgb]{0.76,0.84,1.00}12.7 & \cellcolor[rgb]{0.52,0.68,1.00}6.4 & \cellcolor[rgb]{0.40,0.60,1.00}3.5 & \cellcolor[rgb]{0.50,0.67,1.00}6.0 & \cellcolor[rgb]{0.82,0.88,1.00}14.2 & \cellcolor[rgb]{0.82,0.88,1.00}14.3 & \cellcolor[rgb]{0.67,0.78,1.00}10.5 & \cellcolor[rgb]{0.49,0.66,1.00}5.8 & \cellcolor[rgb]{0.98,0.99,1.00}18.4 & \cellcolor[rgb]{0.85,0.90,1.00}15.0 & \cellcolor[rgb]{0.86,0.90,1.00}15.2 & \cellcolor[rgb]{0.83,0.88,1.00}14.4 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}22.4 & \cellcolor[rgb]{0.87,0.91,1.00}18.2 & \cellcolor[rgb]{1.00,0.55,0.55}25.2 & \cellcolor[rgb]{0.84,0.90,1.00}17.3 & \cellcolor[rgb]{1.00,0.50,0.50}25.5 & \cellcolor[rgb]{0.98,0.99,1.00}21.7 & \cellcolor[rgb]{0.75,0.83,1.00}14.1 & \cellcolor[rgb]{0.71,0.80,1.00}12.9 & \cellcolor[rgb]{0.73,0.82,1.00}13.8 & \cellcolor[rgb]{0.95,0.97,1.00}20.8 & \cellcolor[rgb]{0.73,0.82,1.00}13.7 & \cellcolor[rgb]{1.00,0.99,0.99}22.4 & \cellcolor[rgb]{0.76,0.84,1.00}14.7 & \cellcolor[rgb]{0.87,0.91,1.00}18.2 & \cellcolor[rgb]{0.76,0.84,1.00}14.5 & \cellcolor[rgb]{0.88,0.92,1.00}18.5 & \cellcolor[rgb]{0.47,0.65,1.00}5.3 & \cellcolor[rgb]{0.52,0.68,1.00}6.8 & \cellcolor[rgb]{0.40,0.60,1.00}2.9 & \cellcolor[rgb]{0.42,0.61,1.00}3.6 & \cellcolor[rgb]{0.42,0.61,1.00}3.6 & \cellcolor[rgb]{0.41,0.60,1.00}3.1 & \cellcolor[rgb]{0.89,0.93,1.00}18.8 & \cellcolor[rgb]{0.75,0.83,1.00}14.2 & \cellcolor[rgb]{0.84,0.89,1.00}17.1 & \cellcolor[rgb]{0.67,0.78,1.00}11.8 & \cellcolor[rgb]{1.00,1.00,1.00}22.2 & \cellcolor[rgb]{0.95,0.96,1.00}20.6 & \cellcolor[rgb]{0.94,0.96,1.00}20.5 & \cellcolor[rgb]{0.94,0.96,1.00}20.5 \\ \hline
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [10, 50)\\(15 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}34.9 & \cellcolor[rgb]{1.00,0.72,0.72}23.6 & \cellcolor[rgb]{1.00,0.57,0.57}17.4 & \cellcolor[rgb]{1.00,0.81,0.81}27.1 & \cellcolor[rgb]{1.00,0.50,0.50}14.5 & \cellcolor[rgb]{0.99,0.99,1.00}35.1 & \cellcolor[rgb]{0.93,0.96,1.00}36.2 & \cellcolor[rgb]{0.94,0.96,1.00}36.2 & \cellcolor[rgb]{0.95,0.97,1.00}35.9 & \cellcolor[rgb]{0.97,0.98,1.00}35.5 & \cellcolor[rgb]{0.93,0.95,1.00}36.3 & \cellcolor[rgb]{1.00,0.98,0.98}34.1 & \cellcolor[rgb]{1.00,0.99,0.99}34.3 & \cellcolor[rgb]{0.95,0.97,1.00}35.8 & \cellcolor[rgb]{0.99,1.00,1.00}35.0 & \cellcolor[rgb]{1.00,0.98,0.98}34.1 & \cellcolor[rgb]{0.40,0.60,1.00}47.1 & \cellcolor[rgb]{0.68,0.79,1.00}41.4 & \cellcolor[rgb]{0.83,0.88,1.00}38.4 & \cellcolor[rgb]{0.66,0.77,1.00}41.9 & \cellcolor[rgb]{0.51,0.67,1.00}44.9 & \cellcolor[rgb]{0.66,0.77,1.00}41.9 & \cellcolor[rgb]{0.91,0.94,1.00}36.7 & \cellcolor[rgb]{0.92,0.94,1.00}36.6 & \cellcolor[rgb]{0.50,0.67,1.00}45.0 & \cellcolor[rgb]{0.45,0.63,1.00}46.0 & \cellcolor[rgb]{1.00,0.98,0.98}34.1 & \cellcolor[rgb]{0.93,0.95,1.00}36.4 & \cellcolor[rgb]{0.91,0.94,1.00}36.7 & \cellcolor[rgb]{0.93,0.95,1.00}36.4 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}61.6 & \cellcolor[rgb]{1.00,0.80,0.80}51.2 & \cellcolor[rgb]{1.00,0.50,0.50}35.8 & \cellcolor[rgb]{1.00,0.83,0.83}52.9 & \cellcolor[rgb]{1.00,0.50,0.50}35.6 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{0.90,0.93,1.00}62.3 & \cellcolor[rgb]{0.96,0.97,1.00}61.9 & \cellcolor[rgb]{1.00,1.00,1.00}61.5 & \cellcolor[rgb]{0.95,0.97,1.00}61.9 & \cellcolor[rgb]{0.89,0.93,1.00}62.4 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{0.92,0.95,1.00}62.1 & \cellcolor[rgb]{0.98,0.98,1.00}61.7 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{0.45,0.63,1.00}65.5 & \cellcolor[rgb]{0.92,0.95,1.00}62.1 & \cellcolor[rgb]{1.00,0.96,0.96}59.7 & \cellcolor[rgb]{0.82,0.88,1.00}62.9 & \cellcolor[rgb]{0.65,0.77,1.00}64.0 & \cellcolor[rgb]{0.82,0.88,1.00}62.9 & \cellcolor[rgb]{1.00,1.00,1.00}61.6 & \cellcolor[rgb]{0.99,0.99,1.00}61.7 & \cellcolor[rgb]{0.66,0.77,1.00}64.0 & \cellcolor[rgb]{0.40,0.60,1.00}65.8 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{1.00,1.00,1.00}61.5 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{1.00,1.00,1.00}61.5 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}61.8 & \cellcolor[rgb]{0.90,0.93,1.00}63.6 & \cellcolor[rgb]{1.00,0.66,0.66}56.7 & \cellcolor[rgb]{0.77,0.85,1.00}65.8 & \cellcolor[rgb]{1.00,0.50,0.50}54.3 & \cellcolor[rgb]{0.98,0.99,1.00}62.1 & \cellcolor[rgb]{0.85,0.90,1.00}64.5 & \cellcolor[rgb]{0.81,0.88,1.00}65.0 & \cellcolor[rgb]{0.86,0.90,1.00}64.3 & \cellcolor[rgb]{0.97,0.98,1.00}62.3 & \cellcolor[rgb]{0.87,0.91,1.00}64.1 & \cellcolor[rgb]{1.00,0.93,0.93}60.8 & \cellcolor[rgb]{0.90,0.93,1.00}63.5 & \cellcolor[rgb]{0.89,0.93,1.00}63.7 & \cellcolor[rgb]{0.90,0.94,1.00}63.5 & \cellcolor[rgb]{0.92,0.95,1.00}63.2 & \cellcolor[rgb]{0.49,0.66,1.00}70.7 & \cellcolor[rgb]{0.65,0.77,1.00}67.8 & \cellcolor[rgb]{0.40,0.60,1.00}72.2 & \cellcolor[rgb]{0.41,0.60,1.00}72.1 & \cellcolor[rgb]{0.51,0.67,1.00}70.4 & \cellcolor[rgb]{0.41,0.60,1.00}72.1 & \cellcolor[rgb]{1.00,0.95,0.95}61.1 & \cellcolor[rgb]{0.88,0.92,1.00}64.0 & \cellcolor[rgb]{0.97,0.98,1.00}62.4 & \cellcolor[rgb]{0.81,0.87,1.00}65.1 & \cellcolor[rgb]{1.00,0.94,0.94}61.0 & \cellcolor[rgb]{1.00,0.98,0.98}61.5 & \cellcolor[rgb]{1.00,0.96,0.96}61.2 & \cellcolor[rgb]{1.00,0.98,0.98}61.5 \\ \cline{2-33} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}18.4 & \cellcolor[rgb]{1.00,0.68,0.68}25.5 & \cellcolor[rgb]{1.00,0.50,0.50}29.4 & \cellcolor[rgb]{1.00,0.86,0.86}21.5 & \cellcolor[rgb]{1.00,0.50,0.50}29.4 & \cellcolor[rgb]{0.98,0.99,1.00}17.9 & \cellcolor[rgb]{0.79,0.86,1.00}13.3 & \cellcolor[rgb]{0.80,0.87,1.00}13.7 & \cellcolor[rgb]{0.84,0.89,1.00}14.5 & \cellcolor[rgb]{0.91,0.94,1.00}16.3 & \cellcolor[rgb]{0.76,0.84,1.00}12.7 & \cellcolor[rgb]{1.00,0.88,0.88}20.9 & \cellcolor[rgb]{1.00,0.94,0.94}19.8 & \cellcolor[rgb]{0.87,0.91,1.00}15.3 & \cellcolor[rgb]{0.96,0.97,1.00}17.4 & \cellcolor[rgb]{1.00,0.94,0.94}19.7 & \cellcolor[rgb]{0.40,0.60,1.00}3.9 & \cellcolor[rgb]{0.61,0.74,1.00}8.9 & \cellcolor[rgb]{0.79,0.86,1.00}13.3 & \cellcolor[rgb]{0.63,0.75,1.00}9.4 & \cellcolor[rgb]{0.46,0.64,1.00}5.4 & \cellcolor[rgb]{0.62,0.75,1.00}9.2 & \cellcolor[rgb]{0.82,0.88,1.00}14.0 & \cellcolor[rgb]{0.84,0.90,1.00}14.6 & \cellcolor[rgb]{0.55,0.70,1.00}7.4 & \cellcolor[rgb]{0.47,0.64,1.00}5.5 & \cellcolor[rgb]{1.00,0.90,0.90}20.6 & \cellcolor[rgb]{0.93,0.95,1.00}16.7 & \cellcolor[rgb]{0.84,0.89,1.00}14.5 & \cellcolor[rgb]{0.91,0.94,1.00}16.2 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}14.2 & \cellcolor[rgb]{1.00,0.55,0.55}27.9 & \cellcolor[rgb]{1.00,0.50,0.50}29.5 & \cellcolor[rgb]{1.00,0.58,0.58}26.9 & \cellcolor[rgb]{1.00,0.50,0.50}29.4 & \cellcolor[rgb]{1.00,0.97,0.97}15.2 & \cellcolor[rgb]{0.77,0.85,1.00}10.6 & \cellcolor[rgb]{0.86,0.91,1.00}12.0 & \cellcolor[rgb]{1.00,1.00,1.00}14.3 & \cellcolor[rgb]{0.92,0.95,1.00}13.0 & \cellcolor[rgb]{0.83,0.89,1.00}11.5 & \cellcolor[rgb]{1.00,0.85,0.85}18.7 & \cellcolor[rgb]{1.00,0.86,0.86}18.4 & \cellcolor[rgb]{0.88,0.92,1.00}12.3 & \cellcolor[rgb]{1.00,0.97,0.97}15.1 & \cellcolor[rgb]{1.00,0.86,0.86}18.4 & \cellcolor[rgb]{0.40,0.60,1.00}4.8 & \cellcolor[rgb]{1.00,1.00,1.00}14.3 & \cellcolor[rgb]{1.00,0.85,0.85}18.9 & \cellcolor[rgb]{0.83,0.88,1.00}11.5 & \cellcolor[rgb]{0.57,0.71,1.00}7.5 & \cellcolor[rgb]{0.81,0.88,1.00}11.3 & \cellcolor[rgb]{1.00,0.99,0.99}14.5 & \cellcolor[rgb]{1.00,0.96,0.96}15.5 & \cellcolor[rgb]{0.73,0.82,1.00}10.0 & \cellcolor[rgb]{0.46,0.64,1.00}5.7 & \cellcolor[rgb]{1.00,0.88,0.88}18.0 & \cellcolor[rgb]{1.00,0.95,0.95}15.7 & \cellcolor[rgb]{1.00,0.98,0.98}14.9 & \cellcolor[rgb]{1.00,0.97,0.97}15.1 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}20.2 & \cellcolor[rgb]{0.89,0.92,1.00}16.8 & \cellcolor[rgb]{1.00,0.55,0.55}27.2 & \cellcolor[rgb]{0.73,0.82,1.00}11.9 & \cellcolor[rgb]{1.00,0.50,0.50}28.0 & \cellcolor[rgb]{0.99,0.99,1.00}19.9 & \cellcolor[rgb]{0.82,0.88,1.00}14.7 & \cellcolor[rgb]{0.76,0.84,1.00}13.0 & \cellcolor[rgb]{0.84,0.89,1.00}15.4 & \cellcolor[rgb]{0.95,0.96,1.00}18.6 & \cellcolor[rgb]{0.80,0.87,1.00}14.2 & \cellcolor[rgb]{1.00,0.75,0.75}24.1 & \cellcolor[rgb]{0.82,0.88,1.00}14.7 & \cellcolor[rgb]{0.76,0.84,1.00}13.1 & \cellcolor[rgb]{0.82,0.88,1.00}14.7 & \cellcolor[rgb]{0.88,0.92,1.00}16.7 & \cellcolor[rgb]{0.51,0.67,1.00}5.3 & \cellcolor[rgb]{0.56,0.71,1.00}6.9 & \cellcolor[rgb]{0.43,0.62,1.00}2.9 & \cellcolor[rgb]{0.42,0.62,1.00}2.9 & \cellcolor[rgb]{0.51,0.67,1.00}5.5 & \cellcolor[rgb]{0.40,0.60,1.00}2.1 & \cellcolor[rgb]{1.00,0.84,0.84}22.7 & \cellcolor[rgb]{0.79,0.86,1.00}14.0 & \cellcolor[rgb]{0.92,0.95,1.00}17.9 & \cellcolor[rgb]{0.79,0.86,1.00}13.8 & \cellcolor[rgb]{1.00,0.82,0.82}23.0 & \cellcolor[rgb]{1.00,0.94,0.94}21.1 & \cellcolor[rgb]{1.00,0.85,0.85}22.6 & \cellcolor[rgb]{1.00,0.95,0.95}21.0 \\ \hline
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [50, 1000)\\(6 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}42.6 & \cellcolor[rgb]{1.00,0.59,0.59}18.9 & \cellcolor[rgb]{1.00,0.54,0.54}15.9 & \cellcolor[rgb]{1.00,0.84,0.84}33.0 & \cellcolor[rgb]{1.00,0.50,0.50}13.5 & \cellcolor[rgb]{0.94,0.96,1.00}44.2 & \cellcolor[rgb]{0.90,0.94,1.00}45.0 & \cellcolor[rgb]{0.94,0.96,1.00}44.1 & \cellcolor[rgb]{0.91,0.94,1.00}44.9 & \cellcolor[rgb]{0.93,0.95,1.00}44.3 & \cellcolor[rgb]{0.92,0.95,1.00}44.6 & \cellcolor[rgb]{1.00,0.98,0.98}41.7 & \cellcolor[rgb]{1.00,0.90,0.90}37.1 & \cellcolor[rgb]{1.00,0.99,0.99}42.2 & \cellcolor[rgb]{1.00,0.99,0.99}41.9 & \cellcolor[rgb]{1.00,0.86,0.86}34.3 & \cellcolor[rgb]{0.40,0.60,1.00}57.5 & \cellcolor[rgb]{0.70,0.80,1.00}50.1 & \cellcolor[rgb]{1.00,0.83,0.83}32.9 & \cellcolor[rgb]{1.00,0.88,0.88}35.5 & \cellcolor[rgb]{0.97,0.98,1.00}43.3 & \cellcolor[rgb]{1.00,0.88,0.88}35.5 & \cellcolor[rgb]{0.90,0.94,1.00}45.0 & \cellcolor[rgb]{1.00,0.96,0.96}40.5 & \cellcolor[rgb]{0.44,0.63,1.00}56.4 & \cellcolor[rgb]{0.46,0.64,1.00}56.0 & \cellcolor[rgb]{1.00,0.98,0.98}41.7 & \cellcolor[rgb]{0.78,0.85,1.00}48.1 & \cellcolor[rgb]{0.84,0.89,1.00}46.6 & \cellcolor[rgb]{0.78,0.85,1.00}48.1 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}74.0 & \cellcolor[rgb]{1.00,0.72,0.72}50.6 & \cellcolor[rgb]{1.00,0.53,0.53}35.2 & \cellcolor[rgb]{1.00,0.93,0.93}68.0 & \cellcolor[rgb]{1.00,0.50,0.50}32.9 & \cellcolor[rgb]{0.77,0.84,1.00}75.0 & \cellcolor[rgb]{0.75,0.83,1.00}75.1 & \cellcolor[rgb]{0.84,0.89,1.00}74.7 & \cellcolor[rgb]{0.81,0.87,1.00}74.8 & \cellcolor[rgb]{0.74,0.83,1.00}75.1 & \cellcolor[rgb]{0.76,0.84,1.00}75.0 & \cellcolor[rgb]{1.00,1.00,1.00}73.6 & \cellcolor[rgb]{1.00,0.97,0.97}71.9 & \cellcolor[rgb]{0.89,0.93,1.00}74.4 & \cellcolor[rgb]{1.00,1.00,1.00}73.7 & \cellcolor[rgb]{1.00,0.95,0.95}70.3 & \cellcolor[rgb]{0.83,0.89,1.00}74.7 & \cellcolor[rgb]{1.00,0.93,0.93}68.6 & \cellcolor[rgb]{1.00,0.79,0.79}56.3 & \cellcolor[rgb]{1.00,0.83,0.83}59.8 & \cellcolor[rgb]{1.00,0.93,0.93}68.5 & \cellcolor[rgb]{1.00,0.83,0.83}59.8 & \cellcolor[rgb]{0.92,0.95,1.00}74.3 & \cellcolor[rgb]{1.00,0.97,0.97}71.9 & \cellcolor[rgb]{0.59,0.73,1.00}75.8 & \cellcolor[rgb]{0.40,0.60,1.00}76.6 & \cellcolor[rgb]{1.00,1.00,1.00}73.9 & \cellcolor[rgb]{0.78,0.85,1.00}74.9 & \cellcolor[rgb]{0.80,0.86,1.00}74.9 & \cellcolor[rgb]{0.78,0.85,1.00}74.9 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}74.6 & \cellcolor[rgb]{0.68,0.78,1.00}81.8 & \cellcolor[rgb]{1.00,0.76,0.76}70.5 & \cellcolor[rgb]{0.76,0.84,1.00}79.9 & \cellcolor[rgb]{1.00,0.50,0.50}66.2 & \cellcolor[rgb]{0.98,0.99,1.00}75.1 & \cellcolor[rgb]{0.95,0.96,1.00}75.8 & \cellcolor[rgb]{0.93,0.96,1.00}76.1 & \cellcolor[rgb]{0.96,0.97,1.00}75.6 & \cellcolor[rgb]{0.97,0.98,1.00}75.2 & \cellcolor[rgb]{0.96,0.97,1.00}75.6 & \cellcolor[rgb]{1.00,0.91,0.91}73.1 & \cellcolor[rgb]{0.89,0.92,1.00}77.2 & \cellcolor[rgb]{0.93,0.96,1.00}76.1 & \cellcolor[rgb]{0.94,0.96,1.00}76.0 & \cellcolor[rgb]{0.93,0.95,1.00}76.3 & \cellcolor[rgb]{0.49,0.66,1.00}85.9 & \cellcolor[rgb]{0.62,0.75,1.00}83.0 & \cellcolor[rgb]{0.40,0.60,1.00}88.0 & \cellcolor[rgb]{0.43,0.62,1.00}87.3 & \cellcolor[rgb]{0.50,0.67,1.00}85.7 & \cellcolor[rgb]{0.43,0.62,1.00}87.3 & \cellcolor[rgb]{1.00,0.93,0.93}73.5 & \cellcolor[rgb]{0.87,0.91,1.00}77.6 & \cellcolor[rgb]{1.00,0.86,0.86}72.4 & \cellcolor[rgb]{1.00,0.99,0.99}74.4 & \cellcolor[rgb]{1.00,0.91,0.91}73.1 & \cellcolor[rgb]{0.99,0.99,1.00}74.8 & \cellcolor[rgb]{1.00,0.91,0.91}73.2 & \cellcolor[rgb]{0.99,0.99,1.00}74.8 \\ \cline{2-33} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}16.7 & \cellcolor[rgb]{1.00,0.58,0.58}27.7 & \cellcolor[rgb]{1.00,0.53,0.53}29.2 & \cellcolor[rgb]{1.00,0.85,0.85}20.5 & \cellcolor[rgb]{1.00,0.50,0.50}29.8 & \cellcolor[rgb]{0.96,0.98,1.00}15.8 & \cellcolor[rgb]{0.81,0.88,1.00}12.3 & \cellcolor[rgb]{0.86,0.90,1.00}13.3 & \cellcolor[rgb]{0.85,0.90,1.00}13.2 & \cellcolor[rgb]{0.90,0.93,1.00}14.3 & \cellcolor[rgb]{0.93,0.95,1.00}15.0 & \cellcolor[rgb]{1.00,0.93,0.93}18.5 & \cellcolor[rgb]{1.00,0.94,0.94}18.3 & \cellcolor[rgb]{0.94,0.96,1.00}15.3 & \cellcolor[rgb]{1.00,0.99,0.99}16.8 & \cellcolor[rgb]{1.00,0.81,0.81}21.7 & \cellcolor[rgb]{0.40,0.60,1.00}2.7 & \cellcolor[rgb]{0.65,0.77,1.00}8.5 & \cellcolor[rgb]{1.00,0.97,0.97}17.5 & \cellcolor[rgb]{0.94,0.96,1.00}15.3 & \cellcolor[rgb]{0.70,0.80,1.00}9.7 & \cellcolor[rgb]{0.93,0.95,1.00}15.0 & \cellcolor[rgb]{0.89,0.93,1.00}14.2 & \cellcolor[rgb]{1.00,1.00,1.00}16.7 & \cellcolor[rgb]{0.60,0.73,1.00}7.3 & \cellcolor[rgb]{0.56,0.70,1.00}6.3 & \cellcolor[rgb]{1.00,0.93,0.93}18.5 & \cellcolor[rgb]{0.76,0.84,1.00}11.0 & \cellcolor[rgb]{0.86,0.91,1.00}13.5 & \cellcolor[rgb]{0.73,0.82,1.00}10.3 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}13.2 & \cellcolor[rgb]{1.00,0.55,0.55}27.8 & \cellcolor[rgb]{1.00,0.50,0.50}29.5 & \cellcolor[rgb]{1.00,0.83,0.83}18.8 & \cellcolor[rgb]{1.00,0.50,0.50}29.5 & \cellcolor[rgb]{0.76,0.84,1.00}11.0 & \cellcolor[rgb]{0.53,0.69,1.00}9.0 & \cellcolor[rgb]{0.81,0.88,1.00}11.5 & \cellcolor[rgb]{0.76,0.84,1.00}11.0 & \cellcolor[rgb]{0.63,0.75,1.00}9.8 & \cellcolor[rgb]{0.78,0.85,1.00}11.2 & \cellcolor[rgb]{1.00,0.93,0.93}15.3 & \cellcolor[rgb]{1.00,0.95,0.95}14.7 & \cellcolor[rgb]{0.85,0.90,1.00}11.8 & \cellcolor[rgb]{1.00,0.98,0.98}13.8 & \cellcolor[rgb]{1.00,0.84,0.84}18.5 & \cellcolor[rgb]{0.74,0.83,1.00}10.8 & \cellcolor[rgb]{1.00,0.92,0.92}15.8 & \cellcolor[rgb]{1.00,0.58,0.58}26.8 & \cellcolor[rgb]{1.00,0.65,0.65}24.7 & \cellcolor[rgb]{1.00,0.84,0.84}18.3 & \cellcolor[rgb]{1.00,0.62,0.62}25.7 & \cellcolor[rgb]{0.93,0.95,1.00}12.5 & \cellcolor[rgb]{1.00,0.98,0.98}13.8 & \cellcolor[rgb]{0.59,0.73,1.00}9.5 & \cellcolor[rgb]{0.40,0.60,1.00}7.8 & \cellcolor[rgb]{1.00,0.99,0.99}13.3 & \cellcolor[rgb]{0.59,0.73,1.00}9.5 & \cellcolor[rgb]{0.79,0.86,1.00}11.3 & \cellcolor[rgb]{0.48,0.65,1.00}8.5 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}20.8 & \cellcolor[rgb]{0.57,0.71,1.00}7.3 & \cellcolor[rgb]{1.00,0.90,0.90}21.8 & \cellcolor[rgb]{0.66,0.77,1.00}10.3 & \cellcolor[rgb]{1.00,0.77,0.77}23.2 & \cellcolor[rgb]{0.98,0.99,1.00}20.3 & \cellcolor[rgb]{0.77,0.85,1.00}13.7 & \cellcolor[rgb]{0.80,0.86,1.00}14.5 & \cellcolor[rgb]{0.80,0.87,1.00}14.7 & \cellcolor[rgb]{0.95,0.97,1.00}19.3 & \cellcolor[rgb]{0.83,0.89,1.00}15.7 & \cellcolor[rgb]{1.00,0.58,0.58}25.2 & \cellcolor[rgb]{0.77,0.85,1.00}13.7 & \cellcolor[rgb]{0.85,0.90,1.00}16.2 & \cellcolor[rgb]{0.84,0.90,1.00}16.0 & \cellcolor[rgb]{0.89,0.93,1.00}17.3 & \cellcolor[rgb]{0.48,0.65,1.00}4.7 & \cellcolor[rgb]{0.50,0.67,1.00}5.3 & \cellcolor[rgb]{0.40,0.60,1.00}2.2 & \cellcolor[rgb]{0.43,0.62,1.00}3.0 & \cellcolor[rgb]{0.47,0.65,1.00}4.3 & \cellcolor[rgb]{0.42,0.61,1.00}2.7 & \cellcolor[rgb]{1.00,0.74,0.74}23.5 & \cellcolor[rgb]{0.73,0.82,1.00}12.5 & \cellcolor[rgb]{1.00,0.50,0.50}26.0 & \cellcolor[rgb]{1.00,0.94,0.94}21.5 & \cellcolor[rgb]{1.00,0.66,0.66}24.3 & \cellcolor[rgb]{0.99,0.99,1.00}20.5 & \cellcolor[rgb]{1.00,0.63,0.63}24.7 & \cellcolor[rgb]{0.97,0.98,1.00}19.8 \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ccc|c|cccc|cccccc|ccccc|cc|cccccc|cccc|cccc|ccc@{}}
\toprule
\textbf{Dataset} & \textbf{Avg.} & \multirow{2}{*}{\textbf{Metric}} & \multirow{2}{*}{\textbf{Base}} & \multicolumn{4}{c|}{\textbf{Undersample}} & \multicolumn{6}{c|}{\textbf{Cleaning}} & \multicolumn{5}{c|}{\textbf{Oversample}} & \multicolumn{2}{c|}{\textbf{Hybrid}} & \multicolumn{6}{c|}{\textbf{Undersample Ensemble}} & \multicolumn{4}{c|}{\textbf{Oversample Ensemble}} & \multicolumn{4}{c|}{\textbf{Cost-Sensitive}} & \multicolumn{3}{c}{\textbf{GBDTs}} \\ \cmidrule(l){5-38} 
\textbf{Group} & \textbf{Stat} &  &  & \textbf{\small{RUS}} & \textbf{\small{CC}} & \textbf{\small{IHT}} & \textbf{\small{NM}} & \textbf{\small{TL}} & \textbf{\small{ENN}} & \textbf{\small{RENN}} & \textbf{\small{AKNN}} & \textbf{\small{OSS}} & \textbf{\small{NCR}} & \textbf{\small{ROS}} & \textbf{\small{SMT}} & \textbf{\small{BSMT}} & \textbf{\small{SSMT}} & \textbf{\small{ASYN}} & \textbf{\small{SENN}} & \textbf{\small{STom}} & \textbf{\small{SPE}} & \textbf{\small{BC}} & \textbf{\small{BRF}} & \textbf{\small{EE}} & \textbf{\small{UBS}} & \textbf{\small{UBA}} & \textbf{\small{OBS}} & \textbf{\small{SMBS}} & \textbf{\small{OBA}} & \textbf{\small{SMBA}} & \textbf{\small{AdaC}} & \textbf{\small{AdaBS}} & \textbf{\small{AsyBS}} & \textbf{\small{CS}} & \textbf{\small{XGB}} & \textbf{\small{LGB}} & \textbf{\small{CAT}} \\ \midrule
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [0, 5)\\(28 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}51.0 & \cellcolor[rgb]{1.00,0.86,0.86}49.4 & \cellcolor[rgb]{1.00,0.72,0.72}48.0 & \cellcolor[rgb]{1.00,0.52,0.52}45.8 & \cellcolor[rgb]{1.00,0.50,0.50}45.5 & \cellcolor[rgb]{0.97,0.98,1.00}51.5 & \cellcolor[rgb]{0.81,0.88,1.00}53.6 & \cellcolor[rgb]{0.83,0.89,1.00}53.4 & \cellcolor[rgb]{0.86,0.91,1.00}52.9 & \cellcolor[rgb]{0.95,0.97,1.00}51.7 & \cellcolor[rgb]{0.81,0.87,1.00}53.7 & \cellcolor[rgb]{1.00,1.00,1.00}51.1 & \cellcolor[rgb]{0.96,0.97,1.00}51.6 & \cellcolor[rgb]{0.94,0.96,1.00}51.8 & \cellcolor[rgb]{0.92,0.95,1.00}52.1 & \cellcolor[rgb]{0.96,0.97,1.00}51.6 & \cellcolor[rgb]{0.94,0.96,1.00}51.8 & \cellcolor[rgb]{0.99,0.99,1.00}51.2 & \cellcolor[rgb]{0.40,0.60,1.00}59.3 & \cellcolor[rgb]{0.51,0.68,1.00}57.8 & \cellcolor[rgb]{0.52,0.68,1.00}57.7 & \cellcolor[rgb]{0.43,0.62,1.00}59.0 & \cellcolor[rgb]{0.45,0.63,1.00}58.6 & \cellcolor[rgb]{0.43,0.62,1.00}59.0 & \cellcolor[rgb]{0.86,0.91,1.00}52.9 & \cellcolor[rgb]{0.81,0.87,1.00}53.7 & \cellcolor[rgb]{0.47,0.64,1.00}58.4 & \cellcolor[rgb]{0.43,0.62,1.00}58.9 & \cellcolor[rgb]{0.89,0.93,1.00}52.5 & \cellcolor[rgb]{0.90,0.93,1.00}52.4 & \cellcolor[rgb]{0.89,0.93,1.00}52.5 & \cellcolor[rgb]{0.99,0.99,1.00}51.2 & \cellcolor[rgb]{0.50,0.67,1.00}58.0 & \cellcolor[rgb]{0.49,0.66,1.00}58.2 & \cellcolor[rgb]{0.47,0.65,1.00}58.3 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}72.0 & \cellcolor[rgb]{1.00,0.88,0.88}70.4 & \cellcolor[rgb]{1.00,0.63,0.63}67.1 & \cellcolor[rgb]{1.00,0.54,0.54}66.0 & \cellcolor[rgb]{1.00,0.50,0.50}65.5 & \cellcolor[rgb]{0.92,0.95,1.00}72.8 & \cellcolor[rgb]{0.81,0.87,1.00}73.9 & \cellcolor[rgb]{0.86,0.91,1.00}73.3 & \cellcolor[rgb]{0.90,0.93,1.00}73.0 & \cellcolor[rgb]{0.90,0.93,1.00}73.0 & \cellcolor[rgb]{0.78,0.85,1.00}74.2 & \cellcolor[rgb]{0.96,0.97,1.00}72.4 & \cellcolor[rgb]{0.91,0.94,1.00}72.9 & \cellcolor[rgb]{0.91,0.94,1.00}72.9 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 & \cellcolor[rgb]{0.92,0.95,1.00}72.8 & \cellcolor[rgb]{0.94,0.96,1.00}72.6 & \cellcolor[rgb]{0.95,0.97,1.00}72.5 & \cellcolor[rgb]{0.42,0.61,1.00}77.9 & \cellcolor[rgb]{0.52,0.68,1.00}76.8 & \cellcolor[rgb]{0.53,0.69,1.00}76.7 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{0.45,0.63,1.00}77.5 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{0.82,0.88,1.00}73.7 & \cellcolor[rgb]{0.77,0.85,1.00}74.3 & \cellcolor[rgb]{0.55,0.70,1.00}76.5 & \cellcolor[rgb]{0.46,0.64,1.00}77.4 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 & \cellcolor[rgb]{0.88,0.92,1.00}73.2 & \cellcolor[rgb]{0.96,0.98,1.00}72.3 & \cellcolor[rgb]{0.56,0.71,1.00}76.4 & \cellcolor[rgb]{0.57,0.71,1.00}76.3 & \cellcolor[rgb]{0.64,0.76,1.00}75.7 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}72.1 & \cellcolor[rgb]{0.91,0.94,1.00}73.3 & \cellcolor[rgb]{1.00,0.91,0.91}71.7 & \cellcolor[rgb]{0.87,0.91,1.00}73.8 & \cellcolor[rgb]{1.00,0.50,0.50}69.7 & \cellcolor[rgb]{0.91,0.94,1.00}73.3 & \cellcolor[rgb]{0.66,0.77,1.00}76.5 & \cellcolor[rgb]{0.64,0.76,1.00}76.7 & \cellcolor[rgb]{0.66,0.77,1.00}76.4 & \cellcolor[rgb]{0.89,0.92,1.00}73.6 & \cellcolor[rgb]{0.64,0.76,1.00}76.6 & \cellcolor[rgb]{0.97,0.98,1.00}72.5 & \cellcolor[rgb]{0.89,0.93,1.00}73.5 & \cellcolor[rgb]{0.89,0.93,1.00}73.6 & \cellcolor[rgb]{0.87,0.91,1.00}73.8 & \cellcolor[rgb]{0.88,0.92,1.00}73.6 & \cellcolor[rgb]{0.73,0.82,1.00}75.5 & \cellcolor[rgb]{0.93,0.95,1.00}73.1 & \cellcolor[rgb]{0.49,0.66,1.00}78.5 & \cellcolor[rgb]{0.59,0.73,1.00}77.3 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.48,0.65,1.00}78.7 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.88,0.92,1.00}73.7 & \cellcolor[rgb]{0.79,0.86,1.00}74.8 & \cellcolor[rgb]{0.72,0.81,1.00}75.7 & \cellcolor[rgb]{0.61,0.74,1.00}77.0 & \cellcolor[rgb]{0.92,0.95,1.00}73.2 & \cellcolor[rgb]{0.93,0.95,1.00}73.1 & \cellcolor[rgb]{0.92,0.95,1.00}73.2 & \cellcolor[rgb]{0.98,0.99,1.00}72.4 & \cellcolor[rgb]{0.71,0.81,1.00}75.8 & \cellcolor[rgb]{0.70,0.80,1.00}75.9 & \cellcolor[rgb]{0.73,0.82,1.00}75.5 \\ \cmidrule(l){2-38} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}24.8 & \cellcolor[rgb]{1.00,0.66,0.66}29.3 & \cellcolor[rgb]{1.00,0.50,0.50}31.4 & \cellcolor[rgb]{1.00,0.83,0.83}27.1 & \cellcolor[rgb]{1.00,0.56,0.56}30.6 & \cellcolor[rgb]{0.93,0.95,1.00}22.5 & \cellcolor[rgb]{0.70,0.80,1.00}15.4 & \cellcolor[rgb]{0.73,0.82,1.00}16.4 & \cellcolor[rgb]{0.80,0.87,1.00}18.5 & \cellcolor[rgb]{0.90,0.93,1.00}21.6 & \cellcolor[rgb]{0.70,0.80,1.00}15.5 & \cellcolor[rgb]{1.00,0.97,0.97}25.2 & \cellcolor[rgb]{0.95,0.97,1.00}23.4 & \cellcolor[rgb]{0.94,0.96,1.00}22.8 & \cellcolor[rgb]{0.92,0.95,1.00}22.5 & \cellcolor[rgb]{0.97,0.98,1.00}23.8 & \cellcolor[rgb]{0.90,0.93,1.00}21.8 & \cellcolor[rgb]{1.00,1.00,1.00}24.7 & \cellcolor[rgb]{0.40,0.60,1.00}6.0 & \cellcolor[rgb]{0.53,0.69,1.00}10.0 & \cellcolor[rgb]{0.51,0.68,1.00}9.6 & \cellcolor[rgb]{0.42,0.62,1.00}6.8 & \cellcolor[rgb]{0.43,0.62,1.00}6.9 & \cellcolor[rgb]{0.42,0.61,1.00}6.6 & \cellcolor[rgb]{0.83,0.89,1.00}19.6 & \cellcolor[rgb]{0.75,0.83,1.00}17.0 & \cellcolor[rgb]{0.46,0.64,1.00}8.0 & \cellcolor[rgb]{0.40,0.60,1.00}6.1 & \cellcolor[rgb]{0.85,0.90,1.00}20.0 & \cellcolor[rgb]{0.87,0.92,1.00}20.9 & \cellcolor[rgb]{0.85,0.90,1.00}20.2 & \cellcolor[rgb]{1.00,0.94,0.94}25.7 & \cellcolor[rgb]{0.53,0.69,1.00}10.1 & \cellcolor[rgb]{0.51,0.68,1.00}9.6 & \cellcolor[rgb]{0.51,0.68,1.00}9.6 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}24.1 & \cellcolor[rgb]{1.00,0.65,0.65}30.4 & \cellcolor[rgb]{1.00,0.56,0.56}32.0 & \cellcolor[rgb]{1.00,0.50,0.50}33.0 & \cellcolor[rgb]{1.00,0.56,0.56}32.0 & \cellcolor[rgb]{0.91,0.94,1.00}21.2 & \cellcolor[rgb]{0.76,0.84,1.00}16.4 & \cellcolor[rgb]{0.84,0.89,1.00}19.1 & \cellcolor[rgb]{0.90,0.94,1.00}21.1 & \cellcolor[rgb]{0.87,0.91,1.00}19.9 & \cellcolor[rgb]{0.74,0.83,1.00}16.0 & \cellcolor[rgb]{1.00,1.00,1.00}24.2 & \cellcolor[rgb]{0.95,0.96,1.00}22.5 & \cellcolor[rgb]{0.93,0.95,1.00}21.8 & \cellcolor[rgb]{0.89,0.93,1.00}20.6 & \cellcolor[rgb]{0.94,0.96,1.00}22.3 & \cellcolor[rgb]{0.94,0.96,1.00}22.2 & \cellcolor[rgb]{0.97,0.98,1.00}23.3 & \cellcolor[rgb]{0.40,0.60,1.00}5.0 & \cellcolor[rgb]{0.52,0.68,1.00}8.9 & \cellcolor[rgb]{0.56,0.71,1.00}10.2 & \cellcolor[rgb]{0.42,0.61,1.00}5.7 & \cellcolor[rgb]{0.45,0.64,1.00}6.7 & \cellcolor[rgb]{0.42,0.61,1.00}5.6 & \cellcolor[rgb]{0.84,0.89,1.00}19.0 & \cellcolor[rgb]{0.73,0.82,1.00}15.7 & \cellcolor[rgb]{0.56,0.71,1.00}10.2 & \cellcolor[rgb]{0.45,0.63,1.00}6.6 & \cellcolor[rgb]{0.84,0.89,1.00}19.1 & \cellcolor[rgb]{0.89,0.93,1.00}20.8 & \cellcolor[rgb]{0.85,0.90,1.00}19.3 & \cellcolor[rgb]{1.00,0.96,0.96}24.9 & \cellcolor[rgb]{0.55,0.70,1.00}9.9 & \cellcolor[rgb]{0.54,0.69,1.00}9.4 & \cellcolor[rgb]{0.58,0.72,1.00}10.9 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}28.3 & \cellcolor[rgb]{0.90,0.93,1.00}24.0 & \cellcolor[rgb]{0.99,1.00,1.00}28.1 & \cellcolor[rgb]{0.86,0.91,1.00}22.7 & \cellcolor[rgb]{1.00,0.50,0.50}29.5 & \cellcolor[rgb]{0.86,0.91,1.00}22.8 & \cellcolor[rgb]{0.63,0.76,1.00}13.2 & \cellcolor[rgb]{0.62,0.75,1.00}12.7 & \cellcolor[rgb]{0.66,0.77,1.00}14.2 & \cellcolor[rgb]{0.83,0.89,1.00}21.4 & \cellcolor[rgb]{0.63,0.75,1.00}13.1 & \cellcolor[rgb]{0.98,0.99,1.00}27.5 & \cellcolor[rgb]{0.88,0.92,1.00}23.5 & \cellcolor[rgb]{0.86,0.90,1.00}22.5 & \cellcolor[rgb]{0.82,0.88,1.00}20.9 & \cellcolor[rgb]{0.86,0.90,1.00}22.4 & \cellcolor[rgb]{0.73,0.82,1.00}17.1 & \cellcolor[rgb]{0.90,0.93,1.00}24.2 & \cellcolor[rgb]{0.48,0.66,1.00}7.1 & \cellcolor[rgb]{0.55,0.70,1.00}9.9 & \cellcolor[rgb]{0.40,0.60,1.00}3.9 & \cellcolor[rgb]{0.40,0.60,1.00}3.9 & \cellcolor[rgb]{0.46,0.64,1.00}6.2 & \cellcolor[rgb]{0.40,0.60,1.00}3.7 & \cellcolor[rgb]{0.87,0.91,1.00}23.0 & \cellcolor[rgb]{0.73,0.82,1.00}17.2 & \cellcolor[rgb]{0.66,0.77,1.00}14.4 & \cellcolor[rgb]{0.56,0.70,1.00}10.1 & \cellcolor[rgb]{0.87,0.91,1.00}22.9 & \cellcolor[rgb]{0.92,0.95,1.00}25.0 & \cellcolor[rgb]{0.88,0.92,1.00}23.5 & \cellcolor[rgb]{1.00,0.83,0.83}28.7 & \cellcolor[rgb]{0.65,0.77,1.00}14.0 & \cellcolor[rgb]{0.64,0.76,1.00}13.5 & \cellcolor[rgb]{0.67,0.78,1.00}14.9 \\ \midrule
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [5, 10)\\(24 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}50.9 & \cellcolor[rgb]{1.00,0.80,0.80}43.2 & \cellcolor[rgb]{1.00,0.58,0.58}35.3 & \cellcolor[rgb]{1.00,0.71,0.71}40.0 & \cellcolor[rgb]{1.00,0.50,0.50}32.1 & \cellcolor[rgb]{0.99,1.00,1.00}51.0 & \cellcolor[rgb]{0.93,0.95,1.00}52.5 & \cellcolor[rgb]{0.93,0.95,1.00}52.6 & \cellcolor[rgb]{0.93,0.95,1.00}52.5 & \cellcolor[rgb]{1.00,1.00,1.00}50.8 & \cellcolor[rgb]{0.93,0.95,1.00}52.5 & \cellcolor[rgb]{0.99,0.99,1.00}51.1 & \cellcolor[rgb]{0.96,0.98,1.00}51.7 & \cellcolor[rgb]{0.98,0.98,1.00}51.4 & \cellcolor[rgb]{0.95,0.97,1.00}51.9 & \cellcolor[rgb]{1.00,1.00,1.00}50.7 & \cellcolor[rgb]{1.00,1.00,1.00}50.8 & \cellcolor[rgb]{1.00,1.00,1.00}50.7 & \cellcolor[rgb]{0.40,0.60,1.00}64.6 & \cellcolor[rgb]{0.48,0.66,1.00}62.7 & \cellcolor[rgb]{0.58,0.72,1.00}60.5 & \cellcolor[rgb]{0.50,0.66,1.00}62.4 & \cellcolor[rgb]{0.43,0.62,1.00}63.8 & \cellcolor[rgb]{0.50,0.66,1.00}62.4 & \cellcolor[rgb]{0.83,0.89,1.00}54.8 & \cellcolor[rgb]{0.86,0.91,1.00}54.1 & \cellcolor[rgb]{0.55,0.70,1.00}61.2 & \cellcolor[rgb]{0.48,0.65,1.00}62.8 & \cellcolor[rgb]{0.86,0.91,1.00}54.1 & \cellcolor[rgb]{0.84,0.90,1.00}54.4 & \cellcolor[rgb]{0.86,0.91,1.00}54.1 & \cellcolor[rgb]{0.98,0.99,1.00}51.4 & \cellcolor[rgb]{0.48,0.65,1.00}62.8 & \cellcolor[rgb]{0.46,0.64,1.00}63.2 & \cellcolor[rgb]{0.49,0.66,1.00}62.5 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{1.00,0.83,0.83}68.4 & \cellcolor[rgb]{1.00,0.50,0.50}56.7 & \cellcolor[rgb]{1.00,0.71,0.71}64.2 & \cellcolor[rgb]{1.00,0.52,0.52}57.4 & \cellcolor[rgb]{1.00,1.00,1.00}74.6 & \cellcolor[rgb]{0.95,0.97,1.00}75.1 & \cellcolor[rgb]{0.96,0.97,1.00}75.0 & \cellcolor[rgb]{0.97,0.98,1.00}75.0 & \cellcolor[rgb]{1.00,0.99,0.99}74.5 & \cellcolor[rgb]{0.94,0.96,1.00}75.2 & \cellcolor[rgb]{1.00,0.99,0.99}74.4 & \cellcolor[rgb]{0.94,0.96,1.00}75.1 & \cellcolor[rgb]{0.96,0.97,1.00}75.0 & \cellcolor[rgb]{0.92,0.95,1.00}75.3 & \cellcolor[rgb]{1.00,1.00,1.00}74.6 & \cellcolor[rgb]{1.00,0.97,0.97}73.6 & \cellcolor[rgb]{1.00,1.00,1.00}74.6 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.52,0.68,1.00}78.7 & \cellcolor[rgb]{0.76,0.84,1.00}76.7 & \cellcolor[rgb]{0.52,0.68,1.00}78.7 & \cellcolor[rgb]{0.45,0.63,1.00}79.3 & \cellcolor[rgb]{0.52,0.68,1.00}78.7 & \cellcolor[rgb]{0.89,0.92,1.00}75.6 & \cellcolor[rgb]{0.87,0.91,1.00}75.8 & \cellcolor[rgb]{0.72,0.81,1.00}77.0 & \cellcolor[rgb]{0.54,0.70,1.00}78.5 & \cellcolor[rgb]{0.92,0.94,1.00}75.4 & \cellcolor[rgb]{0.92,0.94,1.00}75.4 & \cellcolor[rgb]{0.92,0.94,1.00}75.4 & \cellcolor[rgb]{1.00,1.00,1.00}74.5 & \cellcolor[rgb]{0.58,0.72,1.00}78.2 & \cellcolor[rgb]{0.57,0.72,1.00}78.3 & \cellcolor[rgb]{0.69,0.79,1.00}77.3 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{0.91,0.94,1.00}76.0 & \cellcolor[rgb]{1.00,0.55,0.55}71.2 & \cellcolor[rgb]{0.88,0.92,1.00}76.5 & \cellcolor[rgb]{1.00,0.50,0.50}70.8 & \cellcolor[rgb]{0.99,0.99,1.00}74.9 & \cellcolor[rgb]{0.79,0.86,1.00}77.6 & \cellcolor[rgb]{0.77,0.84,1.00}78.0 & \cellcolor[rgb]{0.79,0.86,1.00}77.7 & \cellcolor[rgb]{1.00,1.00,1.00}74.8 & \cellcolor[rgb]{0.78,0.85,1.00}77.8 & \cellcolor[rgb]{1.00,0.96,0.96}74.4 & \cellcolor[rgb]{0.88,0.92,1.00}76.4 & \cellcolor[rgb]{0.93,0.95,1.00}75.8 & \cellcolor[rgb]{0.88,0.92,1.00}76.4 & \cellcolor[rgb]{0.93,0.96,1.00}75.7 & \cellcolor[rgb]{0.78,0.85,1.00}77.8 & \cellcolor[rgb]{0.91,0.94,1.00}76.0 & \cellcolor[rgb]{0.48,0.65,1.00}82.1 & \cellcolor[rgb]{0.57,0.71,1.00}80.8 & \cellcolor[rgb]{0.40,0.60,1.00}83.1 & \cellcolor[rgb]{0.41,0.61,1.00}82.9 & \cellcolor[rgb]{0.44,0.63,1.00}82.5 & \cellcolor[rgb]{0.41,0.61,1.00}82.9 & \cellcolor[rgb]{0.95,0.97,1.00}75.4 & \cellcolor[rgb]{0.85,0.90,1.00}76.8 & \cellcolor[rgb]{0.94,0.96,1.00}75.6 & \cellcolor[rgb]{0.79,0.86,1.00}77.7 & \cellcolor[rgb]{0.98,0.99,1.00}75.0 & \cellcolor[rgb]{0.97,0.98,1.00}75.1 & \cellcolor[rgb]{0.98,0.99,1.00}75.0 & \cellcolor[rgb]{1.00,0.97,0.97}74.5 & \cellcolor[rgb]{0.84,0.89,1.00}77.0 & \cellcolor[rgb]{0.84,0.89,1.00}77.0 & \cellcolor[rgb]{0.91,0.94,1.00}76.0 \\ \cmidrule(l){2-38} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}24.4 & \cellcolor[rgb]{1.00,0.69,0.69}29.9 & \cellcolor[rgb]{1.00,0.50,0.50}33.3 & \cellcolor[rgb]{1.00,0.71,0.71}29.5 & \cellcolor[rgb]{1.00,0.50,0.50}33.3 & \cellcolor[rgb]{0.98,0.99,1.00}23.8 & \cellcolor[rgb]{0.81,0.87,1.00}17.8 & \cellcolor[rgb]{0.79,0.86,1.00}17.2 & \cellcolor[rgb]{0.83,0.89,1.00}18.4 & \cellcolor[rgb]{0.98,0.99,1.00}23.8 & \cellcolor[rgb]{0.81,0.87,1.00}17.8 & \cellcolor[rgb]{0.99,0.99,1.00}23.9 & \cellcolor[rgb]{0.91,0.94,1.00}21.3 & \cellcolor[rgb]{0.94,0.96,1.00}22.3 & \cellcolor[rgb]{0.89,0.93,1.00}20.5 & \cellcolor[rgb]{0.99,0.99,1.00}23.9 & \cellcolor[rgb]{0.96,0.97,1.00}23.0 & \cellcolor[rgb]{0.98,0.98,1.00}23.6 & \cellcolor[rgb]{0.40,0.60,1.00}3.5 & \cellcolor[rgb]{0.51,0.68,1.00}7.5 & \cellcolor[rgb]{0.60,0.74,1.00}10.6 & \cellcolor[rgb]{0.52,0.68,1.00}7.8 & \cellcolor[rgb]{0.42,0.62,1.00}4.3 & \cellcolor[rgb]{0.52,0.68,1.00}7.8 & \cellcolor[rgb]{0.79,0.86,1.00}17.2 & \cellcolor[rgb]{0.82,0.88,1.00}18.2 & \cellcolor[rgb]{0.65,0.77,1.00}12.1 & \cellcolor[rgb]{0.53,0.69,1.00}8.0 & \cellcolor[rgb]{0.83,0.89,1.00}18.4 & \cellcolor[rgb]{0.83,0.89,1.00}18.6 & \cellcolor[rgb]{0.84,0.89,1.00}18.8 & \cellcolor[rgb]{0.98,0.98,1.00}23.6 & \cellcolor[rgb]{0.55,0.70,1.00}8.9 & \cellcolor[rgb]{0.52,0.68,1.00}7.6 & \cellcolor[rgb]{0.57,0.72,1.00}9.6 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}22.5 & \cellcolor[rgb]{1.00,0.59,0.59}32.0 & \cellcolor[rgb]{1.00,0.50,0.50}34.2 & \cellcolor[rgb]{1.00,0.54,0.54}33.3 & \cellcolor[rgb]{1.00,0.50,0.50}34.2 & \cellcolor[rgb]{0.98,0.99,1.00}21.9 & \cellcolor[rgb]{0.87,0.92,1.00}18.7 & \cellcolor[rgb]{0.87,0.91,1.00}18.6 & \cellcolor[rgb]{0.87,0.91,1.00}18.6 & \cellcolor[rgb]{0.99,0.99,1.00}22.2 & \cellcolor[rgb]{0.86,0.91,1.00}18.3 & \cellcolor[rgb]{0.99,0.99,1.00}22.2 & \cellcolor[rgb]{0.91,0.94,1.00}19.7 & \cellcolor[rgb]{0.95,0.97,1.00}21.0 & \cellcolor[rgb]{0.86,0.91,1.00}18.3 & \cellcolor[rgb]{1.00,1.00,1.00}22.4 & \cellcolor[rgb]{1.00,0.91,0.91}24.7 & \cellcolor[rgb]{0.98,0.99,1.00}21.9 & \cellcolor[rgb]{0.40,0.60,1.00}4.5 & \cellcolor[rgb]{0.51,0.68,1.00}7.9 & \cellcolor[rgb]{0.76,0.84,1.00}15.4 & \cellcolor[rgb]{0.52,0.68,1.00}8.1 & \cellcolor[rgb]{0.40,0.60,1.00}4.5 & \cellcolor[rgb]{0.51,0.67,1.00}7.8 & \cellcolor[rgb]{0.81,0.88,1.00}16.9 & \cellcolor[rgb]{0.81,0.87,1.00}16.8 & \cellcolor[rgb]{0.69,0.80,1.00}13.3 & \cellcolor[rgb]{0.49,0.66,1.00}7.2 & \cellcolor[rgb]{0.83,0.89,1.00}17.4 & \cellcolor[rgb]{0.85,0.90,1.00}18.1 & \cellcolor[rgb]{0.85,0.90,1.00}17.8 & \cellcolor[rgb]{0.98,0.99,1.00}21.9 & \cellcolor[rgb]{0.54,0.69,1.00}8.7 & \cellcolor[rgb]{0.54,0.69,1.00}8.6 & \cellcolor[rgb]{0.60,0.73,1.00}10.5 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}26.3 & \cellcolor[rgb]{0.88,0.92,1.00}21.6 & \cellcolor[rgb]{1.00,0.53,0.53}29.3 & \cellcolor[rgb]{0.84,0.89,1.00}20.0 & \cellcolor[rgb]{1.00,0.50,0.50}29.5 & \cellcolor[rgb]{0.97,0.98,1.00}25.2 & \cellcolor[rgb]{0.74,0.83,1.00}16.4 & \cellcolor[rgb]{0.72,0.81,1.00}15.4 & \cellcolor[rgb]{0.74,0.82,1.00}16.1 & \cellcolor[rgb]{0.95,0.97,1.00}24.5 & \cellcolor[rgb]{0.74,0.82,1.00}16.1 & \cellcolor[rgb]{1.00,0.97,0.97}26.5 & \cellcolor[rgb]{0.78,0.85,1.00}17.7 & \cellcolor[rgb]{0.88,0.92,1.00}21.5 & \cellcolor[rgb]{0.78,0.85,1.00}17.6 & \cellcolor[rgb]{0.89,0.93,1.00}22.0 & \cellcolor[rgb]{0.70,0.80,1.00}14.9 & \cellcolor[rgb]{0.82,0.88,1.00}19.4 & \cellcolor[rgb]{0.47,0.65,1.00}5.9 & \cellcolor[rgb]{0.51,0.67,1.00}7.5 & \cellcolor[rgb]{0.40,0.60,1.00}3.2 & \cellcolor[rgb]{0.42,0.61,1.00}3.9 & \cellcolor[rgb]{0.41,0.61,1.00}3.7 & \cellcolor[rgb]{0.40,0.60,1.00}3.2 & \cellcolor[rgb]{0.89,0.93,1.00}22.1 & \cellcolor[rgb]{0.75,0.83,1.00}16.7 & \cellcolor[rgb]{0.85,0.90,1.00}20.6 & \cellcolor[rgb]{0.67,0.78,1.00}13.5 & \cellcolor[rgb]{0.94,0.96,1.00}24.0 & \cellcolor[rgb]{0.94,0.96,1.00}24.2 & \cellcolor[rgb]{0.95,0.97,1.00}24.3 & \cellcolor[rgb]{1.00,1.00,1.00}26.1 & \cellcolor[rgb]{0.75,0.83,1.00}16.5 & \cellcolor[rgb]{0.74,0.83,1.00}16.4 & \cellcolor[rgb]{0.79,0.86,1.00}18.2 \\ \midrule
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [10, 50)\\(15 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}34.9 & \cellcolor[rgb]{1.00,0.72,0.72}23.6 & \cellcolor[rgb]{1.00,0.57,0.57}17.4 & \cellcolor[rgb]{1.00,0.81,0.81}27.1 & \cellcolor[rgb]{1.00,0.50,0.50}14.5 & \cellcolor[rgb]{0.99,0.99,1.00}35.1 & \cellcolor[rgb]{0.94,0.96,1.00}36.2 & \cellcolor[rgb]{0.94,0.96,1.00}36.2 & \cellcolor[rgb]{0.95,0.97,1.00}35.9 & \cellcolor[rgb]{0.97,0.98,1.00}35.5 & \cellcolor[rgb]{0.93,0.95,1.00}36.3 & \cellcolor[rgb]{1.00,0.98,0.98}34.1 & \cellcolor[rgb]{1.00,0.99,0.99}34.3 & \cellcolor[rgb]{0.95,0.97,1.00}35.8 & \cellcolor[rgb]{0.99,1.00,1.00}35.0 & \cellcolor[rgb]{1.00,0.98,0.98}34.1 & \cellcolor[rgb]{1.00,0.96,0.96}33.2 & \cellcolor[rgb]{1.00,0.97,0.97}33.7 & \cellcolor[rgb]{0.41,0.61,1.00}47.1 & \cellcolor[rgb]{0.68,0.79,1.00}41.4 & \cellcolor[rgb]{0.83,0.89,1.00}38.4 & \cellcolor[rgb]{0.66,0.78,1.00}41.9 & \cellcolor[rgb]{0.52,0.68,1.00}44.9 & \cellcolor[rgb]{0.66,0.78,1.00}41.9 & \cellcolor[rgb]{0.91,0.94,1.00}36.7 & \cellcolor[rgb]{0.92,0.95,1.00}36.6 & \cellcolor[rgb]{0.51,0.67,1.00}45.0 & \cellcolor[rgb]{0.46,0.64,1.00}46.0 & \cellcolor[rgb]{0.93,0.95,1.00}36.4 & \cellcolor[rgb]{0.91,0.94,1.00}36.7 & \cellcolor[rgb]{0.93,0.95,1.00}36.4 & \cellcolor[rgb]{1.00,0.98,0.98}34.1 & \cellcolor[rgb]{0.40,0.60,1.00}47.3 & \cellcolor[rgb]{0.57,0.71,1.00}43.8 & \cellcolor[rgb]{0.51,0.67,1.00}45.1 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}61.6 & \cellcolor[rgb]{1.00,0.80,0.80}51.2 & \cellcolor[rgb]{1.00,0.50,0.50}35.8 & \cellcolor[rgb]{1.00,0.83,0.83}52.9 & \cellcolor[rgb]{1.00,0.50,0.50}35.6 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{0.90,0.93,1.00}62.3 & \cellcolor[rgb]{0.96,0.97,1.00}61.9 & \cellcolor[rgb]{1.00,1.00,1.00}61.5 & \cellcolor[rgb]{0.95,0.97,1.00}61.9 & \cellcolor[rgb]{0.89,0.93,1.00}62.4 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{0.92,0.95,1.00}62.1 & \cellcolor[rgb]{0.98,0.98,1.00}61.7 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{1.00,0.96,0.96}59.5 & \cellcolor[rgb]{1.00,0.98,0.98}60.3 & \cellcolor[rgb]{0.45,0.63,1.00}65.5 & \cellcolor[rgb]{0.92,0.95,1.00}62.1 & \cellcolor[rgb]{1.00,0.96,0.96}59.7 & \cellcolor[rgb]{0.82,0.88,1.00}62.9 & \cellcolor[rgb]{0.65,0.77,1.00}64.0 & \cellcolor[rgb]{0.82,0.88,1.00}62.9 & \cellcolor[rgb]{1.00,1.00,1.00}61.6 & \cellcolor[rgb]{0.99,0.99,1.00}61.7 & \cellcolor[rgb]{0.66,0.77,1.00}64.0 & \cellcolor[rgb]{0.40,0.60,1.00}65.8 & \cellcolor[rgb]{1.00,1.00,1.00}61.5 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{1.00,1.00,1.00}61.5 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{0.41,0.61,1.00}65.7 & \cellcolor[rgb]{0.80,0.87,1.00}63.0 & \cellcolor[rgb]{0.71,0.81,1.00}63.6 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}61.8 & \cellcolor[rgb]{0.90,0.93,1.00}63.6 & \cellcolor[rgb]{1.00,0.66,0.66}56.7 & \cellcolor[rgb]{0.77,0.85,1.00}65.8 & \cellcolor[rgb]{1.00,0.50,0.50}54.3 & \cellcolor[rgb]{0.98,0.99,1.00}62.1 & \cellcolor[rgb]{0.85,0.90,1.00}64.5 & \cellcolor[rgb]{0.81,0.88,1.00}65.0 & \cellcolor[rgb]{0.86,0.90,1.00}64.3 & \cellcolor[rgb]{0.97,0.98,1.00}62.3 & \cellcolor[rgb]{0.87,0.91,1.00}64.1 & \cellcolor[rgb]{1.00,0.93,0.93}60.8 & \cellcolor[rgb]{0.90,0.93,1.00}63.5 & \cellcolor[rgb]{0.89,0.93,1.00}63.7 & \cellcolor[rgb]{0.90,0.94,1.00}63.5 & \cellcolor[rgb]{0.92,0.95,1.00}63.2 & \cellcolor[rgb]{0.81,0.87,1.00}65.2 & \cellcolor[rgb]{0.93,0.95,1.00}63.0 & \cellcolor[rgb]{0.49,0.66,1.00}70.7 & \cellcolor[rgb]{0.65,0.77,1.00}67.8 & \cellcolor[rgb]{0.40,0.60,1.00}72.2 & \cellcolor[rgb]{0.41,0.60,1.00}72.1 & \cellcolor[rgb]{0.51,0.67,1.00}70.4 & \cellcolor[rgb]{0.41,0.60,1.00}72.1 & \cellcolor[rgb]{1.00,0.95,0.95}61.1 & \cellcolor[rgb]{0.88,0.92,1.00}64.0 & \cellcolor[rgb]{0.97,0.98,1.00}62.4 & \cellcolor[rgb]{0.81,0.87,1.00}65.1 & \cellcolor[rgb]{1.00,0.98,0.98}61.5 & \cellcolor[rgb]{1.00,0.96,0.96}61.2 & \cellcolor[rgb]{1.00,0.98,0.98}61.5 & \cellcolor[rgb]{1.00,0.94,0.94}61.0 & \cellcolor[rgb]{0.87,0.91,1.00}64.1 & \cellcolor[rgb]{1.00,0.98,0.98}61.6 & \cellcolor[rgb]{0.99,0.99,1.00}62.1 \\ \cmidrule(l){2-38} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}22.0 & \cellcolor[rgb]{1.00,0.68,0.68}29.9 & \cellcolor[rgb]{1.00,0.50,0.50}34.3 & \cellcolor[rgb]{1.00,0.87,0.87}25.3 & \cellcolor[rgb]{1.00,0.51,0.51}34.2 & \cellcolor[rgb]{0.98,0.99,1.00}21.4 & \cellcolor[rgb]{0.79,0.86,1.00}16.0 & \cellcolor[rgb]{0.80,0.87,1.00}16.3 & \cellcolor[rgb]{0.84,0.89,1.00}17.3 & \cellcolor[rgb]{0.93,0.95,1.00}19.9 & \cellcolor[rgb]{0.77,0.85,1.00}15.3 & \cellcolor[rgb]{1.00,0.89,0.89}24.7 & \cellcolor[rgb]{1.00,0.95,0.95}23.3 & \cellcolor[rgb]{0.88,0.92,1.00}18.5 & \cellcolor[rgb]{0.95,0.97,1.00}20.5 & \cellcolor[rgb]{1.00,0.95,0.95}23.3 & \cellcolor[rgb]{1.00,0.99,0.99}22.2 & \cellcolor[rgb]{1.00,0.89,0.89}24.7 & \cellcolor[rgb]{0.40,0.60,1.00}4.7 & \cellcolor[rgb]{0.62,0.75,1.00}11.1 & \cellcolor[rgb]{0.79,0.86,1.00}16.0 & \cellcolor[rgb]{0.64,0.76,1.00}11.7 & \cellcolor[rgb]{0.47,0.65,1.00}6.8 & \cellcolor[rgb]{0.64,0.76,1.00}11.6 & \cellcolor[rgb]{0.83,0.89,1.00}17.1 & \cellcolor[rgb]{0.84,0.90,1.00}17.5 & \cellcolor[rgb]{0.57,0.72,1.00}9.7 & \cellcolor[rgb]{0.49,0.66,1.00}7.4 & \cellcolor[rgb]{0.91,0.94,1.00}19.5 & \cellcolor[rgb]{0.85,0.90,1.00}17.6 & \cellcolor[rgb]{0.93,0.96,1.00}20.1 & \cellcolor[rgb]{1.00,0.90,0.90}24.5 & \cellcolor[rgb]{0.41,0.61,1.00}5.0 & \cellcolor[rgb]{0.60,0.73,1.00}10.4 & \cellcolor[rgb]{0.58,0.72,1.00}10.0 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}17.0 & \cellcolor[rgb]{1.00,0.55,0.55}32.8 & \cellcolor[rgb]{1.00,0.50,0.50}34.4 & \cellcolor[rgb]{1.00,0.58,0.58}31.7 & \cellcolor[rgb]{1.00,0.51,0.51}34.2 & \cellcolor[rgb]{1.00,0.98,0.98}17.7 & \cellcolor[rgb]{0.77,0.85,1.00}12.7 & \cellcolor[rgb]{0.87,0.91,1.00}14.5 & \cellcolor[rgb]{1.00,1.00,1.00}16.9 & \cellcolor[rgb]{0.93,0.95,1.00}15.7 & \cellcolor[rgb]{0.82,0.88,1.00}13.7 & \cellcolor[rgb]{1.00,0.87,0.87}21.6 & \cellcolor[rgb]{1.00,0.87,0.87}21.4 & \cellcolor[rgb]{0.87,0.91,1.00}14.5 & \cellcolor[rgb]{1.00,0.98,0.98}17.6 & \cellcolor[rgb]{1.00,0.88,0.88}21.3 & \cellcolor[rgb]{1.00,0.76,0.76}25.3 & \cellcolor[rgb]{1.00,0.82,0.82}23.3 & \cellcolor[rgb]{0.40,0.60,1.00}5.7 & \cellcolor[rgb]{0.98,0.99,1.00}16.7 & \cellcolor[rgb]{1.00,0.84,0.84}22.7 & \cellcolor[rgb]{0.84,0.89,1.00}14.0 & \cellcolor[rgb]{0.58,0.72,1.00}9.0 & \cellcolor[rgb]{0.82,0.88,1.00}13.7 & \cellcolor[rgb]{1.00,0.99,0.99}17.2 & \cellcolor[rgb]{1.00,0.98,0.98}17.9 & \cellcolor[rgb]{0.74,0.83,1.00}12.1 & \cellcolor[rgb]{0.44,0.63,1.00}6.5 & \cellcolor[rgb]{1.00,0.97,0.97}18.1 & \cellcolor[rgb]{1.00,0.99,0.99}17.5 & \cellcolor[rgb]{1.00,0.97,0.97}18.1 & \cellcolor[rgb]{1.00,0.88,0.88}21.3 & \cellcolor[rgb]{0.45,0.64,1.00}6.7 & \cellcolor[rgb]{0.82,0.88,1.00}13.7 & \cellcolor[rgb]{0.79,0.86,1.00}13.1 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}23.1 & \cellcolor[rgb]{0.89,0.92,1.00}19.2 & \cellcolor[rgb]{1.00,0.54,0.54}31.6 & \cellcolor[rgb]{0.73,0.82,1.00}13.7 & \cellcolor[rgb]{1.00,0.50,0.50}32.3 & \cellcolor[rgb]{0.98,0.99,1.00}22.5 & \cellcolor[rgb]{0.82,0.88,1.00}16.7 & \cellcolor[rgb]{0.77,0.85,1.00}15.1 & \cellcolor[rgb]{0.84,0.89,1.00}17.5 & \cellcolor[rgb]{0.96,0.97,1.00}21.7 & \cellcolor[rgb]{0.81,0.88,1.00}16.7 & \cellcolor[rgb]{1.00,0.75,0.75}27.7 & \cellcolor[rgb]{0.82,0.88,1.00}17.0 & \cellcolor[rgb]{0.78,0.85,1.00}15.3 & \cellcolor[rgb]{0.83,0.88,1.00}17.1 & \cellcolor[rgb]{0.91,0.94,1.00}19.9 & \cellcolor[rgb]{0.73,0.82,1.00}13.9 & \cellcolor[rgb]{0.87,0.92,1.00}18.7 & \cellcolor[rgb]{0.49,0.66,1.00}5.6 & \cellcolor[rgb]{0.56,0.71,1.00}7.8 & \cellcolor[rgb]{0.42,0.61,1.00}2.9 & \cellcolor[rgb]{0.41,0.61,1.00}2.8 & \cellcolor[rgb]{0.50,0.67,1.00}5.7 & \cellcolor[rgb]{0.40,0.60,1.00}2.3 & \cellcolor[rgb]{1.00,0.82,0.82}26.4 & \cellcolor[rgb]{0.80,0.87,1.00}16.3 & \cellcolor[rgb]{0.93,0.95,1.00}20.7 & \cellcolor[rgb]{0.78,0.85,1.00}15.5 & \cellcolor[rgb]{1.00,0.95,0.95}24.1 & \cellcolor[rgb]{1.00,0.83,0.83}26.3 & \cellcolor[rgb]{1.00,0.91,0.91}24.9 & \cellcolor[rgb]{1.00,0.81,0.81}26.7 & \cellcolor[rgb]{0.79,0.86,1.00}15.9 & \cellcolor[rgb]{1.00,0.99,0.99}23.4 & \cellcolor[rgb]{0.98,0.99,1.00}22.6 \\ \midrule
\multirow{6}{*}{\textbf{\rot{\thead{IR $\in$ [50, 1000)\\(6 datasets)}}}} & \multirow{3}{*}{\textbf{Score ($\uparrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}42.6 & \cellcolor[rgb]{1.00,0.59,0.59}18.9 & \cellcolor[rgb]{1.00,0.54,0.54}15.9 & \cellcolor[rgb]{1.00,0.84,0.84}33.0 & \cellcolor[rgb]{1.00,0.50,0.50}13.5 & \cellcolor[rgb]{0.94,0.96,1.00}44.2 & \cellcolor[rgb]{0.91,0.94,1.00}45.0 & \cellcolor[rgb]{0.94,0.96,1.00}44.1 & \cellcolor[rgb]{0.91,0.94,1.00}44.9 & \cellcolor[rgb]{0.94,0.96,1.00}44.3 & \cellcolor[rgb]{0.93,0.95,1.00}44.6 & \cellcolor[rgb]{1.00,0.98,0.98}41.7 & \cellcolor[rgb]{1.00,0.90,0.90}37.1 & \cellcolor[rgb]{1.00,0.99,0.99}42.2 & \cellcolor[rgb]{1.00,0.99,0.99}41.9 & \cellcolor[rgb]{1.00,0.86,0.86}34.3 & \cellcolor[rgb]{1.00,0.86,0.86}34.7 & \cellcolor[rgb]{1.00,0.86,0.86}34.4 & \cellcolor[rgb]{0.45,0.64,1.00}57.5 & \cellcolor[rgb]{0.72,0.82,1.00}50.1 & \cellcolor[rgb]{1.00,0.83,0.83}32.9 & \cellcolor[rgb]{1.00,0.88,0.88}35.5 & \cellcolor[rgb]{0.97,0.98,1.00}43.3 & \cellcolor[rgb]{1.00,0.88,0.88}35.5 & \cellcolor[rgb]{0.91,0.94,1.00}45.0 & \cellcolor[rgb]{1.00,0.96,0.96}40.5 & \cellcolor[rgb]{0.49,0.66,1.00}56.4 & \cellcolor[rgb]{0.51,0.67,1.00}56.0 & \cellcolor[rgb]{0.80,0.87,1.00}48.1 & \cellcolor[rgb]{0.85,0.90,1.00}46.6 & \cellcolor[rgb]{0.80,0.87,1.00}48.1 & \cellcolor[rgb]{1.00,0.98,0.98}41.7 & \cellcolor[rgb]{0.40,0.60,1.00}58.9 & \cellcolor[rgb]{0.77,0.85,1.00}48.9 & \cellcolor[rgb]{0.43,0.62,1.00}58.1 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}74.0 & \cellcolor[rgb]{1.00,0.72,0.72}50.6 & \cellcolor[rgb]{1.00,0.53,0.53}35.2 & \cellcolor[rgb]{1.00,0.93,0.93}68.0 & \cellcolor[rgb]{1.00,0.50,0.50}32.9 & \cellcolor[rgb]{0.87,0.91,1.00}75.0 & \cellcolor[rgb]{0.86,0.91,1.00}75.1 & \cellcolor[rgb]{0.91,0.94,1.00}74.7 & \cellcolor[rgb]{0.89,0.93,1.00}74.8 & \cellcolor[rgb]{0.85,0.90,1.00}75.1 & \cellcolor[rgb]{0.86,0.91,1.00}75.0 & \cellcolor[rgb]{1.00,1.00,1.00}73.6 & \cellcolor[rgb]{1.00,0.97,0.97}71.9 & \cellcolor[rgb]{0.94,0.96,1.00}74.4 & \cellcolor[rgb]{1.00,1.00,1.00}73.7 & \cellcolor[rgb]{1.00,0.95,0.95}70.3 & \cellcolor[rgb]{1.00,0.95,0.95}70.2 & \cellcolor[rgb]{1.00,0.95,0.95}70.1 & \cellcolor[rgb]{0.90,0.94,1.00}74.7 & \cellcolor[rgb]{1.00,0.93,0.93}68.6 & \cellcolor[rgb]{1.00,0.79,0.79}56.3 & \cellcolor[rgb]{1.00,0.83,0.83}59.8 & \cellcolor[rgb]{1.00,0.93,0.93}68.5 & \cellcolor[rgb]{1.00,0.83,0.83}59.8 & \cellcolor[rgb]{0.95,0.97,1.00}74.3 & \cellcolor[rgb]{1.00,0.97,0.97}71.9 & \cellcolor[rgb]{0.77,0.85,1.00}75.8 & \cellcolor[rgb]{0.66,0.77,1.00}76.6 & \cellcolor[rgb]{0.87,0.92,1.00}74.9 & \cellcolor[rgb]{0.89,0.92,1.00}74.9 & \cellcolor[rgb]{0.87,0.92,1.00}74.9 & \cellcolor[rgb]{1.00,1.00,1.00}73.9 & \cellcolor[rgb]{0.40,0.60,1.00}78.7 & \cellcolor[rgb]{1.00,0.99,0.99}73.4 & \cellcolor[rgb]{0.51,0.67,1.00}77.8 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}74.6 & \cellcolor[rgb]{0.68,0.78,1.00}81.8 & \cellcolor[rgb]{1.00,0.76,0.76}70.5 & \cellcolor[rgb]{0.76,0.84,1.00}79.9 & \cellcolor[rgb]{1.00,0.50,0.50}66.2 & \cellcolor[rgb]{0.98,0.99,1.00}75.1 & \cellcolor[rgb]{0.95,0.96,1.00}75.8 & \cellcolor[rgb]{0.93,0.96,1.00}76.1 & \cellcolor[rgb]{0.96,0.97,1.00}75.6 & \cellcolor[rgb]{0.97,0.98,1.00}75.2 & \cellcolor[rgb]{0.96,0.97,1.00}75.6 & \cellcolor[rgb]{1.00,0.91,0.91}73.1 & \cellcolor[rgb]{0.89,0.92,1.00}77.2 & \cellcolor[rgb]{0.93,0.96,1.00}76.1 & \cellcolor[rgb]{0.94,0.96,1.00}76.0 & \cellcolor[rgb]{0.93,0.95,1.00}76.3 & \cellcolor[rgb]{0.78,0.86,1.00}79.4 & \cellcolor[rgb]{0.94,0.96,1.00}76.0 & \cellcolor[rgb]{0.49,0.66,1.00}85.9 & \cellcolor[rgb]{0.62,0.75,1.00}83.0 & \cellcolor[rgb]{0.40,0.60,1.00}88.0 & \cellcolor[rgb]{0.43,0.62,1.00}87.3 & \cellcolor[rgb]{0.50,0.67,1.00}85.7 & \cellcolor[rgb]{0.43,0.62,1.00}87.3 & \cellcolor[rgb]{1.00,0.93,0.93}73.5 & \cellcolor[rgb]{0.87,0.91,1.00}77.6 & \cellcolor[rgb]{1.00,0.86,0.86}72.4 & \cellcolor[rgb]{1.00,0.99,0.99}74.4 & \cellcolor[rgb]{0.99,0.99,1.00}74.8 & \cellcolor[rgb]{1.00,0.91,0.91}73.2 & \cellcolor[rgb]{0.99,0.99,1.00}74.8 & \cellcolor[rgb]{1.00,0.91,0.91}73.1 & \cellcolor[rgb]{0.95,0.97,1.00}75.8 & \cellcolor[rgb]{1.00,0.93,0.93}73.5 & \cellcolor[rgb]{0.99,0.99,1.00}74.9 \\ \cmidrule(l){2-38} 
 & \multirow{3}{*}{\textbf{Rank ($\downarrow$)}} & \textbf{AP} & \cellcolor[rgb]{1.00,1.00,1.00}19.2 & \cellcolor[rgb]{1.00,0.57,0.57}32.7 & \cellcolor[rgb]{1.00,0.52,0.52}34.2 & \cellcolor[rgb]{1.00,0.85,0.85}24.0 & \cellcolor[rgb]{1.00,0.50,0.50}34.8 & \cellcolor[rgb]{1.00,0.99,0.99}19.5 & \cellcolor[rgb]{0.82,0.88,1.00}14.8 & \cellcolor[rgb]{0.87,0.91,1.00}16.0 & \cellcolor[rgb]{0.86,0.90,1.00}15.7 & \cellcolor[rgb]{0.90,0.93,1.00}16.7 & \cellcolor[rgb]{0.95,0.96,1.00}17.8 & \cellcolor[rgb]{1.00,0.91,0.91}22.0 & \cellcolor[rgb]{1.00,0.94,0.94}21.0 & \cellcolor[rgb]{0.95,0.96,1.00}17.8 & \cellcolor[rgb]{1.00,0.99,0.99}19.5 & \cellcolor[rgb]{1.00,0.81,0.81}25.2 & \cellcolor[rgb]{1.00,0.78,0.78}26.2 & \cellcolor[rgb]{1.00,0.84,0.84}24.3 & \cellcolor[rgb]{0.40,0.60,1.00}4.5 & \cellcolor[rgb]{0.66,0.77,1.00}10.8 & \cellcolor[rgb]{1.00,0.94,0.94}21.0 & \cellcolor[rgb]{0.99,0.99,1.00}18.8 & \cellcolor[rgb]{0.73,0.82,1.00}12.7 & \cellcolor[rgb]{0.97,0.98,1.00}18.5 & \cellcolor[rgb]{0.90,0.93,1.00}16.7 & \cellcolor[rgb]{1.00,0.99,0.99}19.3 & \cellcolor[rgb]{0.62,0.75,1.00}9.8 & \cellcolor[rgb]{0.58,0.72,1.00}9.0 & \cellcolor[rgb]{0.75,0.83,1.00}13.0 & \cellcolor[rgb]{0.88,0.92,1.00}16.2 & \cellcolor[rgb]{0.76,0.84,1.00}13.3 & \cellcolor[rgb]{1.00,0.93,0.93}21.3 & \cellcolor[rgb]{0.49,0.66,1.00}6.7 & \cellcolor[rgb]{0.63,0.75,1.00}10.2 & \cellcolor[rgb]{0.50,0.66,1.00}6.8 \\
 &  & \textbf{F1} & \cellcolor[rgb]{1.00,1.00,1.00}16.0 & \cellcolor[rgb]{1.00,0.55,0.55}32.8 & \cellcolor[rgb]{1.00,0.50,0.50}34.5 & \cellcolor[rgb]{1.00,0.82,0.82}22.5 & \cellcolor[rgb]{1.00,0.50,0.50}34.5 & \cellcolor[rgb]{0.89,0.92,1.00}14.0 & \cellcolor[rgb]{0.74,0.83,1.00}11.5 & \cellcolor[rgb]{0.90,0.93,1.00}14.2 & \cellcolor[rgb]{0.87,0.91,1.00}13.7 & \cellcolor[rgb]{0.78,0.85,1.00}12.2 & \cellcolor[rgb]{0.88,0.92,1.00}13.8 & \cellcolor[rgb]{1.00,0.94,0.94}18.2 & \cellcolor[rgb]{1.00,0.96,0.96}17.5 & \cellcolor[rgb]{0.91,0.94,1.00}14.5 & \cellcolor[rgb]{1.00,0.99,0.99}16.5 & \cellcolor[rgb]{1.00,0.84,0.84}22.0 & \cellcolor[rgb]{1.00,0.86,0.86}21.0 & \cellcolor[rgb]{1.00,0.87,0.87}20.8 & \cellcolor[rgb]{0.85,0.90,1.00}13.3 & \cellcolor[rgb]{1.00,0.91,0.91}19.3 & \cellcolor[rgb]{1.00,0.57,0.57}31.8 & \cellcolor[rgb]{1.00,0.62,0.62}30.2 & \cellcolor[rgb]{1.00,0.82,0.82}22.7 & \cellcolor[rgb]{1.00,0.62,0.62}30.2 & \cellcolor[rgb]{0.96,0.97,1.00}15.3 & \cellcolor[rgb]{1.00,0.99,0.99}16.5 & \cellcolor[rgb]{0.82,0.88,1.00}12.8 & \cellcolor[rgb]{0.70,0.80,1.00}10.7 & \cellcolor[rgb]{0.76,0.84,1.00}11.8 & \cellcolor[rgb]{0.89,0.92,1.00}14.0 & \cellcolor[rgb]{0.74,0.83,1.00}11.5 & \cellcolor[rgb]{0.98,0.99,1.00}15.7 & \cellcolor[rgb]{0.40,0.60,1.00}5.5 & \cellcolor[rgb]{0.70,0.80,1.00}10.7 & \cellcolor[rgb]{0.53,0.69,1.00}7.8 \\
 &  & \textbf{BAC} & \cellcolor[rgb]{1.00,1.00,1.00}24.3 & \cellcolor[rgb]{0.55,0.70,1.00}7.8 & \cellcolor[rgb]{1.00,0.96,0.96}24.8 & \cellcolor[rgb]{0.65,0.77,1.00}11.3 & \cellcolor[rgb]{1.00,0.83,0.83}26.5 & \cellcolor[rgb]{0.98,0.99,1.00}23.7 & \cellcolor[rgb]{0.77,0.84,1.00}15.7 & \cellcolor[rgb]{0.79,0.86,1.00}16.5 & \cellcolor[rgb]{0.79,0.86,1.00}16.7 & \cellcolor[rgb]{0.95,0.96,1.00}22.3 & \cellcolor[rgb]{0.82,0.88,1.00}17.8 & \cellcolor[rgb]{1.00,0.61,0.61}29.3 & \cellcolor[rgb]{0.75,0.83,1.00}15.2 & \cellcolor[rgb]{0.84,0.89,1.00}18.5 & \cellcolor[rgb]{0.84,0.89,1.00}18.5 & \cellcolor[rgb]{0.87,0.91,1.00}19.5 & \cellcolor[rgb]{0.59,0.73,1.00}9.3 & \cellcolor[rgb]{0.88,0.92,1.00}19.8 & \cellcolor[rgb]{0.47,0.65,1.00}4.7 & \cellcolor[rgb]{0.49,0.66,1.00}5.5 & \cellcolor[rgb]{0.40,0.60,1.00}2.2 & \cellcolor[rgb]{0.42,0.62,1.00}3.0 & \cellcolor[rgb]{0.46,0.64,1.00}4.3 & \cellcolor[rgb]{0.41,0.61,1.00}2.7 & \cellcolor[rgb]{1.00,0.76,0.76}27.3 & \cellcolor[rgb]{0.73,0.82,1.00}14.3 & \cellcolor[rgb]{1.00,0.50,0.50}30.7 & \cellcolor[rgb]{1.00,0.93,0.93}25.2 & \cellcolor[rgb]{0.97,0.98,1.00}23.3 & \cellcolor[rgb]{1.00,0.66,0.66}28.7 & \cellcolor[rgb]{0.99,0.99,1.00}24.0 & \cellcolor[rgb]{1.00,0.67,0.67}28.5 & \cellcolor[rgb]{0.88,0.92,1.00}19.8 & \cellcolor[rgb]{1.00,0.97,0.97}24.7 & \cellcolor[rgb]{0.98,0.98,1.00}23.5 \\ \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}c|c|cccc|cccccc|ccccc|cc|cccccc|cccc|cccc|ccc@{}}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Base}} & \multicolumn{4}{c|}{\textbf{Undersample}} & \multicolumn{6}{c|}{\textbf{Cleaning}} & \multicolumn{5}{c|}{\textbf{Oversample}} & \multicolumn{2}{c|}{\textbf{Hybrid}} & \multicolumn{6}{c|}{\textbf{Undersample Ensemble}} & \multicolumn{4}{c|}{\textbf{Oversample Ensemble}} & \multicolumn{4}{c|}{\textbf{Cost-Sensitive}} & \multicolumn{3}{c}{\textbf{GBDTs}} \\
 &  & \textbf{\small{RUS}} & \textbf{\small{CC}} & \textbf{\small{IHT}} & \textbf{\small{NM}} & \textbf{\small{TL}} & \textbf{\small{ENN}} & \textbf{\small{RENN}} & \textbf{\small{AKNN}} & \textbf{\small{OSS}} & \textbf{\small{NCR}} & \textbf{\small{ROS}} & \textbf{\small{SMT}} & \textbf{\small{BSMT}} & \textbf{\small{SSMT}} & \textbf{\small{ASYN}} & \textbf{\small{SENN}} & \textbf{\small{STom}} & \textbf{\small{SPE}} & \textbf{\small{BC}} & \textbf{\small{BRF}} & \textbf{\small{EE}} & \textbf{\small{UBS}} & \textbf{\small{UBA}} & \textbf{\small{OBS}} & \textbf{\small{SMBS}} & \textbf{\small{OBA}} & \textbf{\small{SMBA}} & \textbf{\small{AdaC}} & \textbf{\small{AdaBS}} & \textbf{\small{AsyBS}} & \textbf{\small{CS}} & \textbf{\small{XGB}} & \textbf{\small{LGB}} & \textbf{\small{CAT}} \\ \midrule
\textbf{bwin\_amlb} & \cellcolor[rgb]{1.00,1.00,1.00}36.4 & \cellcolor[rgb]{1.00,0.50,0.50}34.4 & \cellcolor[rgb]{1.00,0.89,0.89}35.9 & \cellcolor[rgb]{0.93,0.95,1.00}36.9 & \cellcolor[rgb]{1.00,0.80,0.80}35.6 & \cellcolor[rgb]{1.00,0.72,0.72}35.3 & \cellcolor[rgb]{0.56,0.70,1.00}39.6 & \cellcolor[rgb]{0.56,0.70,1.00}39.6 & \cellcolor[rgb]{0.99,1.00,1.00}36.4 & \cellcolor[rgb]{1.00,0.75,0.75}35.4 & \cellcolor[rgb]{0.70,0.80,1.00}38.6 & \cellcolor[rgb]{0.56,0.71,1.00}39.5 & \cellcolor[rgb]{1.00,0.97,0.97}36.3 & \cellcolor[rgb]{0.90,0.93,1.00}37.1 & \cellcolor[rgb]{1.00,0.76,0.76}35.4 & \cellcolor[rgb]{1.00,0.87,0.87}35.9 & \cellcolor[rgb]{1.00,0.89,0.89}36.0 & \cellcolor[rgb]{1.00,0.87,0.87}35.9 & \cellcolor[rgb]{0.69,0.80,1.00}38.6 & \cellcolor[rgb]{0.89,0.93,1.00}37.2 & \cellcolor[rgb]{0.40,0.60,1.00}40.7 & \cellcolor[rgb]{0.64,0.76,1.00}39.0 & \cellcolor[rgb]{0.78,0.85,1.00}38.0 & \cellcolor[rgb]{0.64,0.76,1.00}39.0 & \cellcolor[rgb]{0.73,0.82,1.00}38.3 & \cellcolor[rgb]{0.68,0.79,1.00}38.7 & \cellcolor[rgb]{0.97,0.98,1.00}36.6 & \cellcolor[rgb]{0.84,0.89,1.00}37.6 & \cellcolor[rgb]{1.00,0.96,0.96}36.2 & \cellcolor[rgb]{1.00,0.58,0.58}34.7 & \cellcolor[rgb]{1.00,0.96,0.96}36.2 & \cellcolor[rgb]{1.00,0.63,0.63}34.9 & \cellcolor[rgb]{0.91,0.94,1.00}37.0 & \cellcolor[rgb]{0.93,0.95,1.00}36.9 & \cellcolor[rgb]{1.00,0.95,0.95}36.2 \\
\textbf{mozilla4} & \cellcolor[rgb]{1.00,1.00,1.00}82.9 & \cellcolor[rgb]{1.00,0.87,0.87}78.3 & \cellcolor[rgb]{1.00,0.82,0.82}76.7 & \cellcolor[rgb]{1.00,0.50,0.50}65.6 & \cellcolor[rgb]{1.00,0.54,0.54}66.9 & \cellcolor[rgb]{1.00,0.97,0.97}82.0 & \cellcolor[rgb]{1.00,0.96,0.96}81.7 & \cellcolor[rgb]{1.00,0.94,0.94}80.9 & \cellcolor[rgb]{1.00,0.92,0.92}80.1 & \cellcolor[rgb]{1.00,0.97,0.97}81.9 & \cellcolor[rgb]{1.00,0.96,0.96}81.7 & \cellcolor[rgb]{0.96,0.97,1.00}83.4 & \cellcolor[rgb]{1.00,0.97,0.97}81.8 & \cellcolor[rgb]{1.00,0.98,0.98}82.1 & \cellcolor[rgb]{1.00,0.98,0.98}82.1 & \cellcolor[rgb]{1.00,0.90,0.90}79.5 & \cellcolor[rgb]{1.00,0.83,0.83}77.1 & \cellcolor[rgb]{1.00,0.95,0.95}81.2 & \cellcolor[rgb]{0.41,0.61,1.00}90.3 & \cellcolor[rgb]{0.47,0.65,1.00}89.5 & \cellcolor[rgb]{0.56,0.71,1.00}88.5 & \cellcolor[rgb]{0.48,0.65,1.00}89.5 & \cellcolor[rgb]{0.47,0.65,1.00}89.6 & \cellcolor[rgb]{0.48,0.65,1.00}89.5 & \cellcolor[rgb]{0.91,0.94,1.00}84.1 & \cellcolor[rgb]{1.00,0.96,0.96}81.7 & \cellcolor[rgb]{0.40,0.60,1.00}90.4 & \cellcolor[rgb]{0.46,0.64,1.00}89.7 & \cellcolor[rgb]{0.94,0.96,1.00}83.7 & \cellcolor[rgb]{0.93,0.96,1.00}83.8 & \cellcolor[rgb]{0.94,0.96,1.00}83.7 & \cellcolor[rgb]{0.97,0.98,1.00}83.4 & \cellcolor[rgb]{0.55,0.70,1.00}88.6 & \cellcolor[rgb]{0.51,0.67,1.00}89.1 & \cellcolor[rgb]{0.54,0.69,1.00}88.7 \\
\textbf{mc2} & \cellcolor[rgb]{1.00,1.00,1.00}40.7 & \cellcolor[rgb]{0.87,0.91,1.00}43.9 & \cellcolor[rgb]{1.00,0.50,0.50}38.4 & \cellcolor[rgb]{1.00,0.81,0.81}39.8 & \cellcolor[rgb]{0.87,0.91,1.00}43.9 & \cellcolor[rgb]{0.88,0.92,1.00}43.7 & \cellcolor[rgb]{0.74,0.83,1.00}46.9 & \cellcolor[rgb]{0.78,0.86,1.00}45.9 & \cellcolor[rgb]{0.98,0.99,1.00}41.2 & \cellcolor[rgb]{0.88,0.92,1.00}43.7 & \cellcolor[rgb]{0.78,0.86,1.00}45.9 & \cellcolor[rgb]{0.94,0.96,1.00}42.1 & \cellcolor[rgb]{0.78,0.86,1.00}45.9 & \cellcolor[rgb]{0.87,0.91,1.00}43.8 & \cellcolor[rgb]{0.59,0.73,1.00}50.4 & \cellcolor[rgb]{0.58,0.72,1.00}50.6 & \cellcolor[rgb]{1.00,0.77,0.77}39.6 & \cellcolor[rgb]{1.00,0.86,0.86}40.0 & \cellcolor[rgb]{0.57,0.72,1.00}50.9 & \cellcolor[rgb]{0.76,0.84,1.00}46.4 & \cellcolor[rgb]{0.74,0.82,1.00}47.0 & \cellcolor[rgb]{0.53,0.69,1.00}51.8 & \cellcolor[rgb]{0.57,0.71,1.00}51.1 & \cellcolor[rgb]{0.53,0.69,1.00}51.8 & \cellcolor[rgb]{0.43,0.62,1.00}54.2 & \cellcolor[rgb]{0.40,0.60,1.00}55.1 & \cellcolor[rgb]{0.53,0.69,1.00}51.9 & \cellcolor[rgb]{0.52,0.68,1.00}52.2 & \cellcolor[rgb]{0.69,0.79,1.00}48.2 & \cellcolor[rgb]{0.75,0.83,1.00}46.7 & \cellcolor[rgb]{0.69,0.79,1.00}48.2 & \cellcolor[rgb]{0.98,0.99,1.00}41.1 & \cellcolor[rgb]{0.86,0.91,1.00}44.0 & \cellcolor[rgb]{0.87,0.92,1.00}43.7 & \cellcolor[rgb]{0.88,0.92,1.00}43.6 \\
\textbf{wholesale-customers} & \cellcolor[rgb]{1.00,1.00,1.00}72.5 & \cellcolor[rgb]{1.00,0.90,0.90}70.0 & \cellcolor[rgb]{1.00,0.81,0.81}68.0 & \cellcolor[rgb]{1.00,0.50,0.50}60.2 & \cellcolor[rgb]{1.00,0.82,0.82}68.1 & \cellcolor[rgb]{1.00,0.96,0.96}71.6 & \cellcolor[rgb]{0.79,0.86,1.00}76.5 & \cellcolor[rgb]{0.78,0.85,1.00}76.6 & \cellcolor[rgb]{0.84,0.90,1.00}75.4 & \cellcolor[rgb]{1.00,0.99,0.99}72.2 & \cellcolor[rgb]{0.79,0.86,1.00}76.5 & \cellcolor[rgb]{0.98,0.99,1.00}72.9 & \cellcolor[rgb]{0.92,0.95,1.00}74.0 & \cellcolor[rgb]{0.96,0.97,1.00}73.3 & \cellcolor[rgb]{0.73,0.82,1.00}77.6 & \cellcolor[rgb]{1.00,0.96,0.96}71.6 & \cellcolor[rgb]{0.84,0.89,1.00}75.5 & \cellcolor[rgb]{1.00,0.90,0.90}70.2 & \cellcolor[rgb]{0.40,0.60,1.00}83.6 & \cellcolor[rgb]{0.52,0.68,1.00}81.3 & \cellcolor[rgb]{0.51,0.67,1.00}81.6 & \cellcolor[rgb]{0.45,0.63,1.00}82.6 & \cellcolor[rgb]{0.50,0.67,1.00}81.7 & \cellcolor[rgb]{0.45,0.63,1.00}82.6 & \cellcolor[rgb]{1.00,0.96,0.96}71.6 & \cellcolor[rgb]{0.72,0.81,1.00}77.8 & \cellcolor[rgb]{0.43,0.62,1.00}83.1 & \cellcolor[rgb]{0.47,0.65,1.00}82.3 & \cellcolor[rgb]{0.91,0.94,1.00}74.2 & \cellcolor[rgb]{0.82,0.88,1.00}75.9 & \cellcolor[rgb]{0.91,0.94,1.00}74.2 & \cellcolor[rgb]{0.90,0.93,1.00}74.4 & \cellcolor[rgb]{0.52,0.68,1.00}81.4 & \cellcolor[rgb]{0.57,0.71,1.00}80.5 & \cellcolor[rgb]{0.58,0.72,1.00}80.3 \\
\textbf{vertebra-column} & \cellcolor[rgb]{1.00,1.00,1.00}57.2 & \cellcolor[rgb]{1.00,0.80,0.80}55.7 & \cellcolor[rgb]{0.86,0.91,1.00}59.7 & \cellcolor[rgb]{1.00,0.96,0.96}56.9 & \cellcolor[rgb]{1.00,0.62,0.62}54.2 & \cellcolor[rgb]{1.00,0.50,0.50}53.3 & \cellcolor[rgb]{0.70,0.80,1.00}62.6 & \cellcolor[rgb]{0.77,0.85,1.00}61.3 & \cellcolor[rgb]{0.71,0.81,1.00}62.4 & \cellcolor[rgb]{1.00,0.52,0.52}53.5 & \cellcolor[rgb]{0.75,0.83,1.00}61.7 & \cellcolor[rgb]{1.00,0.72,0.72}55.1 & \cellcolor[rgb]{0.94,0.96,1.00}58.3 & \cellcolor[rgb]{0.79,0.86,1.00}61.1 & \cellcolor[rgb]{0.59,0.72,1.00}64.7 & \cellcolor[rgb]{0.81,0.87,1.00}60.6 & \cellcolor[rgb]{0.84,0.90,1.00}60.0 & \cellcolor[rgb]{0.73,0.82,1.00}62.1 & \cellcolor[rgb]{0.51,0.67,1.00}66.1 & \cellcolor[rgb]{0.65,0.77,1.00}63.5 & \cellcolor[rgb]{0.60,0.73,1.00}64.5 & \cellcolor[rgb]{0.57,0.72,1.00}64.9 & \cellcolor[rgb]{0.44,0.62,1.00}67.4 & \cellcolor[rgb]{0.57,0.72,1.00}64.9 & \cellcolor[rgb]{0.76,0.84,1.00}61.5 & \cellcolor[rgb]{0.60,0.73,1.00}64.5 & \cellcolor[rgb]{0.55,0.70,1.00}65.4 & \cellcolor[rgb]{0.54,0.69,1.00}65.6 & \cellcolor[rgb]{0.74,0.83,1.00}62.0 & \cellcolor[rgb]{1.00,0.82,0.82}55.8 & \cellcolor[rgb]{0.74,0.83,1.00}62.0 & \cellcolor[rgb]{1.00,0.90,0.90}56.5 & \cellcolor[rgb]{0.54,0.69,1.00}65.5 & \cellcolor[rgb]{0.73,0.82,1.00}62.1 & \cellcolor[rgb]{0.40,0.60,1.00}68.0 \\
\textbf{law-school-admission-bianry} & \cellcolor[rgb]{1.00,1.00,1.00}37.4 & \cellcolor[rgb]{0.99,1.00,1.00}37.5 & \cellcolor[rgb]{1.00,0.50,0.50}34.3 & \cellcolor[rgb]{0.78,0.85,1.00}40.0 & \cellcolor[rgb]{1.00,0.92,0.92}37.0 & \cellcolor[rgb]{0.93,0.95,1.00}38.2 & \cellcolor[rgb]{0.83,0.89,1.00}39.5 & \cellcolor[rgb]{0.75,0.84,1.00}40.4 & \cellcolor[rgb]{0.77,0.85,1.00}40.2 & \cellcolor[rgb]{0.93,0.95,1.00}38.2 & \cellcolor[rgb]{0.78,0.86,1.00}40.0 & \cellcolor[rgb]{1.00,0.95,0.95}37.1 & \cellcolor[rgb]{0.99,0.99,1.00}37.6 & \cellcolor[rgb]{0.98,0.99,1.00}37.6 & \cellcolor[rgb]{0.98,0.98,1.00}37.7 & \cellcolor[rgb]{0.98,0.98,1.00}37.7 & \cellcolor[rgb]{0.68,0.78,1.00}41.3 & \cellcolor[rgb]{0.98,0.99,1.00}37.7 & \cellcolor[rgb]{0.56,0.71,1.00}42.7 & \cellcolor[rgb]{0.66,0.77,1.00}41.6 & \cellcolor[rgb]{0.52,0.68,1.00}43.1 & \cellcolor[rgb]{0.44,0.63,1.00}44.1 & \cellcolor[rgb]{0.54,0.70,1.00}42.9 & \cellcolor[rgb]{0.44,0.63,1.00}44.1 & \cellcolor[rgb]{0.86,0.90,1.00}39.2 & \cellcolor[rgb]{0.83,0.89,1.00}39.4 & \cellcolor[rgb]{0.56,0.71,1.00}42.7 & \cellcolor[rgb]{0.61,0.74,1.00}42.1 & \cellcolor[rgb]{0.84,0.89,1.00}39.4 & \cellcolor[rgb]{0.87,0.91,1.00}39.0 & \cellcolor[rgb]{0.84,0.89,1.00}39.4 & \cellcolor[rgb]{1.00,1.00,1.00}37.4 & \cellcolor[rgb]{0.48,0.65,1.00}43.6 & \cellcolor[rgb]{0.44,0.62,1.00}44.2 & \cellcolor[rgb]{0.40,0.60,1.00}44.6 \\
\textbf{bank32nh} & \cellcolor[rgb]{1.00,1.00,1.00}46.4 & \cellcolor[rgb]{1.00,0.81,0.81}45.4 & \cellcolor[rgb]{1.00,0.50,0.50}44.0 & \cellcolor[rgb]{0.97,0.98,1.00}47.0 & \cellcolor[rgb]{1.00,0.87,0.87}45.7 & \cellcolor[rgb]{1.00,0.86,0.86}45.7 & \cellcolor[rgb]{0.92,0.95,1.00}47.9 & \cellcolor[rgb]{0.92,0.94,1.00}48.0 & \cellcolor[rgb]{0.90,0.94,1.00}48.2 & \cellcolor[rgb]{0.98,0.99,1.00}46.7 & \cellcolor[rgb]{0.93,0.95,1.00}47.8 & \cellcolor[rgb]{1.00,0.80,0.80}45.4 & \cellcolor[rgb]{1.00,0.86,0.86}45.7 & \cellcolor[rgb]{1.00,1.00,1.00}46.4 & \cellcolor[rgb]{0.94,0.96,1.00}47.4 & \cellcolor[rgb]{1.00,0.93,0.93}46.0 & \cellcolor[rgb]{1.00,0.82,0.82}45.5 & \cellcolor[rgb]{1.00,0.91,0.91}45.9 & \cellcolor[rgb]{0.44,0.63,1.00}57.2 & \cellcolor[rgb]{0.43,0.62,1.00}57.4 & \cellcolor[rgb]{0.52,0.68,1.00}55.7 & \cellcolor[rgb]{0.47,0.65,1.00}56.6 & \cellcolor[rgb]{0.48,0.66,1.00}56.4 & \cellcolor[rgb]{0.47,0.65,1.00}56.6 & \cellcolor[rgb]{0.98,0.99,1.00}46.8 & \cellcolor[rgb]{1.00,0.86,0.86}45.7 & \cellcolor[rgb]{0.56,0.71,1.00}54.9 & \cellcolor[rgb]{0.48,0.66,1.00}56.4 & \cellcolor[rgb]{0.96,0.97,1.00}47.2 & \cellcolor[rgb]{1.00,0.98,0.98}46.3 & \cellcolor[rgb]{0.96,0.97,1.00}47.2 & \cellcolor[rgb]{1.00,0.86,0.86}45.7 & \cellcolor[rgb]{0.42,0.62,1.00}57.6 & \cellcolor[rgb]{0.40,0.60,1.00}58.0 & \cellcolor[rgb]{0.40,0.60,1.00}58.0 \\
\textbf{elevators} & \cellcolor[rgb]{1.00,1.00,1.00}56.9 & \cellcolor[rgb]{1.00,0.79,0.79}52.0 & \cellcolor[rgb]{1.00,0.52,0.52}46.0 & \cellcolor[rgb]{1.00,0.58,0.58}47.4 & \cellcolor[rgb]{1.00,0.50,0.50}45.4 & \cellcolor[rgb]{1.00,0.97,0.97}56.2 & \cellcolor[rgb]{1.00,0.99,0.99}56.6 & \cellcolor[rgb]{1.00,0.98,0.98}56.5 & \cellcolor[rgb]{1.00,0.93,0.93}55.3 & \cellcolor[rgb]{1.00,0.98,0.98}56.4 & \cellcolor[rgb]{1.00,0.99,0.99}56.6 & \cellcolor[rgb]{1.00,0.95,0.95}55.6 & \cellcolor[rgb]{1.00,0.99,0.99}56.6 & \cellcolor[rgb]{1.00,0.99,0.99}56.6 & \cellcolor[rgb]{1.00,0.97,0.97}56.2 & \cellcolor[rgb]{1.00,0.99,0.99}56.8 & \cellcolor[rgb]{1.00,0.96,0.96}56.0 & \cellcolor[rgb]{1.00,0.97,0.97}56.3 & \cellcolor[rgb]{0.52,0.68,1.00}71.1 & \cellcolor[rgb]{0.55,0.70,1.00}70.3 & \cellcolor[rgb]{0.70,0.80,1.00}65.8 & \cellcolor[rgb]{0.65,0.76,1.00}67.4 & \cellcolor[rgb]{0.62,0.75,1.00}68.3 & \cellcolor[rgb]{0.65,0.76,1.00}67.4 & \cellcolor[rgb]{1.00,0.99,0.99}56.6 & \cellcolor[rgb]{0.97,0.98,1.00}57.7 & \cellcolor[rgb]{0.57,0.72,1.00}69.6 & \cellcolor[rgb]{0.56,0.71,1.00}70.0 & \cellcolor[rgb]{0.99,0.99,1.00}57.2 & \cellcolor[rgb]{1.00,0.96,0.96}56.0 & \cellcolor[rgb]{0.99,0.99,1.00}57.2 & \cellcolor[rgb]{1.00,0.96,0.96}55.9 & \cellcolor[rgb]{0.40,0.60,1.00}74.8 & \cellcolor[rgb]{0.44,0.63,1.00}73.6 & \cellcolor[rgb]{0.45,0.63,1.00}73.3 \\
\textbf{cpu\_small} & \cellcolor[rgb]{1.00,1.00,1.00}70.9 & \cellcolor[rgb]{1.00,0.93,0.93}69.1 & \cellcolor[rgb]{1.00,0.95,0.95}69.5 & \cellcolor[rgb]{1.00,0.50,0.50}57.8 & \cellcolor[rgb]{1.00,0.64,0.64}61.5 & \cellcolor[rgb]{0.93,0.96,1.00}72.1 & \cellcolor[rgb]{0.86,0.91,1.00}73.3 & \cellcolor[rgb]{0.90,0.93,1.00}72.7 & \cellcolor[rgb]{0.91,0.94,1.00}72.5 & \cellcolor[rgb]{0.90,0.93,1.00}72.7 & \cellcolor[rgb]{0.88,0.92,1.00}72.9 & \cellcolor[rgb]{0.94,0.96,1.00}72.0 & \cellcolor[rgb]{0.96,0.97,1.00}71.7 & \cellcolor[rgb]{1.00,0.98,0.98}70.4 & \cellcolor[rgb]{0.98,0.98,1.00}71.3 & \cellcolor[rgb]{1.00,0.95,0.95}69.5 & \cellcolor[rgb]{0.95,0.97,1.00}71.8 & \cellcolor[rgb]{0.91,0.94,1.00}72.4 & \cellcolor[rgb]{0.45,0.63,1.00}80.6 & \cellcolor[rgb]{0.52,0.68,1.00}79.4 & \cellcolor[rgb]{0.58,0.72,1.00}78.3 & \cellcolor[rgb]{0.54,0.69,1.00}79.0 & \cellcolor[rgb]{0.49,0.66,1.00}80.0 & \cellcolor[rgb]{0.54,0.69,1.00}79.0 & \cellcolor[rgb]{0.97,0.98,1.00}71.4 & \cellcolor[rgb]{0.93,0.96,1.00}72.1 & \cellcolor[rgb]{0.47,0.65,1.00}80.2 & \cellcolor[rgb]{0.49,0.66,1.00}79.9 & \cellcolor[rgb]{0.96,0.97,1.00}71.6 & \cellcolor[rgb]{0.98,0.99,1.00}71.3 & \cellcolor[rgb]{0.96,0.97,1.00}71.6 & \cellcolor[rgb]{1.00,1.00,1.00}71.0 & \cellcolor[rgb]{0.42,0.61,1.00}81.2 & \cellcolor[rgb]{0.40,0.60,1.00}81.6 & \cellcolor[rgb]{0.42,0.61,1.00}81.2 \\
\textbf{Credit\_Approval\_Classification} & \cellcolor[rgb]{1.00,1.00,1.00}38.1 & \cellcolor[rgb]{1.00,0.50,0.50}36.3 & \cellcolor[rgb]{1.00,0.59,0.59}36.6 & \cellcolor[rgb]{0.92,0.95,1.00}39.4 & \cellcolor[rgb]{0.97,0.98,1.00}38.6 & \cellcolor[rgb]{0.80,0.87,1.00}41.2 & \cellcolor[rgb]{0.81,0.87,1.00}41.2 & \cellcolor[rgb]{0.93,0.95,1.00}39.2 & \cellcolor[rgb]{0.90,0.93,1.00}39.7 & \cellcolor[rgb]{0.80,0.87,1.00}41.2 & \cellcolor[rgb]{0.86,0.91,1.00}40.3 & \cellcolor[rgb]{1.00,0.87,0.87}37.6 & \cellcolor[rgb]{0.96,0.97,1.00}38.8 & \cellcolor[rgb]{1.00,0.98,0.98}38.1 & \cellcolor[rgb]{0.94,0.96,1.00}39.1 & \cellcolor[rgb]{0.88,0.92,1.00}40.0 & \cellcolor[rgb]{1.00,0.82,0.82}37.5 & \cellcolor[rgb]{1.00,0.97,0.97}38.0 & \cellcolor[rgb]{0.46,0.64,1.00}46.6 & \cellcolor[rgb]{0.58,0.72,1.00}44.7 & \cellcolor[rgb]{0.49,0.66,1.00}46.1 & \cellcolor[rgb]{0.40,0.60,1.00}47.5 & \cellcolor[rgb]{0.49,0.66,1.00}46.0 & \cellcolor[rgb]{0.40,0.60,1.00}47.5 & \cellcolor[rgb]{0.94,0.96,1.00}39.0 & \cellcolor[rgb]{0.97,0.98,1.00}38.7 & \cellcolor[rgb]{0.53,0.69,1.00}45.4 & \cellcolor[rgb]{0.47,0.64,1.00}46.4 & \cellcolor[rgb]{0.94,0.96,1.00}39.0 & \cellcolor[rgb]{0.84,0.90,1.00}40.6 & \cellcolor[rgb]{0.94,0.96,1.00}39.0 & \cellcolor[rgb]{0.94,0.96,1.00}39.1 & \cellcolor[rgb]{0.53,0.69,1.00}45.4 & \cellcolor[rgb]{0.49,0.66,1.00}46.1 & \cellcolor[rgb]{0.48,0.65,1.00}46.3 \\
\textbf{house\_8L} & \cellcolor[rgb]{1.00,1.00,1.00}61.2 & \cellcolor[rgb]{1.00,0.88,0.88}58.0 & \cellcolor[rgb]{1.00,0.74,0.74}54.2 & \cellcolor[rgb]{1.00,0.66,0.66}52.0 & \cellcolor[rgb]{1.00,0.50,0.50}47.7 & \cellcolor[rgb]{0.97,0.98,1.00}61.7 & \cellcolor[rgb]{0.93,0.95,1.00}62.6 & \cellcolor[rgb]{0.94,0.96,1.00}62.4 & \cellcolor[rgb]{0.93,0.96,1.00}62.5 & \cellcolor[rgb]{0.96,0.97,1.00}61.9 & \cellcolor[rgb]{0.95,0.97,1.00}62.2 & \cellcolor[rgb]{0.97,0.98,1.00}61.7 & \cellcolor[rgb]{1.00,1.00,1.00}61.2 & \cellcolor[rgb]{0.99,0.99,1.00}61.4 & \cellcolor[rgb]{1.00,0.99,0.99}61.0 & \cellcolor[rgb]{1.00,0.94,0.94}59.4 & \cellcolor[rgb]{0.86,0.90,1.00}64.0 & \cellcolor[rgb]{1.00,0.98,0.98}60.8 & \cellcolor[rgb]{0.44,0.63,1.00}72.0 & \cellcolor[rgb]{0.50,0.67,1.00}70.9 & \cellcolor[rgb]{0.62,0.75,1.00}68.6 & \cellcolor[rgb]{0.55,0.70,1.00}69.9 & \cellcolor[rgb]{0.53,0.68,1.00}70.3 & \cellcolor[rgb]{0.55,0.70,1.00}69.9 & \cellcolor[rgb]{0.99,0.99,1.00}61.4 & \cellcolor[rgb]{1.00,1.00,1.00}61.1 & \cellcolor[rgb]{0.46,0.64,1.00}71.6 & \cellcolor[rgb]{0.48,0.65,1.00}71.2 & \cellcolor[rgb]{0.98,0.98,1.00}61.7 & \cellcolor[rgb]{0.97,0.98,1.00}61.7 & \cellcolor[rgb]{0.98,0.98,1.00}61.7 & \cellcolor[rgb]{1.00,1.00,1.00}61.2 & \cellcolor[rgb]{0.45,0.63,1.00}71.8 & \cellcolor[rgb]{0.42,0.61,1.00}72.3 & \cellcolor[rgb]{0.40,0.60,1.00}72.7 \\
\textbf{house\_16H} & \cellcolor[rgb]{1.00,1.00,1.00}61.3 & \cellcolor[rgb]{1.00,0.89,0.89}58.0 & \cellcolor[rgb]{1.00,0.80,0.80}55.6 & \cellcolor[rgb]{1.00,0.67,0.67}51.6 & \cellcolor[rgb]{1.00,0.50,0.50}46.7 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{0.96,0.97,1.00}62.1 & \cellcolor[rgb]{0.95,0.97,1.00}62.3 & \cellcolor[rgb]{0.96,0.97,1.00}62.2 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{0.96,0.97,1.00}62.1 & \cellcolor[rgb]{1.00,0.96,0.96}60.1 & \cellcolor[rgb]{1.00,0.96,0.96}60.2 & \cellcolor[rgb]{1.00,1.00,1.00}61.3 & \cellcolor[rgb]{1.00,0.95,0.95}59.9 & \cellcolor[rgb]{1.00,0.91,0.91}58.8 & \cellcolor[rgb]{0.98,0.99,1.00}61.6 & \cellcolor[rgb]{1.00,0.96,0.96}60.0 & \cellcolor[rgb]{0.45,0.64,1.00}72.5 & \cellcolor[rgb]{0.50,0.67,1.00}71.6 & \cellcolor[rgb]{0.61,0.74,1.00}69.3 & \cellcolor[rgb]{0.55,0.70,1.00}70.6 & \cellcolor[rgb]{0.54,0.69,1.00}70.7 & \cellcolor[rgb]{0.55,0.70,1.00}70.6 & \cellcolor[rgb]{1.00,0.93,0.93}59.2 & \cellcolor[rgb]{1.00,0.98,0.98}60.7 & \cellcolor[rgb]{0.47,0.65,1.00}72.1 & \cellcolor[rgb]{0.51,0.67,1.00}71.4 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{1.00,0.92,0.92}59.1 & \cellcolor[rgb]{0.99,0.99,1.00}61.6 & \cellcolor[rgb]{1.00,0.93,0.93}59.3 & \cellcolor[rgb]{0.47,0.65,1.00}72.2 & \cellcolor[rgb]{0.40,0.60,1.00}73.6 & \cellcolor[rgb]{0.42,0.61,1.00}73.2 \\
\textbf{phoneme} & \cellcolor[rgb]{1.00,1.00,1.00}67.5 & \cellcolor[rgb]{1.00,0.81,0.81}61.1 & \cellcolor[rgb]{1.00,0.85,0.85}62.4 & \cellcolor[rgb]{1.00,0.50,0.50}50.8 & \cellcolor[rgb]{1.00,0.62,0.62}54.8 & \cellcolor[rgb]{1.00,0.96,0.96}66.1 & \cellcolor[rgb]{1.00,0.96,0.96}66.1 & \cellcolor[rgb]{1.00,0.95,0.95}65.9 & \cellcolor[rgb]{1.00,0.96,0.96}66.1 & \cellcolor[rgb]{1.00,0.96,0.96}66.2 & \cellcolor[rgb]{1.00,0.96,0.96}66.1 & \cellcolor[rgb]{1.00,0.96,0.96}66.2 & \cellcolor[rgb]{1.00,0.96,0.96}66.2 & \cellcolor[rgb]{1.00,1.00,1.00}67.5 & \cellcolor[rgb]{1.00,0.97,0.97}66.7 & \cellcolor[rgb]{1.00,0.95,0.95}65.9 & \cellcolor[rgb]{1.00,0.91,0.91}64.5 & \cellcolor[rgb]{1.00,0.98,0.98}66.9 & \cellcolor[rgb]{0.40,0.60,1.00}76.9 & \cellcolor[rgb]{0.53,0.69,1.00}74.8 & \cellcolor[rgb]{0.80,0.86,1.00}70.7 & \cellcolor[rgb]{0.69,0.79,1.00}72.3 & \cellcolor[rgb]{0.59,0.73,1.00}73.9 & \cellcolor[rgb]{0.69,0.79,1.00}72.3 & \cellcolor[rgb]{1.00,0.94,0.94}65.5 & \cellcolor[rgb]{1.00,0.97,0.97}66.5 & \cellcolor[rgb]{0.54,0.70,1.00}74.6 & \cellcolor[rgb]{0.50,0.67,1.00}75.3 & \cellcolor[rgb]{0.93,0.95,1.00}68.7 & \cellcolor[rgb]{1.00,0.96,0.96}66.0 & \cellcolor[rgb]{0.93,0.95,1.00}68.7 & \cellcolor[rgb]{1.00,0.94,0.94}65.7 & \cellcolor[rgb]{0.64,0.76,1.00}73.1 & \cellcolor[rgb]{0.65,0.77,1.00}73.0 & \cellcolor[rgb]{0.92,0.95,1.00}68.8 \\
\textbf{ilpd-numeric} & \cellcolor[rgb]{1.00,1.00,1.00}33.8 & \cellcolor[rgb]{0.91,0.94,1.00}35.4 & \cellcolor[rgb]{0.74,0.83,1.00}38.6 & \cellcolor[rgb]{0.75,0.84,1.00}38.4 & \cellcolor[rgb]{1.00,0.50,0.50}30.8 & \cellcolor[rgb]{1.00,0.98,0.98}33.6 & \cellcolor[rgb]{0.66,0.77,1.00}40.2 & \cellcolor[rgb]{0.69,0.79,1.00}39.6 & \cellcolor[rgb]{0.70,0.80,1.00}39.4 & \cellcolor[rgb]{1.00,1.00,1.00}33.8 & \cellcolor[rgb]{0.59,0.73,1.00}41.4 & \cellcolor[rgb]{0.75,0.83,1.00}38.4 & \cellcolor[rgb]{0.76,0.84,1.00}38.3 & \cellcolor[rgb]{0.82,0.88,1.00}37.2 & \cellcolor[rgb]{0.94,0.96,1.00}34.8 & \cellcolor[rgb]{0.89,0.93,1.00}35.8 & \cellcolor[rgb]{0.76,0.84,1.00}38.2 & \cellcolor[rgb]{0.84,0.89,1.00}36.8 & \cellcolor[rgb]{0.47,0.65,1.00}43.6 & \cellcolor[rgb]{0.77,0.84,1.00}38.2 & \cellcolor[rgb]{0.40,0.60,1.00}45.0 & \cellcolor[rgb]{0.45,0.64,1.00}44.0 & \cellcolor[rgb]{0.46,0.64,1.00}43.8 & \cellcolor[rgb]{0.45,0.64,1.00}44.0 & \cellcolor[rgb]{1.00,0.96,0.96}33.5 & \cellcolor[rgb]{0.81,0.88,1.00}37.2 & \cellcolor[rgb]{0.94,0.96,1.00}35.0 & \cellcolor[rgb]{0.71,0.81,1.00}39.2 & \cellcolor[rgb]{1.00,0.80,0.80}32.6 & \cellcolor[rgb]{0.86,0.90,1.00}36.5 & \cellcolor[rgb]{1.00,0.80,0.80}32.6 & \cellcolor[rgb]{0.76,0.84,1.00}38.2 & \cellcolor[rgb]{0.86,0.91,1.00}36.3 & \cellcolor[rgb]{0.80,0.87,1.00}37.5 & \cellcolor[rgb]{1.00,0.77,0.77}32.4 \\
\textbf{planning-relax} & \cellcolor[rgb]{1.00,1.00,1.00}27.7 & \cellcolor[rgb]{0.62,0.75,1.00}31.7 & \cellcolor[rgb]{1.00,0.50,0.50}27.4 & \cellcolor[rgb]{0.93,0.95,1.00}28.5 & \cellcolor[rgb]{0.69,0.80,1.00}30.9 & \cellcolor[rgb]{0.69,0.79,1.00}31.0 & \cellcolor[rgb]{0.79,0.86,1.00}29.9 & \cellcolor[rgb]{0.75,0.84,1.00}30.3 & \cellcolor[rgb]{0.80,0.87,1.00}29.8 & \cellcolor[rgb]{0.77,0.85,1.00}30.1 & \cellcolor[rgb]{0.65,0.76,1.00}31.4 & \cellcolor[rgb]{1.00,0.91,0.91}27.6 & \cellcolor[rgb]{0.50,0.66,1.00}33.0 & \cellcolor[rgb]{0.68,0.79,1.00}31.1 & \cellcolor[rgb]{0.71,0.81,1.00}30.7 & \cellcolor[rgb]{0.46,0.64,1.00}33.3 & \cellcolor[rgb]{0.98,0.99,1.00}27.9 & \cellcolor[rgb]{0.65,0.77,1.00}31.4 & \cellcolor[rgb]{0.89,0.93,1.00}28.8 & \cellcolor[rgb]{0.96,0.98,1.00}28.1 & \cellcolor[rgb]{0.93,0.95,1.00}28.5 & \cellcolor[rgb]{0.78,0.85,1.00}30.1 & \cellcolor[rgb]{0.40,0.60,1.00}34.0 & \cellcolor[rgb]{0.78,0.85,1.00}30.1 & \cellcolor[rgb]{0.84,0.90,1.00}29.4 & \cellcolor[rgb]{0.57,0.71,1.00}32.3 & \cellcolor[rgb]{0.60,0.73,1.00}31.9 & \cellcolor[rgb]{0.58,0.72,1.00}32.1 & \cellcolor[rgb]{0.84,0.89,1.00}29.4 & \cellcolor[rgb]{0.74,0.83,1.00}30.4 & \cellcolor[rgb]{0.84,0.89,1.00}29.4 & \cellcolor[rgb]{0.72,0.81,1.00}30.7 & \cellcolor[rgb]{0.63,0.76,1.00}31.6 & \cellcolor[rgb]{0.89,0.93,1.00}28.9 & \cellcolor[rgb]{0.92,0.95,1.00}28.6 \\
\textbf{MiniBooNE} & \cellcolor[rgb]{1.00,1.00,1.00}71.0 & \cellcolor[rgb]{1.00,0.93,0.93}69.2 & \cellcolor[rgb]{1.00,0.76,0.76}65.0 & \cellcolor[rgb]{1.00,0.50,0.50}58.2 & \cellcolor[rgb]{1.00,0.62,0.62}61.3 & \cellcolor[rgb]{0.97,0.98,1.00}71.7 & \cellcolor[rgb]{1.00,0.98,0.98}70.4 & \cellcolor[rgb]{1.00,0.90,0.90}68.5 & \cellcolor[rgb]{1.00,0.94,0.94}69.5 & \cellcolor[rgb]{0.97,0.98,1.00}71.6 & \cellcolor[rgb]{1.00,1.00,1.00}70.9 & \cellcolor[rgb]{1.00,0.99,0.99}70.6 & \cellcolor[rgb]{1.00,0.98,0.98}70.5 & \cellcolor[rgb]{1.00,0.93,0.93}69.3 & \cellcolor[rgb]{1.00,0.97,0.97}70.3 & \cellcolor[rgb]{1.00,0.94,0.94}69.6 & \cellcolor[rgb]{1.00,0.97,0.97}70.3 & \cellcolor[rgb]{1.00,0.98,0.98}70.6 & \cellcolor[rgb]{0.44,0.63,1.00}82.6 & \cellcolor[rgb]{0.50,0.66,1.00}81.5 & \cellcolor[rgb]{0.62,0.75,1.00}78.9 & \cellcolor[rgb]{0.56,0.71,1.00}80.1 & \cellcolor[rgb]{0.68,0.79,1.00}77.6 & \cellcolor[rgb]{0.56,0.71,1.00}80.1 & \cellcolor[rgb]{0.68,0.78,1.00}77.7 & \cellcolor[rgb]{0.69,0.79,1.00}77.5 & \cellcolor[rgb]{0.52,0.68,1.00}81.0 & \cellcolor[rgb]{0.51,0.67,1.00}81.3 & \cellcolor[rgb]{0.69,0.79,1.00}77.5 & \cellcolor[rgb]{0.68,0.79,1.00}77.6 & \cellcolor[rgb]{0.69,0.79,1.00}77.5 & \cellcolor[rgb]{1.00,0.99,0.99}70.6 & \cellcolor[rgb]{0.40,0.60,1.00}83.5 & \cellcolor[rgb]{0.43,0.62,1.00}82.8 & \cellcolor[rgb]{0.42,0.61,1.00}83.1 \\
\textbf{machine\_cpu} & \cellcolor[rgb]{1.00,1.00,1.00}78.9 & \cellcolor[rgb]{1.00,0.82,0.82}73.2 & \cellcolor[rgb]{1.00,0.92,0.92}76.3 & \cellcolor[rgb]{1.00,0.50,0.50}63.4 & \cellcolor[rgb]{1.00,0.98,0.98}78.2 & \cellcolor[rgb]{1.00,0.96,0.96}77.5 & \cellcolor[rgb]{1.00,0.91,0.91}76.2 & \cellcolor[rgb]{1.00,0.89,0.89}75.4 & \cellcolor[rgb]{1.00,0.91,0.91}76.2 & \cellcolor[rgb]{1.00,0.96,0.96}77.5 & \cellcolor[rgb]{1.00,0.96,0.96}77.7 & \cellcolor[rgb]{1.00,0.96,0.96}77.7 & \cellcolor[rgb]{0.65,0.77,1.00}82.9 & \cellcolor[rgb]{0.57,0.71,1.00}83.8 & \cellcolor[rgb]{0.65,0.77,1.00}82.9 & \cellcolor[rgb]{0.80,0.87,1.00}81.2 & \cellcolor[rgb]{1.00,0.77,0.77}71.7 & \cellcolor[rgb]{0.57,0.72,1.00}83.8 & \cellcolor[rgb]{0.50,0.67,1.00}84.5 & \cellcolor[rgb]{0.86,0.91,1.00}80.5 & \cellcolor[rgb]{0.79,0.86,1.00}81.3 & \cellcolor[rgb]{0.43,0.62,1.00}85.4 & \cellcolor[rgb]{0.40,0.60,1.00}85.7 & \cellcolor[rgb]{0.43,0.62,1.00}85.4 & \cellcolor[rgb]{1.00,0.99,0.99}78.4 & \cellcolor[rgb]{0.83,0.89,1.00}80.8 & \cellcolor[rgb]{0.82,0.88,1.00}81.0 & \cellcolor[rgb]{0.46,0.64,1.00}85.0 & \cellcolor[rgb]{1.00,1.00,1.00}78.9 & \cellcolor[rgb]{0.76,0.84,1.00}81.7 & \cellcolor[rgb]{1.00,1.00,1.00}78.9 & \cellcolor[rgb]{1.00,0.97,0.97}77.9 & \cellcolor[rgb]{1.00,0.98,0.98}78.3 & \cellcolor[rgb]{0.83,0.89,1.00}80.8 & \cellcolor[rgb]{0.46,0.64,1.00}85.1 \\
\textbf{telco-customer-churn} & \cellcolor[rgb]{1.00,1.00,1.00}36.3 & \cellcolor[rgb]{0.90,0.93,1.00}38.0 & \cellcolor[rgb]{1.00,0.98,0.98}36.0 & \cellcolor[rgb]{0.83,0.88,1.00}39.3 & \cellcolor[rgb]{1.00,0.50,0.50}29.0 & \cellcolor[rgb]{0.88,0.92,1.00}38.4 & \cellcolor[rgb]{0.68,0.79,1.00}41.8 & \cellcolor[rgb]{0.60,0.73,1.00}43.3 & \cellcolor[rgb]{0.65,0.76,1.00}42.4 & \cellcolor[rgb]{0.87,0.91,1.00}38.5 & \cellcolor[rgb]{0.70,0.80,1.00}41.5 & \cellcolor[rgb]{0.93,0.95,1.00}37.5 & \cellcolor[rgb]{0.89,0.92,1.00}38.2 & \cellcolor[rgb]{0.85,0.90,1.00}38.9 & \cellcolor[rgb]{0.87,0.91,1.00}38.6 & \cellcolor[rgb]{0.84,0.90,1.00}39.0 & \cellcolor[rgb]{0.56,0.71,1.00}44.0 & \cellcolor[rgb]{0.86,0.90,1.00}38.8 & \cellcolor[rgb]{0.46,0.64,1.00}45.7 & \cellcolor[rgb]{0.52,0.68,1.00}44.7 & \cellcolor[rgb]{0.44,0.63,1.00}46.0 & \cellcolor[rgb]{0.40,0.60,1.00}46.7 & \cellcolor[rgb]{0.44,0.63,1.00}46.0 & \cellcolor[rgb]{0.40,0.60,1.00}46.7 & \cellcolor[rgb]{0.73,0.82,1.00}40.9 & \cellcolor[rgb]{0.79,0.86,1.00}40.0 & \cellcolor[rgb]{0.48,0.65,1.00}45.3 & \cellcolor[rgb]{0.45,0.63,1.00}45.9 & \cellcolor[rgb]{0.90,0.94,1.00}37.9 & \cellcolor[rgb]{0.84,0.90,1.00}39.0 & \cellcolor[rgb]{0.90,0.94,1.00}37.9 & \cellcolor[rgb]{0.93,0.95,1.00}37.5 & \cellcolor[rgb]{0.53,0.69,1.00}44.4 & \cellcolor[rgb]{0.44,0.62,1.00}46.1 & \cellcolor[rgb]{0.44,0.63,1.00}46.0 \\
\textbf{haberman} & \cellcolor[rgb]{1.00,1.00,1.00}30.3 & \cellcolor[rgb]{1.00,0.59,0.59}28.1 & \cellcolor[rgb]{1.00,0.50,0.50}27.6 & \cellcolor[rgb]{0.77,0.85,1.00}32.6 & \cellcolor[rgb]{0.82,0.88,1.00}32.2 & \cellcolor[rgb]{0.60,0.73,1.00}34.4 & \cellcolor[rgb]{0.40,0.60,1.00}36.5 & \cellcolor[rgb]{0.56,0.71,1.00}34.8 & \cellcolor[rgb]{0.62,0.75,1.00}34.2 & \cellcolor[rgb]{0.58,0.72,1.00}34.7 & \cellcolor[rgb]{0.40,0.60,1.00}36.5 & \cellcolor[rgb]{0.97,0.98,1.00}30.6 & \cellcolor[rgb]{0.81,0.88,1.00}32.2 & \cellcolor[rgb]{0.82,0.88,1.00}32.2 & \cellcolor[rgb]{1.00,0.99,0.99}30.3 & \cellcolor[rgb]{0.97,0.98,1.00}30.6 & \cellcolor[rgb]{0.73,0.82,1.00}33.1 & \cellcolor[rgb]{1.00,0.83,0.83}29.4 & \cellcolor[rgb]{0.68,0.79,1.00}33.6 & \cellcolor[rgb]{0.84,0.90,1.00}31.9 & \cellcolor[rgb]{0.54,0.69,1.00}35.1 & \cellcolor[rgb]{0.45,0.63,1.00}36.0 & \cellcolor[rgb]{0.77,0.85,1.00}32.7 & \cellcolor[rgb]{0.45,0.63,1.00}36.0 & \cellcolor[rgb]{0.81,0.87,1.00}32.3 & \cellcolor[rgb]{0.62,0.75,1.00}34.2 & \cellcolor[rgb]{0.73,0.82,1.00}33.1 & \cellcolor[rgb]{0.41,0.61,1.00}36.4 & \cellcolor[rgb]{0.98,0.99,1.00}30.5 & \cellcolor[rgb]{0.86,0.91,1.00}31.7 & \cellcolor[rgb]{0.98,0.99,1.00}30.5 & \cellcolor[rgb]{0.93,0.95,1.00}31.0 & \cellcolor[rgb]{1.00,0.60,0.60}28.2 & \cellcolor[rgb]{1.00,0.79,0.79}29.2 & \cellcolor[rgb]{0.91,0.94,1.00}31.2 \\
vehicle & \cellcolor[rgb]{1.00,1.00,1.00}88.6 & \cellcolor[rgb]{1.00,0.78,0.78}80.2 & \cellcolor[rgb]{1.00,0.82,0.82}81.8 & \cellcolor[rgb]{1.00,0.50,0.50}69.3 & \cellcolor[rgb]{1.00,0.78,0.78}80.0 & \cellcolor[rgb]{1.00,0.95,0.95}86.8 & \cellcolor[rgb]{0.90,0.94,1.00}89.9 & \cellcolor[rgb]{0.99,0.99,1.00}88.7 & \cellcolor[rgb]{1.00,0.97,0.97}87.3 & \cellcolor[rgb]{1.00,0.94,0.94}86.5 & \cellcolor[rgb]{0.99,0.99,1.00}88.8 & \cellcolor[rgb]{1.00,0.92,0.92}85.6 & \cellcolor[rgb]{1.00,0.90,0.90}84.9 & \cellcolor[rgb]{1.00,1.00,1.00}88.6 & \cellcolor[rgb]{1.00,0.98,0.98}88.0 & \cellcolor[rgb]{0.97,0.98,1.00}89.0 & \cellcolor[rgb]{1.00,0.89,0.89}84.2 & \cellcolor[rgb]{1.00,0.92,0.92}85.7 & \cellcolor[rgb]{0.48,0.66,1.00}95.4 & \cellcolor[rgb]{0.79,0.86,1.00}91.4 & \cellcolor[rgb]{0.71,0.81,1.00}92.4 & \cellcolor[rgb]{0.48,0.65,1.00}95.5 & \cellcolor[rgb]{0.46,0.64,1.00}95.7 & \cellcolor[rgb]{0.48,0.65,1.00}95.5 & \cellcolor[rgb]{1.00,0.95,0.95}86.6 & \cellcolor[rgb]{1.00,0.97,0.97}87.5 & \cellcolor[rgb]{0.42,0.61,1.00}96.3 & \cellcolor[rgb]{0.40,0.60,1.00}96.5 & \cellcolor[rgb]{0.94,0.96,1.00}89.4 & \cellcolor[rgb]{1.00,0.95,0.95}86.8 & \cellcolor[rgb]{0.94,0.96,1.00}89.4 & \cellcolor[rgb]{1.00,0.96,0.96}87.2 & \cellcolor[rgb]{0.52,0.68,1.00}95.0 & \cellcolor[rgb]{0.46,0.64,1.00}95.7 & \cellcolor[rgb]{0.55,0.70,1.00}94.6 \\
cpu & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,0.92,0.92}90.1 & \cellcolor[rgb]{1.00,0.93,0.93}90.6 & \cellcolor[rgb]{1.00,0.50,0.50}72.0 & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,0.99,0.99}93.5 & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,0.93,0.93}90.9 & \cellcolor[rgb]{1.00,0.99,0.99}93.5 & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,0.94,0.94}91.4 & \cellcolor[rgb]{1.00,0.94,0.94}91.2 & \cellcolor[rgb]{1.00,0.97,0.97}92.4 & \cellcolor[rgb]{1.00,0.94,0.94}91.4 & \cellcolor[rgb]{0.78,0.86,1.00}95.4 & \cellcolor[rgb]{1.00,0.71,0.71}81.3 & \cellcolor[rgb]{1.00,0.87,0.87}88.2 & \cellcolor[rgb]{0.40,0.60,1.00}98.2 & \cellcolor[rgb]{0.79,0.86,1.00}95.3 & \cellcolor[rgb]{1.00,0.98,0.98}92.9 & \cellcolor[rgb]{1.00,0.98,0.98}92.9 & \cellcolor[rgb]{0.61,0.74,1.00}96.7 & \cellcolor[rgb]{1.00,0.98,0.98}92.9 & \cellcolor[rgb]{1.00,0.97,0.97}92.5 & \cellcolor[rgb]{0.98,0.98,1.00}94.0 & \cellcolor[rgb]{0.77,0.85,1.00}95.5 & \cellcolor[rgb]{0.77,0.85,1.00}95.5 & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,0.97,0.97}92.5 & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,0.94,0.94}91.1 & \cellcolor[rgb]{0.97,0.98,1.00}94.0 & \cellcolor[rgb]{0.40,0.60,1.00}98.2 & \cellcolor[rgb]{0.40,0.60,1.00}98.2 \\
ada & \cellcolor[rgb]{1.00,1.00,1.00}45.0 & \cellcolor[rgb]{0.99,1.00,1.00}45.1 & \cellcolor[rgb]{1.00,0.91,0.91}43.4 & \cellcolor[rgb]{1.00,0.78,0.78}41.1 & \cellcolor[rgb]{1.00,0.50,0.50}36.1 & \cellcolor[rgb]{0.92,0.95,1.00}46.9 & \cellcolor[rgb]{0.76,0.84,1.00}50.6 & \cellcolor[rgb]{0.72,0.81,1.00}51.5 & \cellcolor[rgb]{0.77,0.85,1.00}50.4 & \cellcolor[rgb]{0.90,0.93,1.00}47.3 & \cellcolor[rgb]{0.83,0.88,1.00}49.0 & \cellcolor[rgb]{0.94,0.96,1.00}46.5 & \cellcolor[rgb]{0.92,0.95,1.00}46.8 & \cellcolor[rgb]{1.00,1.00,1.00}45.1 & \cellcolor[rgb]{0.98,0.99,1.00}45.4 & \cellcolor[rgb]{1.00,0.99,0.99}44.8 & \cellcolor[rgb]{0.81,0.87,1.00}49.5 & \cellcolor[rgb]{0.92,0.95,1.00}46.8 & \cellcolor[rgb]{0.46,0.64,1.00}57.4 & \cellcolor[rgb]{0.49,0.66,1.00}56.8 & \cellcolor[rgb]{0.59,0.72,1.00}54.6 & \cellcolor[rgb]{0.47,0.65,1.00}57.1 & \cellcolor[rgb]{0.55,0.70,1.00}55.4 & \cellcolor[rgb]{0.47,0.65,1.00}57.1 & \cellcolor[rgb]{0.92,0.95,1.00}46.8 & \cellcolor[rgb]{0.92,0.95,1.00}46.8 & \cellcolor[rgb]{0.44,0.62,1.00}58.0 & \cellcolor[rgb]{0.45,0.63,1.00}57.7 & \cellcolor[rgb]{0.96,0.97,1.00}45.9 & \cellcolor[rgb]{0.94,0.96,1.00}46.3 & \cellcolor[rgb]{0.96,0.97,1.00}45.9 & \cellcolor[rgb]{0.97,0.98,1.00}45.6 & \cellcolor[rgb]{0.42,0.61,1.00}58.3 & \cellcolor[rgb]{0.40,0.60,1.00}58.8 & \cellcolor[rgb]{0.40,0.60,1.00}58.8 \\
adult & \cellcolor[rgb]{1.00,1.00,1.00}47.5 & \cellcolor[rgb]{1.00,0.93,0.93}45.4 & \cellcolor[rgb]{1.00,0.79,0.79}41.0 & \cellcolor[rgb]{1.00,0.82,0.82}41.9 & \cellcolor[rgb]{1.00,0.50,0.50}32.3 & \cellcolor[rgb]{0.95,0.96,1.00}48.6 & \cellcolor[rgb]{0.93,0.95,1.00}48.9 & \cellcolor[rgb]{0.96,0.97,1.00}48.4 & \cellcolor[rgb]{0.93,0.96,1.00}48.8 & \cellcolor[rgb]{0.93,0.95,1.00}49.0 & \cellcolor[rgb]{0.93,0.95,1.00}48.9 & \cellcolor[rgb]{1.00,0.99,0.99}47.2 & \cellcolor[rgb]{1.00,0.98,0.98}46.9 & \cellcolor[rgb]{1.00,0.94,0.94}45.7 & \cellcolor[rgb]{1.00,0.98,0.98}46.9 & \cellcolor[rgb]{1.00,0.95,0.95}46.1 & \cellcolor[rgb]{0.90,0.93,1.00}49.6 & \cellcolor[rgb]{1.00,0.99,0.99}47.3 & \cellcolor[rgb]{0.60,0.74,1.00}55.6 & \cellcolor[rgb]{0.58,0.72,1.00}56.0 & \cellcolor[rgb]{0.72,0.81,1.00}53.2 & \cellcolor[rgb]{0.64,0.76,1.00}54.9 & \cellcolor[rgb]{0.66,0.77,1.00}54.4 & \cellcolor[rgb]{0.64,0.76,1.00}54.9 & \cellcolor[rgb]{0.85,0.90,1.00}50.5 & \cellcolor[rgb]{0.92,0.95,1.00}49.1 & \cellcolor[rgb]{0.58,0.72,1.00}56.0 & \cellcolor[rgb]{0.61,0.74,1.00}55.6 & \cellcolor[rgb]{0.91,0.94,1.00}49.4 & \cellcolor[rgb]{0.89,0.92,1.00}49.8 & \cellcolor[rgb]{0.91,0.94,1.00}49.4 & \cellcolor[rgb]{1.00,1.00,1.00}47.5 & \cellcolor[rgb]{0.40,0.60,1.00}59.7 & \cellcolor[rgb]{0.40,0.60,1.00}59.8 & \cellcolor[rgb]{0.43,0.62,1.00}59.1 \\
blood-transfusion-service-center & \cellcolor[rgb]{1.00,1.00,1.00}27.8 & \cellcolor[rgb]{0.87,0.91,1.00}30.1 & \cellcolor[rgb]{1.00,0.98,0.98}27.7 & \cellcolor[rgb]{0.81,0.87,1.00}31.1 & \cellcolor[rgb]{1.00,0.50,0.50}25.7 & \cellcolor[rgb]{0.92,0.95,1.00}29.2 & \cellcolor[rgb]{0.73,0.82,1.00}32.6 & \cellcolor[rgb]{0.65,0.77,1.00}34.0 & \cellcolor[rgb]{0.81,0.87,1.00}31.2 & \cellcolor[rgb]{0.93,0.96,1.00}29.0 & \cellcolor[rgb]{0.69,0.79,1.00}33.4 & \cellcolor[rgb]{1.00,1.00,1.00}27.8 & \cellcolor[rgb]{0.98,0.99,1.00}28.1 & \cellcolor[rgb]{1.00,0.83,0.83}27.1 & \cellcolor[rgb]{0.90,0.94,1.00}29.5 & \cellcolor[rgb]{1.00,0.97,0.97}27.7 & \cellcolor[rgb]{0.61,0.74,1.00}34.7 & \cellcolor[rgb]{0.92,0.95,1.00}29.2 & \cellcolor[rgb]{0.65,0.77,1.00}34.0 & \cellcolor[rgb]{0.83,0.88,1.00}30.9 & \cellcolor[rgb]{0.67,0.78,1.00}33.6 & \cellcolor[rgb]{0.55,0.70,1.00}35.7 & \cellcolor[rgb]{0.60,0.73,1.00}34.9 & \cellcolor[rgb]{0.55,0.70,1.00}35.7 & \cellcolor[rgb]{0.81,0.87,1.00}31.2 & \cellcolor[rgb]{0.89,0.92,1.00}29.8 & \cellcolor[rgb]{0.66,0.77,1.00}33.9 & \cellcolor[rgb]{0.62,0.75,1.00}34.6 & \cellcolor[rgb]{0.92,0.95,1.00}29.2 & \cellcolor[rgb]{0.90,0.93,1.00}29.6 & \cellcolor[rgb]{0.92,0.95,1.00}29.2 & \cellcolor[rgb]{0.95,0.97,1.00}28.7 & \cellcolor[rgb]{0.85,0.90,1.00}30.6 & \cellcolor[rgb]{0.72,0.81,1.00}32.8 & \cellcolor[rgb]{0.40,0.60,1.00}38.5 \\
default-of-credit-card-clients & \cellcolor[rgb]{1.00,1.00,1.00}29.1 & \cellcolor[rgb]{1.00,0.89,0.89}28.1 & \cellcolor[rgb]{1.00,0.66,0.66}26.0 & \cellcolor[rgb]{0.98,0.99,1.00}29.3 & \cellcolor[rgb]{1.00,0.50,0.50}24.6 & \cellcolor[rgb]{0.96,0.98,1.00}29.7 & \cellcolor[rgb]{0.82,0.88,1.00}32.0 & \cellcolor[rgb]{0.85,0.90,1.00}31.5 & \cellcolor[rgb]{0.81,0.87,1.00}32.1 & \cellcolor[rgb]{0.95,0.97,1.00}29.9 & \cellcolor[rgb]{0.84,0.89,1.00}31.7 & \cellcolor[rgb]{1.00,1.00,1.00}29.1 & \cellcolor[rgb]{1.00,0.90,0.90}28.2 & \cellcolor[rgb]{0.99,0.99,1.00}29.2 & \cellcolor[rgb]{1.00,0.94,0.94}28.6 & \cellcolor[rgb]{1.00,0.91,0.91}28.3 & \cellcolor[rgb]{0.81,0.88,1.00}32.1 & \cellcolor[rgb]{1.00,0.93,0.93}28.5 & \cellcolor[rgb]{0.47,0.64,1.00}37.6 & \cellcolor[rgb]{0.42,0.62,1.00}38.3 & \cellcolor[rgb]{0.53,0.69,1.00}36.6 & \cellcolor[rgb]{0.44,0.62,1.00}38.1 & \cellcolor[rgb]{0.49,0.66,1.00}37.2 & \cellcolor[rgb]{0.44,0.62,1.00}38.1 & \cellcolor[rgb]{0.76,0.84,1.00}32.9 & \cellcolor[rgb]{0.87,0.91,1.00}31.2 & \cellcolor[rgb]{0.48,0.66,1.00}37.3 & \cellcolor[rgb]{0.44,0.63,1.00}38.0 & \cellcolor[rgb]{0.81,0.88,1.00}32.1 & \cellcolor[rgb]{0.81,0.87,1.00}32.2 & \cellcolor[rgb]{0.81,0.88,1.00}32.1 & \cellcolor[rgb]{1.00,0.97,0.97}28.8 & \cellcolor[rgb]{0.47,0.65,1.00}37.5 & \cellcolor[rgb]{0.40,0.60,1.00}38.7 & \cellcolor[rgb]{0.46,0.64,1.00}37.7 \\
Customer\_Churn\_Classification & \cellcolor[rgb]{1.00,1.00,1.00}37.7 & \cellcolor[rgb]{1.00,0.91,0.91}35.5 & \cellcolor[rgb]{1.00,0.50,0.50}26.0 & \cellcolor[rgb]{1.00,0.79,0.79}32.9 & \cellcolor[rgb]{1.00,0.56,0.56}27.3 & \cellcolor[rgb]{0.95,0.97,1.00}38.8 & \cellcolor[rgb]{0.85,0.90,1.00}41.1 & \cellcolor[rgb]{0.88,0.92,1.00}40.4 & \cellcolor[rgb]{0.85,0.90,1.00}41.1 & \cellcolor[rgb]{0.96,0.97,1.00}38.7 & \cellcolor[rgb]{0.84,0.90,1.00}41.2 & \cellcolor[rgb]{1.00,0.98,0.98}37.3 & \cellcolor[rgb]{1.00,1.00,1.00}37.7 & \cellcolor[rgb]{1.00,0.97,0.97}36.9 & \cellcolor[rgb]{1.00,1.00,1.00}37.8 & \cellcolor[rgb]{1.00,0.95,0.95}36.6 & \cellcolor[rgb]{0.80,0.86,1.00}42.3 & \cellcolor[rgb]{0.99,0.99,1.00}38.0 & \cellcolor[rgb]{0.53,0.69,1.00}48.2 & \cellcolor[rgb]{0.48,0.66,1.00}49.3 & \cellcolor[rgb]{0.65,0.76,1.00}45.7 & \cellcolor[rgb]{0.56,0.71,1.00}47.6 & \cellcolor[rgb]{0.71,0.81,1.00}44.3 & \cellcolor[rgb]{0.56,0.71,1.00}47.6 & \cellcolor[rgb]{0.72,0.82,1.00}43.9 & \cellcolor[rgb]{0.75,0.83,1.00}43.3 & \cellcolor[rgb]{0.56,0.70,1.00}47.7 & \cellcolor[rgb]{0.51,0.68,1.00}48.6 & \cellcolor[rgb]{0.78,0.85,1.00}42.6 & \cellcolor[rgb]{0.76,0.84,1.00}43.1 & \cellcolor[rgb]{0.78,0.85,1.00}42.6 & \cellcolor[rgb]{1.00,1.00,1.00}37.7 & \cellcolor[rgb]{0.41,0.61,1.00}50.9 & \cellcolor[rgb]{0.40,0.60,1.00}51.1 & \cellcolor[rgb]{0.42,0.61,1.00}50.7 \\
SPECTF & \cellcolor[rgb]{1.00,1.00,1.00}26.7 & \cellcolor[rgb]{0.92,0.95,1.00}28.9 & \cellcolor[rgb]{0.74,0.82,1.00}34.0 & \cellcolor[rgb]{0.85,0.90,1.00}31.0 & \cellcolor[rgb]{1.00,0.50,0.50}23.2 & \cellcolor[rgb]{0.96,0.97,1.00}27.9 & \cellcolor[rgb]{0.72,0.81,1.00}34.4 & \cellcolor[rgb]{0.67,0.78,1.00}35.9 & \cellcolor[rgb]{0.55,0.70,1.00}39.1 & \cellcolor[rgb]{0.87,0.92,1.00}30.3 & \cellcolor[rgb]{0.58,0.72,1.00}38.3 & \cellcolor[rgb]{0.89,0.93,1.00}29.7 & \cellcolor[rgb]{1.00,1.00,1.00}26.9 & \cellcolor[rgb]{0.81,0.87,1.00}32.0 & \cellcolor[rgb]{0.87,0.91,1.00}30.3 & \cellcolor[rgb]{0.84,0.89,1.00}31.1 & \cellcolor[rgb]{0.67,0.78,1.00}35.9 & \cellcolor[rgb]{1.00,0.99,0.99}26.7 & \cellcolor[rgb]{0.54,0.70,1.00}39.4 & \cellcolor[rgb]{0.55,0.70,1.00}39.1 & \cellcolor[rgb]{0.44,0.63,1.00}42.2 & \cellcolor[rgb]{0.40,0.60,1.00}43.3 & \cellcolor[rgb]{0.54,0.70,1.00}39.3 & \cellcolor[rgb]{0.40,0.60,1.00}43.3 & \cellcolor[rgb]{0.83,0.89,1.00}31.4 & \cellcolor[rgb]{0.66,0.77,1.00}36.2 & \cellcolor[rgb]{0.51,0.68,1.00}40.2 & \cellcolor[rgb]{0.64,0.76,1.00}36.8 & \cellcolor[rgb]{1.00,0.83,0.83}25.6 & \cellcolor[rgb]{0.90,0.94,1.00}29.4 & \cellcolor[rgb]{1.00,0.83,0.83}25.6 & \cellcolor[rgb]{0.88,0.92,1.00}30.1 & \cellcolor[rgb]{0.63,0.75,1.00}37.1 & \cellcolor[rgb]{0.77,0.84,1.00}33.2 & \cellcolor[rgb]{0.80,0.86,1.00}32.3 \\
Medical-Appointment-No-Shows & \cellcolor[rgb]{1.00,1.00,1.00}25.0 & \cellcolor[rgb]{0.90,0.94,1.00}25.6 & \cellcolor[rgb]{1.00,0.50,0.50}20.1 & \cellcolor[rgb]{0.65,0.77,1.00}27.2 & \cellcolor[rgb]{1.00,0.82,0.82}23.2 & \cellcolor[rgb]{0.97,0.98,1.00}25.1 & \cellcolor[rgb]{0.78,0.85,1.00}26.4 & \cellcolor[rgb]{0.64,0.76,1.00}27.3 & \cellcolor[rgb]{0.72,0.81,1.00}26.8 & \cellcolor[rgb]{0.97,0.98,1.00}25.1 & \cellcolor[rgb]{0.79,0.86,1.00}26.3 & \cellcolor[rgb]{1.00,1.00,1.00}24.9 & \cellcolor[rgb]{1.00,0.93,0.93}24.3 & \cellcolor[rgb]{1.00,0.96,0.96}24.6 & \cellcolor[rgb]{1.00,0.97,0.97}24.6 & \cellcolor[rgb]{1.00,0.93,0.93}24.3 & \cellcolor[rgb]{0.75,0.83,1.00}26.6 & \cellcolor[rgb]{1.00,0.97,0.97}24.6 & \cellcolor[rgb]{0.50,0.67,1.00}28.2 & \cellcolor[rgb]{0.72,0.81,1.00}26.8 & \cellcolor[rgb]{0.40,0.60,1.00}28.8 & \cellcolor[rgb]{0.48,0.65,1.00}28.3 & \cellcolor[rgb]{0.52,0.68,1.00}28.0 & \cellcolor[rgb]{0.48,0.65,1.00}28.3 & \cellcolor[rgb]{1.00,0.97,0.97}24.7 & \cellcolor[rgb]{1.00,0.94,0.94}24.4 & \cellcolor[rgb]{0.99,0.99,1.00}25.0 & \cellcolor[rgb]{0.87,0.91,1.00}25.8 & \cellcolor[rgb]{0.99,1.00,1.00}25.0 & \cellcolor[rgb]{1.00,0.98,0.98}24.8 & \cellcolor[rgb]{0.99,1.00,1.00}25.0 & \cellcolor[rgb]{1.00,0.98,0.98}24.8 & \cellcolor[rgb]{1.00,0.68,0.68}21.9 & \cellcolor[rgb]{1.00,0.54,0.54}20.5 & \cellcolor[rgb]{1.00,0.65,0.65}21.5 \\
JapaneseVowels & \cellcolor[rgb]{1.00,1.00,1.00}85.6 & \cellcolor[rgb]{1.00,0.76,0.76}75.4 & \cellcolor[rgb]{1.00,0.79,0.79}76.6 & \cellcolor[rgb]{1.00,0.50,0.50}64.6 & \cellcolor[rgb]{1.00,0.54,0.54}66.3 & \cellcolor[rgb]{1.00,1.00,1.00}85.6 & \cellcolor[rgb]{0.98,0.99,1.00}85.9 & \cellcolor[rgb]{0.97,0.98,1.00}86.1 & \cellcolor[rgb]{0.99,0.99,1.00}85.8 & \cellcolor[rgb]{1.00,1.00,1.00}85.5 & \cellcolor[rgb]{1.00,1.00,1.00}85.6 & \cellcolor[rgb]{1.00,0.99,0.99}85.4 & \cellcolor[rgb]{0.98,0.99,1.00}85.9 & \cellcolor[rgb]{1.00,1.00,1.00}85.6 & \cellcolor[rgb]{1.00,0.96,0.96}84.1 & \cellcolor[rgb]{1.00,0.96,0.96}83.9 & \cellcolor[rgb]{1.00,0.95,0.95}83.8 & \cellcolor[rgb]{1.00,0.98,0.98}84.7 & \cellcolor[rgb]{0.45,0.63,1.00}94.5 & \cellcolor[rgb]{0.62,0.74,1.00}91.8 & \cellcolor[rgb]{0.82,0.88,1.00}88.5 & \cellcolor[rgb]{0.62,0.75,1.00}91.7 & \cellcolor[rgb]{0.48,0.65,1.00}93.9 & \cellcolor[rgb]{0.62,0.75,1.00}91.7 & \cellcolor[rgb]{0.95,0.96,1.00}86.5 & \cellcolor[rgb]{0.98,0.99,1.00}86.0 & \cellcolor[rgb]{0.57,0.72,1.00}92.4 & \cellcolor[rgb]{0.52,0.68,1.00}93.3 & \cellcolor[rgb]{0.96,0.98,1.00}86.2 & \cellcolor[rgb]{0.94,0.96,1.00}86.5 & \cellcolor[rgb]{0.96,0.98,1.00}86.2 & \cellcolor[rgb]{0.96,0.97,1.00}86.3 & \cellcolor[rgb]{0.41,0.61,1.00}95.0 & \cellcolor[rgb]{0.40,0.60,1.00}95.2 & \cellcolor[rgb]{0.55,0.70,1.00}92.9 \\
ibm-employee-attrition & \cellcolor[rgb]{1.00,1.00,1.00}24.2 & \cellcolor[rgb]{1.00,0.74,0.74}21.1 & \cellcolor[rgb]{1.00,0.55,0.55}18.8 & \cellcolor[rgb]{1.00,0.97,0.97}23.8 & \cellcolor[rgb]{1.00,0.50,0.50}18.2 & \cellcolor[rgb]{1.00,0.84,0.84}22.2 & \cellcolor[rgb]{0.96,0.97,1.00}25.1 & \cellcolor[rgb]{0.96,0.97,1.00}25.1 & \cellcolor[rgb]{0.97,0.98,1.00}24.8 & \cellcolor[rgb]{1.00,0.85,0.85}22.4 & \cellcolor[rgb]{0.97,0.98,1.00}24.8 & \cellcolor[rgb]{1.00,0.80,0.80}21.8 & \cellcolor[rgb]{0.92,0.95,1.00}25.8 & \cellcolor[rgb]{0.95,0.96,1.00}25.3 & \cellcolor[rgb]{0.98,0.98,1.00}24.6 & \cellcolor[rgb]{0.99,0.99,1.00}24.4 & \cellcolor[rgb]{1.00,0.94,0.94}23.4 & \cellcolor[rgb]{1.00,0.72,0.72}20.8 & \cellcolor[rgb]{0.40,0.60,1.00}36.6 & \cellcolor[rgb]{0.53,0.69,1.00}33.9 & \cellcolor[rgb]{0.61,0.74,1.00}32.3 & \cellcolor[rgb]{0.49,0.66,1.00}34.9 & \cellcolor[rgb]{0.51,0.67,1.00}34.4 & \cellcolor[rgb]{0.49,0.66,1.00}34.9 & \cellcolor[rgb]{1.00,0.89,0.89}22.8 & \cellcolor[rgb]{0.98,0.99,1.00}24.6 & \cellcolor[rgb]{0.91,0.94,1.00}26.1 & \cellcolor[rgb]{0.73,0.82,1.00}29.9 & \cellcolor[rgb]{1.00,0.94,0.94}23.5 & \cellcolor[rgb]{1.00,0.85,0.85}22.4 & \cellcolor[rgb]{1.00,0.94,0.94}23.5 & \cellcolor[rgb]{1.00,0.72,0.72}20.7 & \cellcolor[rgb]{0.73,0.82,1.00}29.8 & \cellcolor[rgb]{0.70,0.80,1.00}30.4 & \cellcolor[rgb]{0.41,0.61,1.00}36.4 \\
first-order-theorem-proving & \cellcolor[rgb]{1.00,1.00,1.00}30.8 & \cellcolor[rgb]{1.00,0.74,0.74}26.3 & \cellcolor[rgb]{1.00,0.61,0.61}24.2 & \cellcolor[rgb]{1.00,0.74,0.74}26.4 & \cellcolor[rgb]{1.00,0.50,0.50}22.4 & \cellcolor[rgb]{1.00,0.93,0.93}29.6 & \cellcolor[rgb]{1.00,0.84,0.84}28.1 & \cellcolor[rgb]{1.00,0.84,0.84}28.1 & \cellcolor[rgb]{1.00,0.83,0.83}27.9 & \cellcolor[rgb]{1.00,0.94,0.94}29.7 & \cellcolor[rgb]{1.00,0.84,0.84}28.1 & \cellcolor[rgb]{1.00,0.94,0.94}29.8 & \cellcolor[rgb]{1.00,0.98,0.98}30.5 & \cellcolor[rgb]{1.00,1.00,1.00}30.8 & \cellcolor[rgb]{1.00,1.00,1.00}30.9 & \cellcolor[rgb]{1.00,0.97,0.97}30.2 & \cellcolor[rgb]{1.00,0.80,0.80}27.5 & \cellcolor[rgb]{1.00,0.93,0.93}29.6 & \cellcolor[rgb]{0.45,0.63,1.00}51.3 & \cellcolor[rgb]{0.52,0.68,1.00}48.6 & \cellcolor[rgb]{0.45,0.63,1.00}51.2 & \cellcolor[rgb]{0.44,0.62,1.00}51.7 & \cellcolor[rgb]{0.43,0.62,1.00}51.8 & \cellcolor[rgb]{0.44,0.62,1.00}51.7 & \cellcolor[rgb]{0.45,0.63,1.00}51.2 & \cellcolor[rgb]{0.47,0.64,1.00}50.6 & \cellcolor[rgb]{0.40,0.60,1.00}53.0 & \cellcolor[rgb]{0.40,0.60,1.00}52.9 & \cellcolor[rgb]{0.45,0.63,1.00}51.2 & \cellcolor[rgb]{0.45,0.64,1.00}51.0 & \cellcolor[rgb]{0.45,0.63,1.00}51.2 & \cellcolor[rgb]{1.00,0.95,0.95}29.9 & \cellcolor[rgb]{0.40,0.60,1.00}52.9 & \cellcolor[rgb]{0.41,0.61,1.00}52.6 & \cellcolor[rgb]{0.50,0.66,1.00}49.4 \\
user-knowledge & \cellcolor[rgb]{1.00,1.00,1.00}71.1 & \cellcolor[rgb]{1.00,0.76,0.76}63.4 & \cellcolor[rgb]{1.00,0.74,0.74}62.6 & \cellcolor[rgb]{1.00,0.50,0.50}54.8 & \cellcolor[rgb]{1.00,0.66,0.66}60.1 & \cellcolor[rgb]{1.00,0.89,0.89}67.5 & \cellcolor[rgb]{1.00,0.93,0.93}69.0 & \cellcolor[rgb]{1.00,0.93,0.93}69.0 & \cellcolor[rgb]{1.00,0.88,0.88}67.2 & \cellcolor[rgb]{1.00,0.89,0.89}67.5 & \cellcolor[rgb]{1.00,0.93,0.93}69.0 & \cellcolor[rgb]{1.00,0.92,0.92}68.5 & \cellcolor[rgb]{0.90,0.93,1.00}74.2 & \cellcolor[rgb]{1.00,1.00,1.00}71.1 & \cellcolor[rgb]{1.00,0.88,0.88}67.3 & \cellcolor[rgb]{1.00,1.00,1.00}71.1 & \cellcolor[rgb]{1.00,0.80,0.80}64.5 & \cellcolor[rgb]{0.89,0.93,1.00}74.6 & \cellcolor[rgb]{0.43,0.62,1.00}89.4 & \cellcolor[rgb]{0.44,0.62,1.00}89.0 & \cellcolor[rgb]{0.53,0.69,1.00}86.0 & \cellcolor[rgb]{0.52,0.68,1.00}86.2 & \cellcolor[rgb]{0.40,0.60,1.00}90.2 & \cellcolor[rgb]{0.52,0.68,1.00}86.2 & \cellcolor[rgb]{0.96,0.97,1.00}72.4 & \cellcolor[rgb]{0.91,0.94,1.00}73.9 & \cellcolor[rgb]{0.51,0.67,1.00}86.7 & \cellcolor[rgb]{0.51,0.67,1.00}86.7 & \cellcolor[rgb]{0.91,0.94,1.00}74.0 & \cellcolor[rgb]{0.90,0.94,1.00}74.2 & \cellcolor[rgb]{0.91,0.94,1.00}74.0 & \cellcolor[rgb]{1.00,0.94,0.94}69.2 & \cellcolor[rgb]{0.48,0.65,1.00}87.8 & \cellcolor[rgb]{0.49,0.66,1.00}87.2 & \cellcolor[rgb]{0.46,0.64,1.00}88.2 \\
online-shoppers-intention & \cellcolor[rgb]{1.00,1.00,1.00}38.1 & \cellcolor[rgb]{1.00,0.95,0.95}36.7 & \cellcolor[rgb]{1.00,0.50,0.50}24.6 & \cellcolor[rgb]{1.00,0.75,0.75}31.3 & \cellcolor[rgb]{1.00,0.52,0.52}25.2 & \cellcolor[rgb]{0.96,0.97,1.00}38.9 & \cellcolor[rgb]{0.82,0.88,1.00}41.8 & \cellcolor[rgb]{0.86,0.91,1.00}40.9 & \cellcolor[rgb]{0.84,0.90,1.00}41.3 & \cellcolor[rgb]{0.95,0.97,1.00}39.1 & \cellcolor[rgb]{0.85,0.90,1.00}41.3 & \cellcolor[rgb]{0.97,0.98,1.00}38.6 & \cellcolor[rgb]{0.97,0.98,1.00}38.7 & \cellcolor[rgb]{1.00,0.99,0.99}37.9 & \cellcolor[rgb]{0.91,0.94,1.00}40.0 & \cellcolor[rgb]{0.95,0.97,1.00}39.2 & \cellcolor[rgb]{0.86,0.91,1.00}41.1 & \cellcolor[rgb]{0.94,0.96,1.00}39.4 & \cellcolor[rgb]{0.43,0.62,1.00}50.0 & \cellcolor[rgb]{0.41,0.61,1.00}50.4 & \cellcolor[rgb]{0.61,0.74,1.00}46.2 & \cellcolor[rgb]{0.52,0.68,1.00}48.1 & \cellcolor[rgb]{0.54,0.69,1.00}47.7 & \cellcolor[rgb]{0.52,0.68,1.00}48.1 & \cellcolor[rgb]{1.00,0.97,0.97}37.3 & \cellcolor[rgb]{0.91,0.94,1.00}39.9 & \cellcolor[rgb]{0.55,0.70,1.00}47.5 & \cellcolor[rgb]{0.40,0.60,1.00}50.5 & \cellcolor[rgb]{1.00,0.97,0.97}37.2 & \cellcolor[rgb]{1.00,0.98,0.98}37.6 & \cellcolor[rgb]{1.00,0.97,0.97}37.2 & \cellcolor[rgb]{1.00,0.98,0.98}37.7 & \cellcolor[rgb]{0.56,0.71,1.00}47.2 & \cellcolor[rgb]{0.47,0.65,1.00}49.1 & \cellcolor[rgb]{0.50,0.67,1.00}48.4 \\
kc1 & \cellcolor[rgb]{1.00,1.00,1.00}24.2 & \cellcolor[rgb]{0.98,0.99,1.00}24.4 & \cellcolor[rgb]{1.00,0.50,0.50}14.9 & \cellcolor[rgb]{1.00,0.98,0.98}23.9 & \cellcolor[rgb]{1.00,0.82,0.82}20.7 & \cellcolor[rgb]{0.99,0.99,1.00}24.3 & \cellcolor[rgb]{0.84,0.90,1.00}25.9 & \cellcolor[rgb]{0.71,0.81,1.00}27.5 & \cellcolor[rgb]{1.00,0.97,0.97}23.7 & \cellcolor[rgb]{0.97,0.98,1.00}24.5 & \cellcolor[rgb]{0.78,0.85,1.00}26.7 & \cellcolor[rgb]{1.00,0.96,0.96}23.4 & \cellcolor[rgb]{0.68,0.79,1.00}27.8 & \cellcolor[rgb]{0.76,0.84,1.00}26.9 & \cellcolor[rgb]{0.58,0.72,1.00}29.0 & \cellcolor[rgb]{0.79,0.86,1.00}26.6 & \cellcolor[rgb]{0.89,0.93,1.00}25.4 & \cellcolor[rgb]{0.80,0.87,1.00}26.4 & \cellcolor[rgb]{0.40,0.60,1.00}31.0 & \cellcolor[rgb]{0.77,0.85,1.00}26.8 & \cellcolor[rgb]{0.64,0.76,1.00}28.3 & \cellcolor[rgb]{0.47,0.65,1.00}30.2 & \cellcolor[rgb]{0.42,0.61,1.00}30.8 & \cellcolor[rgb]{0.47,0.65,1.00}30.2 & \cellcolor[rgb]{0.54,0.69,1.00}29.4 & \cellcolor[rgb]{0.62,0.74,1.00}28.6 & \cellcolor[rgb]{0.64,0.76,1.00}28.3 & \cellcolor[rgb]{0.44,0.62,1.00}30.6 & \cellcolor[rgb]{0.91,0.94,1.00}25.2 & \cellcolor[rgb]{0.94,0.96,1.00}24.9 & \cellcolor[rgb]{0.91,0.94,1.00}25.2 & \cellcolor[rgb]{1.00,0.89,0.89}22.1 & \cellcolor[rgb]{0.51,0.68,1.00}29.7 & \cellcolor[rgb]{0.53,0.69,1.00}29.5 & \cellcolor[rgb]{0.59,0.73,1.00}28.8 \\
thoracic-surgery & \cellcolor[rgb]{1.00,1.00,1.00}17.1 & \cellcolor[rgb]{1.00,0.51,0.51}14.9 & \cellcolor[rgb]{1.00,0.93,0.93}16.8 & \cellcolor[rgb]{0.95,0.96,1.00}17.6 & \cellcolor[rgb]{0.92,0.95,1.00}17.8 & \cellcolor[rgb]{0.93,0.95,1.00}17.7 & \cellcolor[rgb]{0.93,0.95,1.00}17.8 & \cellcolor[rgb]{0.89,0.93,1.00}18.1 & \cellcolor[rgb]{0.97,0.98,1.00}17.4 & \cellcolor[rgb]{0.94,0.96,1.00}17.6 & \cellcolor[rgb]{0.64,0.76,1.00}20.4 & \cellcolor[rgb]{0.90,0.93,1.00}18.0 & \cellcolor[rgb]{0.79,0.86,1.00}19.0 & \cellcolor[rgb]{0.77,0.85,1.00}19.2 & \cellcolor[rgb]{0.65,0.76,1.00}20.3 & \cellcolor[rgb]{0.71,0.80,1.00}19.7 & \cellcolor[rgb]{1.00,0.78,0.78}16.1 & \cellcolor[rgb]{0.71,0.80,1.00}19.7 & \cellcolor[rgb]{0.61,0.74,1.00}20.5 & \cellcolor[rgb]{0.60,0.73,1.00}20.7 & \cellcolor[rgb]{0.64,0.76,1.00}20.3 & \cellcolor[rgb]{0.67,0.78,1.00}20.0 & \cellcolor[rgb]{0.40,0.60,1.00}22.5 & \cellcolor[rgb]{0.67,0.78,1.00}20.0 & \cellcolor[rgb]{1.00,0.92,0.92}16.7 & \cellcolor[rgb]{0.61,0.74,1.00}20.6 & \cellcolor[rgb]{1.00,0.77,0.77}16.1 & \cellcolor[rgb]{1.00,0.89,0.89}16.6 & \cellcolor[rgb]{1.00,0.94,0.94}16.9 & \cellcolor[rgb]{0.97,0.98,1.00}17.4 & \cellcolor[rgb]{1.00,0.94,0.94}16.9 & \cellcolor[rgb]{1.00,0.96,0.96}16.9 & \cellcolor[rgb]{1.00,0.84,0.84}16.4 & \cellcolor[rgb]{1.00,0.96,0.96}16.9 & \cellcolor[rgb]{1.00,0.50,0.50}14.9 \\
UCI\_churn & \cellcolor[rgb]{1.00,1.00,1.00}53.4 & \cellcolor[rgb]{1.00,0.72,0.72}35.3 & \cellcolor[rgb]{1.00,0.50,0.50}21.4 & \cellcolor[rgb]{1.00,0.59,0.59}27.2 & \cellcolor[rgb]{1.00,0.66,0.66}31.7 & \cellcolor[rgb]{1.00,0.98,0.98}52.2 & \cellcolor[rgb]{0.97,0.98,1.00}54.4 & \cellcolor[rgb]{0.97,0.98,1.00}54.5 & \cellcolor[rgb]{0.97,0.98,1.00}54.4 & \cellcolor[rgb]{1.00,0.99,0.99}52.6 & \cellcolor[rgb]{0.98,0.99,1.00}54.2 & \cellcolor[rgb]{0.98,0.99,1.00}54.2 & \cellcolor[rgb]{1.00,0.99,0.99}53.0 & \cellcolor[rgb]{1.00,1.00,1.00}53.5 & \cellcolor[rgb]{1.00,0.98,0.98}52.2 & \cellcolor[rgb]{1.00,0.97,0.97}51.4 & \cellcolor[rgb]{1.00,0.87,0.87}45.2 & \cellcolor[rgb]{1.00,0.99,0.99}53.0 & \cellcolor[rgb]{0.40,0.60,1.00}74.6 & \cellcolor[rgb]{0.50,0.67,1.00}71.0 & \cellcolor[rgb]{0.86,0.91,1.00}58.3 & \cellcolor[rgb]{0.65,0.76,1.00}65.9 & \cellcolor[rgb]{0.66,0.77,1.00}65.5 & \cellcolor[rgb]{0.65,0.76,1.00}65.9 & \cellcolor[rgb]{0.90,0.93,1.00}56.9 & \cellcolor[rgb]{1.00,0.98,0.98}52.3 & \cellcolor[rgb]{0.50,0.67,1.00}70.9 & \cellcolor[rgb]{0.45,0.63,1.00}72.9 & \cellcolor[rgb]{0.96,0.97,1.00}54.9 & \cellcolor[rgb]{0.96,0.98,1.00}54.7 & \cellcolor[rgb]{0.96,0.97,1.00}54.9 & \cellcolor[rgb]{0.98,0.99,1.00}54.0 & \cellcolor[rgb]{0.42,0.61,1.00}73.8 & \cellcolor[rgb]{0.43,0.62,1.00}73.6 & \cellcolor[rgb]{0.41,0.61,1.00}74.2 \\
arsenic-female-bladder & \cellcolor[rgb]{1.00,1.00,1.00}23.9 & \cellcolor[rgb]{0.97,0.98,1.00}24.2 & \cellcolor[rgb]{1.00,0.99,0.99}23.8 & \cellcolor[rgb]{0.78,0.85,1.00}26.3 & \cellcolor[rgb]{1.00,0.50,0.50}19.2 & \cellcolor[rgb]{0.79,0.86,1.00}26.2 & \cellcolor[rgb]{0.66,0.77,1.00}27.7 & \cellcolor[rgb]{0.54,0.69,1.00}28.9 & \cellcolor[rgb]{0.44,0.62,1.00}30.1 & \cellcolor[rgb]{0.79,0.86,1.00}26.2 & \cellcolor[rgb]{0.42,0.61,1.00}30.3 & \cellcolor[rgb]{1.00,0.63,0.63}20.4 & \cellcolor[rgb]{1.00,0.76,0.76}21.6 & \cellcolor[rgb]{0.89,0.93,1.00}25.1 & \cellcolor[rgb]{1.00,0.78,0.78}21.8 & \cellcolor[rgb]{1.00,0.66,0.66}20.7 & \cellcolor[rgb]{0.78,0.86,1.00}26.3 & \cellcolor[rgb]{1.00,0.78,0.78}21.8 & \cellcolor[rgb]{0.58,0.72,1.00}28.5 & \cellcolor[rgb]{0.70,0.80,1.00}27.2 & \cellcolor[rgb]{0.69,0.79,1.00}27.3 & \cellcolor[rgb]{0.40,0.60,1.00}30.5 & \cellcolor[rgb]{0.59,0.73,1.00}28.4 & \cellcolor[rgb]{0.40,0.60,1.00}30.5 & \cellcolor[rgb]{1.00,0.93,0.93}23.2 & \cellcolor[rgb]{0.96,0.97,1.00}24.3 & \cellcolor[rgb]{0.90,0.93,1.00}25.0 & \cellcolor[rgb]{0.50,0.66,1.00}29.4 & \cellcolor[rgb]{0.76,0.84,1.00}26.5 & \cellcolor[rgb]{1.00,0.73,0.73}21.4 & \cellcolor[rgb]{0.76,0.84,1.00}26.5 & \cellcolor[rgb]{1.00,0.67,0.67}20.8 & \cellcolor[rgb]{0.80,0.86,1.00}26.1 & \cellcolor[rgb]{0.73,0.82,1.00}26.8 & \cellcolor[rgb]{1.00,0.87,0.87}22.7 \\
okcupid\_stem & \cellcolor[rgb]{1.00,1.00,1.00}40.2 & \cellcolor[rgb]{0.95,0.97,1.00}41.9 & \cellcolor[rgb]{1.00,0.69,0.69}38.5 & \cellcolor[rgb]{0.89,0.93,1.00}43.8 & \cellcolor[rgb]{1.00,0.50,0.50}37.5 & \cellcolor[rgb]{0.99,0.99,1.00}40.7 & \cellcolor[rgb]{0.96,0.97,1.00}41.7 & \cellcolor[rgb]{0.96,0.97,1.00}41.7 & \cellcolor[rgb]{0.97,0.98,1.00}41.4 & \cellcolor[rgb]{0.99,0.99,1.00}40.7 & \cellcolor[rgb]{0.93,0.95,1.00}42.6 & \cellcolor[rgb]{1.00,1.00,1.00}40.2 & \cellcolor[rgb]{1.00,1.00,1.00}40.2 & \cellcolor[rgb]{1.00,0.93,0.93}39.8 & \cellcolor[rgb]{0.99,1.00,1.00}40.4 & \cellcolor[rgb]{1.00,0.98,0.98}40.2 & \cellcolor[rgb]{0.90,0.93,1.00}43.6 & \cellcolor[rgb]{0.99,0.99,1.00}40.6 & \cellcolor[rgb]{0.50,0.66,1.00}56.9 & \cellcolor[rgb]{0.69,0.79,1.00}50.6 & \cellcolor[rgb]{0.49,0.66,1.00}57.1 & \cellcolor[rgb]{0.47,0.64,1.00}57.9 & \cellcolor[rgb]{0.50,0.67,1.00}56.7 & \cellcolor[rgb]{0.47,0.64,1.00}57.9 & \cellcolor[rgb]{0.68,0.78,1.00}51.0 & \cellcolor[rgb]{0.66,0.77,1.00}51.5 & \cellcolor[rgb]{0.50,0.67,1.00}56.9 & \cellcolor[rgb]{0.52,0.68,1.00}56.3 & \cellcolor[rgb]{0.68,0.79,1.00}50.8 & \cellcolor[rgb]{0.69,0.80,1.00}50.4 & \cellcolor[rgb]{0.68,0.79,1.00}50.8 & \cellcolor[rgb]{0.99,1.00,1.00}40.4 & \cellcolor[rgb]{0.42,0.62,1.00}59.4 & \cellcolor[rgb]{0.40,0.60,1.00}60.1 & \cellcolor[rgb]{0.41,0.61,1.00}59.7 \\
ecoli & \cellcolor[rgb]{1.00,1.00,1.00}63.6 & \cellcolor[rgb]{1.00,0.64,0.64}56.9 & \cellcolor[rgb]{1.00,0.97,0.97}63.0 & \cellcolor[rgb]{1.00,0.50,0.50}54.3 & \cellcolor[rgb]{1.00,0.75,0.75}58.9 & \cellcolor[rgb]{0.95,0.96,1.00}65.9 & \cellcolor[rgb]{0.91,0.94,1.00}67.2 & \cellcolor[rgb]{0.90,0.93,1.00}67.8 & \cellcolor[rgb]{0.91,0.94,1.00}67.5 & \cellcolor[rgb]{1.00,1.00,1.00}63.6 & \cellcolor[rgb]{0.93,0.95,1.00}66.7 & \cellcolor[rgb]{0.89,0.93,1.00}68.2 & \cellcolor[rgb]{0.98,0.99,1.00}64.5 & \cellcolor[rgb]{0.99,0.99,1.00}64.0 & \cellcolor[rgb]{0.93,0.96,1.00}66.4 & \cellcolor[rgb]{0.97,0.98,1.00}64.8 & \cellcolor[rgb]{1.00,0.92,0.92}62.1 & \cellcolor[rgb]{0.99,0.99,1.00}64.1 & \cellcolor[rgb]{0.42,0.61,1.00}88.3 & \cellcolor[rgb]{0.43,0.62,1.00}87.9 & \cellcolor[rgb]{0.41,0.60,1.00}88.8 & \cellcolor[rgb]{0.40,0.60,1.00}88.9 & \cellcolor[rgb]{0.40,0.60,1.00}89.0 & \cellcolor[rgb]{0.40,0.60,1.00}88.9 & \cellcolor[rgb]{0.78,0.86,1.00}72.7 & \cellcolor[rgb]{0.86,0.90,1.00}69.7 & \cellcolor[rgb]{0.43,0.62,1.00}87.9 & \cellcolor[rgb]{0.46,0.64,1.00}86.3 & \cellcolor[rgb]{0.83,0.88,1.00}71.0 & \cellcolor[rgb]{0.81,0.87,1.00}71.8 & \cellcolor[rgb]{0.83,0.88,1.00}71.0 & \cellcolor[rgb]{0.88,0.92,1.00}68.6 & \cellcolor[rgb]{0.45,0.63,1.00}86.9 & \cellcolor[rgb]{0.41,0.61,1.00}88.6 & \cellcolor[rgb]{0.40,0.60,1.00}89.0 \\
pc4 & \cellcolor[rgb]{1.00,1.00,1.00}30.0 & \cellcolor[rgb]{0.89,0.92,1.00}33.9 & \cellcolor[rgb]{0.92,0.95,1.00}32.8 & \cellcolor[rgb]{1.00,0.80,0.80}28.4 & \cellcolor[rgb]{1.00,0.50,0.50}26.2 & \cellcolor[rgb]{0.86,0.91,1.00}34.7 & \cellcolor[rgb]{0.72,0.81,1.00}39.6 & \cellcolor[rgb]{0.76,0.84,1.00}38.3 & \cellcolor[rgb]{0.72,0.81,1.00}39.5 & \cellcolor[rgb]{0.84,0.90,1.00}35.4 & \cellcolor[rgb]{0.75,0.83,1.00}38.7 & \cellcolor[rgb]{0.87,0.92,1.00}34.3 & \cellcolor[rgb]{0.79,0.86,1.00}37.1 & \cellcolor[rgb]{0.85,0.90,1.00}35.2 & \cellcolor[rgb]{0.85,0.90,1.00}35.3 & \cellcolor[rgb]{0.83,0.89,1.00}35.7 & \cellcolor[rgb]{0.76,0.84,1.00}38.2 & \cellcolor[rgb]{0.88,0.92,1.00}34.2 & \cellcolor[rgb]{0.40,0.60,1.00}50.6 & \cellcolor[rgb]{0.51,0.67,1.00}46.7 & \cellcolor[rgb]{0.70,0.80,1.00}40.4 & \cellcolor[rgb]{0.59,0.73,1.00}43.9 & \cellcolor[rgb]{0.61,0.74,1.00}43.4 & \cellcolor[rgb]{0.59,0.73,1.00}43.9 & \cellcolor[rgb]{0.85,0.90,1.00}35.0 & \cellcolor[rgb]{0.73,0.82,1.00}39.2 & \cellcolor[rgb]{0.76,0.84,1.00}38.3 & \cellcolor[rgb]{0.56,0.71,1.00}45.0 & \cellcolor[rgb]{0.86,0.91,1.00}34.8 & \cellcolor[rgb]{0.80,0.87,1.00}36.7 & \cellcolor[rgb]{0.86,0.91,1.00}34.8 & \cellcolor[rgb]{0.90,0.93,1.00}33.4 & \cellcolor[rgb]{0.71,0.80,1.00}40.0 & \cellcolor[rgb]{0.68,0.79,1.00}41.0 & \cellcolor[rgb]{0.66,0.77,1.00}41.7 \\
bank-marketing & \cellcolor[rgb]{1.00,1.00,1.00}27.0 & \cellcolor[rgb]{1.00,0.96,0.96}26.0 & \cellcolor[rgb]{1.00,0.50,0.50}13.9 & \cellcolor[rgb]{1.00,0.87,0.87}23.6 & \cellcolor[rgb]{1.00,0.66,0.66}18.0 & \cellcolor[rgb]{1.00,0.98,0.98}26.6 & \cellcolor[rgb]{0.65,0.76,1.00}32.8 & \cellcolor[rgb]{0.53,0.69,1.00}34.7 & \cellcolor[rgb]{0.59,0.73,1.00}33.7 & \cellcolor[rgb]{1.00,0.98,0.98}26.6 & \cellcolor[rgb]{0.70,0.80,1.00}32.0 & \cellcolor[rgb]{1.00,0.81,0.81}22.0 & \cellcolor[rgb]{1.00,1.00,1.00}27.0 & \cellcolor[rgb]{1.00,0.97,0.97}26.3 & \cellcolor[rgb]{0.98,0.98,1.00}27.4 & \cellcolor[rgb]{1.00,0.99,0.99}26.8 & \cellcolor[rgb]{0.62,0.75,1.00}33.3 & \cellcolor[rgb]{0.97,0.98,1.00}27.5 & \cellcolor[rgb]{0.40,0.60,1.00}36.8 & \cellcolor[rgb]{0.45,0.63,1.00}36.0 & \cellcolor[rgb]{0.61,0.74,1.00}33.4 & \cellcolor[rgb]{0.48,0.66,1.00}35.5 & \cellcolor[rgb]{0.42,0.61,1.00}36.5 & \cellcolor[rgb]{0.48,0.66,1.00}35.5 & \cellcolor[rgb]{1.00,0.90,0.90}24.5 & \cellcolor[rgb]{1.00,0.98,0.98}26.4 & \cellcolor[rgb]{1.00,0.94,0.94}25.5 & \cellcolor[rgb]{0.86,0.91,1.00}29.3 & \cellcolor[rgb]{0.98,0.99,1.00}27.3 & \cellcolor[rgb]{1.00,0.90,0.90}24.5 & \cellcolor[rgb]{0.98,0.99,1.00}27.3 & \cellcolor[rgb]{1.00,0.94,0.94}25.5 & \cellcolor[rgb]{0.91,0.94,1.00}28.4 & \cellcolor[rgb]{0.78,0.85,1.00}30.7 & \cellcolor[rgb]{0.89,0.93,1.00}28.8 \\
Diabetes-130-Hospitals\_(Fairlearn) & \cellcolor[rgb]{1.00,1.00,1.00}11.4 & \cellcolor[rgb]{0.90,0.93,1.00}11.8 & \cellcolor[rgb]{1.00,0.61,0.61}11.3 & \cellcolor[rgb]{0.63,0.75,1.00}12.6 & \cellcolor[rgb]{1.00,0.67,0.67}11.3 & \cellcolor[rgb]{0.96,0.97,1.00}11.6 & \cellcolor[rgb]{0.90,0.94,1.00}11.7 & \cellcolor[rgb]{0.84,0.89,1.00}12.0 & \cellcolor[rgb]{0.88,0.92,1.00}11.8 & \cellcolor[rgb]{0.98,0.98,1.00}11.5 & \cellcolor[rgb]{0.92,0.94,1.00}11.7 & \cellcolor[rgb]{0.98,0.99,1.00}11.5 & \cellcolor[rgb]{0.98,0.99,1.00}11.5 & \cellcolor[rgb]{0.96,0.97,1.00}11.6 & \cellcolor[rgb]{0.99,0.99,1.00}11.5 & \cellcolor[rgb]{0.98,0.99,1.00}11.5 & \cellcolor[rgb]{0.86,0.91,1.00}11.9 & \cellcolor[rgb]{0.97,0.98,1.00}11.5 & \cellcolor[rgb]{0.43,0.62,1.00}13.3 & \cellcolor[rgb]{0.92,0.94,1.00}11.7 & \cellcolor[rgb]{0.40,0.60,1.00}13.4 & \cellcolor[rgb]{0.52,0.68,1.00}13.0 & \cellcolor[rgb]{0.56,0.71,1.00}12.9 & \cellcolor[rgb]{0.52,0.68,1.00}13.0 & \cellcolor[rgb]{0.98,0.99,1.00}11.5 & \cellcolor[rgb]{0.99,0.99,1.00}11.5 & \cellcolor[rgb]{1.00,0.61,0.61}11.2 & \cellcolor[rgb]{1.00,0.76,0.76}11.3 & \cellcolor[rgb]{0.97,0.98,1.00}11.5 & \cellcolor[rgb]{0.99,0.99,1.00}11.5 & \cellcolor[rgb]{0.97,0.98,1.00}11.5 & \cellcolor[rgb]{1.00,1.00,1.00}11.4 & \cellcolor[rgb]{1.00,0.57,0.57}11.2 & \cellcolor[rgb]{1.00,0.50,0.50}11.2 & \cellcolor[rgb]{1.00,0.62,0.62}11.3 \\
Otto-Group-Product-Classification-Challenge & \cellcolor[rgb]{1.00,1.00,1.00}49.4 & \cellcolor[rgb]{1.00,0.85,0.85}43.9 & \cellcolor[rgb]{1.00,0.59,0.59}34.1 & \cellcolor[rgb]{1.00,0.82,0.82}42.8 & \cellcolor[rgb]{1.00,0.50,0.50}30.9 & \cellcolor[rgb]{1.00,1.00,1.00}49.7 & \cellcolor[rgb]{0.99,1.00,1.00}49.8 & \cellcolor[rgb]{0.99,1.00,1.00}49.8 & \cellcolor[rgb]{0.99,0.99,1.00}50.2 & \cellcolor[rgb]{1.00,0.91,0.91}46.1 & \cellcolor[rgb]{0.99,0.99,1.00}50.2 & \cellcolor[rgb]{1.00,0.99,0.99}49.0 & \cellcolor[rgb]{1.00,0.98,0.98}48.7 & \cellcolor[rgb]{1.00,0.92,0.92}46.5 & \cellcolor[rgb]{1.00,0.96,0.96}47.8 & \cellcolor[rgb]{1.00,0.95,0.95}47.4 & \cellcolor[rgb]{1.00,0.97,0.97}48.3 & \cellcolor[rgb]{1.00,0.98,0.98}48.7 & \cellcolor[rgb]{0.46,0.64,1.00}80.1 & \cellcolor[rgb]{0.48,0.65,1.00}78.9 & \cellcolor[rgb]{0.46,0.64,1.00}80.3 & \cellcolor[rgb]{0.47,0.65,1.00}79.7 & \cellcolor[rgb]{0.44,0.63,1.00}81.1 & \cellcolor[rgb]{0.47,0.65,1.00}79.7 & \cellcolor[rgb]{0.86,0.91,1.00}57.2 & \cellcolor[rgb]{0.85,0.90,1.00}57.9 & \cellcolor[rgb]{0.43,0.62,1.00}81.9 & \cellcolor[rgb]{0.43,0.62,1.00}82.0 & \cellcolor[rgb]{0.85,0.90,1.00}58.2 & \cellcolor[rgb]{0.85,0.90,1.00}58.2 & \cellcolor[rgb]{0.85,0.90,1.00}58.2 & \cellcolor[rgb]{1.00,1.00,1.00}49.3 & \cellcolor[rgb]{0.40,0.60,1.00}83.6 & \cellcolor[rgb]{0.40,0.60,1.00}83.4 & \cellcolor[rgb]{0.48,0.65,1.00}79.2 \\
eucalyptus & \cellcolor[rgb]{1.00,1.00,1.00}63.2 & \cellcolor[rgb]{1.00,0.73,0.73}49.7 & \cellcolor[rgb]{1.00,0.50,0.50}38.5 & \cellcolor[rgb]{1.00,0.57,0.57}41.9 & \cellcolor[rgb]{1.00,0.52,0.52}39.5 & \cellcolor[rgb]{1.00,0.96,0.96}61.1 & \cellcolor[rgb]{1.00,0.92,0.92}59.4 & \cellcolor[rgb]{1.00,0.89,0.89}57.8 & \cellcolor[rgb]{1.00,0.92,0.92}59.4 & \cellcolor[rgb]{1.00,0.96,0.96}61.1 & \cellcolor[rgb]{1.00,0.93,0.93}59.5 & \cellcolor[rgb]{1.00,0.96,0.96}61.2 & \cellcolor[rgb]{1.00,0.99,0.99}62.5 & \cellcolor[rgb]{1.00,0.98,0.98}62.4 & \cellcolor[rgb]{1.00,0.99,0.99}62.7 & \cellcolor[rgb]{1.00,0.97,0.97}61.5 & \cellcolor[rgb]{1.00,0.87,0.87}56.9 & \cellcolor[rgb]{1.00,0.98,0.98}62.1 & \cellcolor[rgb]{0.47,0.64,1.00}85.1 & \cellcolor[rgb]{0.53,0.69,1.00}82.4 & \cellcolor[rgb]{0.49,0.66,1.00}84.1 & \cellcolor[rgb]{0.47,0.65,1.00}84.8 & \cellcolor[rgb]{0.44,0.63,1.00}86.2 & \cellcolor[rgb]{0.47,0.65,1.00}84.8 & \cellcolor[rgb]{0.92,0.94,1.00}66.6 & \cellcolor[rgb]{0.93,0.95,1.00}66.0 & \cellcolor[rgb]{0.41,0.61,1.00}87.4 & \cellcolor[rgb]{0.42,0.61,1.00}87.0 & \cellcolor[rgb]{0.86,0.90,1.00}69.1 & \cellcolor[rgb]{0.94,0.96,1.00}65.6 & \cellcolor[rgb]{0.86,0.90,1.00}69.1 & \cellcolor[rgb]{1.00,0.95,0.95}60.9 & \cellcolor[rgb]{0.40,0.60,1.00}87.9 & \cellcolor[rgb]{0.42,0.61,1.00}87.2 & \cellcolor[rgb]{0.44,0.63,1.00}86.1 \\
pendigits & \cellcolor[rgb]{1.00,1.00,1.00}89.8 & \cellcolor[rgb]{1.00,0.89,0.89}79.0 & \cellcolor[rgb]{1.00,0.85,0.85}74.4 & \cellcolor[rgb]{1.00,0.86,0.86}75.3 & \cellcolor[rgb]{1.00,0.50,0.50}39.3 & \cellcolor[rgb]{0.94,0.96,1.00}90.6 & \cellcolor[rgb]{0.87,0.91,1.00}91.6 & \cellcolor[rgb]{0.88,0.92,1.00}91.4 & \cellcolor[rgb]{0.88,0.92,1.00}91.4 & \cellcolor[rgb]{1.00,1.00,1.00}89.8 & \cellcolor[rgb]{0.91,0.94,1.00}91.0 & \cellcolor[rgb]{0.83,0.89,1.00}92.1 & \cellcolor[rgb]{1.00,1.00,1.00}89.6 & \cellcolor[rgb]{1.00,0.99,0.99}89.3 & \cellcolor[rgb]{1.00,1.00,1.00}89.7 & \cellcolor[rgb]{1.00,1.00,1.00}89.5 & \cellcolor[rgb]{0.99,0.99,1.00}89.9 & \cellcolor[rgb]{1.00,1.00,1.00}89.6 & \cellcolor[rgb]{0.44,0.63,1.00}97.2 & \cellcolor[rgb]{0.70,0.80,1.00}93.8 & \cellcolor[rgb]{1.00,0.96,0.96}85.9 & \cellcolor[rgb]{1.00,0.99,0.99}89.0 & \cellcolor[rgb]{0.47,0.64,1.00}96.9 & \cellcolor[rgb]{1.00,0.99,0.99}89.0 & \cellcolor[rgb]{0.87,0.91,1.00}91.5 & \cellcolor[rgb]{1.00,1.00,1.00}89.4 & \cellcolor[rgb]{0.55,0.70,1.00}95.8 & \cellcolor[rgb]{0.56,0.71,1.00}95.6 & \cellcolor[rgb]{0.93,0.95,1.00}90.8 & \cellcolor[rgb]{0.89,0.93,1.00}91.2 & \cellcolor[rgb]{0.93,0.95,1.00}90.8 & \cellcolor[rgb]{0.90,0.93,1.00}91.1 & \cellcolor[rgb]{0.40,0.60,1.00}97.8 & \cellcolor[rgb]{0.43,0.62,1.00}97.4 & \cellcolor[rgb]{0.43,0.62,1.00}97.4 \\
pc3 & \cellcolor[rgb]{1.00,1.00,1.00}18.1 & \cellcolor[rgb]{1.00,0.90,0.90}17.1 & \cellcolor[rgb]{1.00,0.50,0.50}13.2 & \cellcolor[rgb]{1.00,0.86,0.86}16.7 & \cellcolor[rgb]{1.00,0.82,0.82}16.4 & \cellcolor[rgb]{1.00,0.82,0.82}16.3 & \cellcolor[rgb]{0.68,0.79,1.00}23.5 & \cellcolor[rgb]{0.68,0.78,1.00}23.5 & \cellcolor[rgb]{0.64,0.76,1.00}24.0 & \cellcolor[rgb]{1.00,0.75,0.75}15.7 & \cellcolor[rgb]{0.78,0.85,1.00}21.8 & \cellcolor[rgb]{1.00,0.92,0.92}17.2 & \cellcolor[rgb]{0.95,0.96,1.00}19.0 & \cellcolor[rgb]{0.99,0.99,1.00}18.3 & \cellcolor[rgb]{0.81,0.87,1.00}21.3 & \cellcolor[rgb]{0.97,0.98,1.00}18.5 & \cellcolor[rgb]{0.83,0.89,1.00}20.9 & \cellcolor[rgb]{1.00,0.89,0.89}17.0 & \cellcolor[rgb]{0.40,0.60,1.00}28.1 & \cellcolor[rgb]{0.53,0.68,1.00}26.0 & \cellcolor[rgb]{0.61,0.74,1.00}24.6 & \cellcolor[rgb]{0.49,0.66,1.00}26.7 & \cellcolor[rgb]{0.58,0.72,1.00}25.2 & \cellcolor[rgb]{0.49,0.66,1.00}26.7 & \cellcolor[rgb]{0.70,0.80,1.00}23.1 & \cellcolor[rgb]{0.88,0.92,1.00}20.1 & \cellcolor[rgb]{0.94,0.96,1.00}19.0 & \cellcolor[rgb]{0.75,0.84,1.00}22.2 & \cellcolor[rgb]{0.89,0.93,1.00}19.8 & \cellcolor[rgb]{0.64,0.76,1.00}24.1 & \cellcolor[rgb]{0.89,0.93,1.00}19.8 & \cellcolor[rgb]{0.95,0.97,1.00}18.9 & \cellcolor[rgb]{0.78,0.85,1.00}21.7 & \cellcolor[rgb]{0.85,0.90,1.00}20.6 & \cellcolor[rgb]{0.90,0.93,1.00}19.8 \\
page-blocks-bin & \cellcolor[rgb]{1.00,1.00,1.00}69.2 & \cellcolor[rgb]{1.00,0.85,0.85}57.5 & \cellcolor[rgb]{1.00,0.69,0.69}45.5 & \cellcolor[rgb]{1.00,0.85,0.85}57.6 & \cellcolor[rgb]{1.00,0.50,0.50}30.9 & \cellcolor[rgb]{0.88,0.92,1.00}71.1 & \cellcolor[rgb]{0.71,0.81,1.00}73.7 & \cellcolor[rgb]{0.74,0.82,1.00}73.4 & \cellcolor[rgb]{0.81,0.87,1.00}72.2 & \cellcolor[rgb]{0.85,0.90,1.00}71.5 & \cellcolor[rgb]{0.75,0.83,1.00}73.2 & \cellcolor[rgb]{1.00,0.97,0.97}67.2 & \cellcolor[rgb]{0.98,0.99,1.00}69.5 & \cellcolor[rgb]{1.00,1.00,1.00}69.2 & \cellcolor[rgb]{0.80,0.87,1.00}72.3 & \cellcolor[rgb]{1.00,0.96,0.96}65.9 & \cellcolor[rgb]{0.98,0.99,1.00}69.5 & \cellcolor[rgb]{1.00,0.99,0.99}68.4 & \cellcolor[rgb]{0.41,0.60,1.00}78.6 & \cellcolor[rgb]{0.40,0.60,1.00}78.7 & \cellcolor[rgb]{1.00,0.97,0.97}67.1 & \cellcolor[rgb]{0.83,0.88,1.00}72.0 & \cellcolor[rgb]{0.42,0.61,1.00}78.5 & \cellcolor[rgb]{0.83,0.88,1.00}72.0 & \cellcolor[rgb]{0.55,0.70,1.00}76.3 & \cellcolor[rgb]{0.95,0.97,1.00}70.0 & \cellcolor[rgb]{0.44,0.63,1.00}78.0 & \cellcolor[rgb]{0.40,0.60,1.00}78.7 & \cellcolor[rgb]{0.60,0.73,1.00}75.6 & \cellcolor[rgb]{0.74,0.83,1.00}73.3 & \cellcolor[rgb]{0.60,0.73,1.00}75.6 & \cellcolor[rgb]{0.99,1.00,1.00}69.3 & \cellcolor[rgb]{0.50,0.66,1.00}77.2 & \cellcolor[rgb]{0.55,0.70,1.00}76.4 & \cellcolor[rgb]{0.45,0.63,1.00}78.0 \\
optdigits & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{1.00,0.82,0.82}58.2 & \cellcolor[rgb]{1.00,0.50,0.50}29.7 & \cellcolor[rgb]{1.00,0.71,0.71}49.0 & \cellcolor[rgb]{1.00,0.54,0.54}32.9 & \cellcolor[rgb]{0.97,0.98,1.00}75.6 & \cellcolor[rgb]{0.91,0.94,1.00}77.6 & \cellcolor[rgb]{0.91,0.94,1.00}77.6 & \cellcolor[rgb]{0.90,0.93,1.00}78.0 & \cellcolor[rgb]{0.94,0.96,1.00}76.6 & \cellcolor[rgb]{0.92,0.95,1.00}77.3 & \cellcolor[rgb]{0.80,0.87,1.00}81.3 & \cellcolor[rgb]{0.86,0.91,1.00}79.2 & \cellcolor[rgb]{0.96,0.97,1.00}76.1 & \cellcolor[rgb]{0.90,0.94,1.00}77.9 & \cellcolor[rgb]{0.90,0.93,1.00}78.0 & \cellcolor[rgb]{0.88,0.92,1.00}78.6 & \cellcolor[rgb]{0.88,0.92,1.00}78.7 & \cellcolor[rgb]{0.43,0.62,1.00}93.8 & \cellcolor[rgb]{0.47,0.65,1.00}92.4 & \cellcolor[rgb]{0.54,0.69,1.00}90.3 & \cellcolor[rgb]{0.47,0.65,1.00}92.4 & \cellcolor[rgb]{0.40,0.60,1.00}94.9 & \cellcolor[rgb]{0.47,0.65,1.00}92.4 & \cellcolor[rgb]{0.81,0.87,1.00}81.0 & \cellcolor[rgb]{0.81,0.87,1.00}81.0 & \cellcolor[rgb]{0.54,0.69,1.00}90.2 & \cellcolor[rgb]{0.51,0.67,1.00}91.1 & \cellcolor[rgb]{0.95,0.96,1.00}76.5 & \cellcolor[rgb]{0.74,0.83,1.00}83.4 & \cellcolor[rgb]{0.95,0.96,1.00}76.5 & \cellcolor[rgb]{0.77,0.84,1.00}82.5 & \cellcolor[rgb]{0.43,0.62,1.00}93.8 & \cellcolor[rgb]{0.42,0.61,1.00}94.1 & \cellcolor[rgb]{0.42,0.62,1.00}94.1 \\
mfeat-karhunen & \cellcolor[rgb]{1.00,1.00,1.00}70.2 & \cellcolor[rgb]{1.00,0.70,0.70}49.4 & \cellcolor[rgb]{1.00,0.61,0.61}43.4 & \cellcolor[rgb]{1.00,0.50,0.50}36.0 & \cellcolor[rgb]{1.00,0.62,0.62}44.0 & \cellcolor[rgb]{1.00,1.00,1.00}70.2 & \cellcolor[rgb]{1.00,0.98,0.98}68.5 & \cellcolor[rgb]{1.00,0.98,0.98}68.5 & \cellcolor[rgb]{1.00,0.98,0.98}68.5 & \cellcolor[rgb]{1.00,1.00,1.00}70.2 & \cellcolor[rgb]{1.00,0.98,0.98}68.9 & \cellcolor[rgb]{0.86,0.91,1.00}76.3 & \cellcolor[rgb]{0.83,0.89,1.00}77.4 & \cellcolor[rgb]{0.92,0.95,1.00}73.4 & \cellcolor[rgb]{0.97,0.98,1.00}71.6 & \cellcolor[rgb]{1.00,0.99,0.99}69.6 & \cellcolor[rgb]{0.88,0.92,1.00}75.2 & \cellcolor[rgb]{0.93,0.95,1.00}73.2 & \cellcolor[rgb]{0.45,0.64,1.00}93.6 & \cellcolor[rgb]{0.47,0.65,1.00}92.7 & \cellcolor[rgb]{0.56,0.71,1.00}89.1 & \cellcolor[rgb]{0.53,0.69,1.00}90.4 & \cellcolor[rgb]{0.40,0.60,1.00}95.9 & \cellcolor[rgb]{0.53,0.69,1.00}90.4 & \cellcolor[rgb]{0.82,0.88,1.00}77.8 & \cellcolor[rgb]{0.86,0.90,1.00}76.3 & \cellcolor[rgb]{0.67,0.78,1.00}84.1 & \cellcolor[rgb]{0.57,0.71,1.00}88.7 & \cellcolor[rgb]{1.00,0.99,0.99}69.6 & \cellcolor[rgb]{0.82,0.88,1.00}77.8 & \cellcolor[rgb]{1.00,0.99,0.99}69.6 & \cellcolor[rgb]{0.87,0.92,1.00}75.6 & \cellcolor[rgb]{0.51,0.67,1.00}91.3 & \cellcolor[rgb]{0.45,0.63,1.00}93.7 & \cellcolor[rgb]{0.52,0.68,1.00}90.9 \\
mfeat-fourier & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{1.00,0.90,0.90}81.0 & \cellcolor[rgb]{1.00,0.53,0.53}43.6 & \cellcolor[rgb]{1.00,0.81,0.81}71.6 & \cellcolor[rgb]{1.00,0.50,0.50}40.4 & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{0.81,0.88,1.00}93.5 & \cellcolor[rgb]{0.81,0.88,1.00}93.5 & \cellcolor[rgb]{0.69,0.79,1.00}95.3 & \cellcolor[rgb]{0.56,0.71,1.00}97.2 & \cellcolor[rgb]{0.56,0.71,1.00}97.2 & \cellcolor[rgb]{0.95,0.97,1.00}91.5 & \cellcolor[rgb]{0.98,0.99,1.00}91.0 & \cellcolor[rgb]{0.43,0.62,1.00}99.1 & \cellcolor[rgb]{0.52,0.68,1.00}97.8 & \cellcolor[rgb]{0.43,0.62,1.00}99.1 & \cellcolor[rgb]{0.46,0.64,1.00}98.7 & \cellcolor[rgb]{0.40,0.60,1.00}99.6 & \cellcolor[rgb]{0.46,0.64,1.00}98.7 & \cellcolor[rgb]{0.75,0.83,1.00}94.4 & \cellcolor[rgb]{0.72,0.82,1.00}94.8 & \cellcolor[rgb]{0.55,0.70,1.00}97.3 & \cellcolor[rgb]{0.46,0.64,1.00}98.7 & \cellcolor[rgb]{0.87,0.92,1.00}92.7 & \cellcolor[rgb]{0.75,0.84,1.00}94.4 & \cellcolor[rgb]{0.87,0.92,1.00}92.7 & \cellcolor[rgb]{0.62,0.75,1.00}96.3 & \cellcolor[rgb]{0.52,0.68,1.00}97.8 & \cellcolor[rgb]{0.46,0.64,1.00}98.7 & \cellcolor[rgb]{0.46,0.64,1.00}98.7 \\
mfeat-zernike & \cellcolor[rgb]{1.00,1.00,1.00}84.3 & \cellcolor[rgb]{1.00,0.74,0.74}63.7 & \cellcolor[rgb]{1.00,0.50,0.50}44.9 & \cellcolor[rgb]{1.00,0.67,0.67}57.9 & \cellcolor[rgb]{1.00,0.50,0.50}45.0 & \cellcolor[rgb]{1.00,1.00,1.00}84.3 & \cellcolor[rgb]{0.97,0.98,1.00}84.9 & \cellcolor[rgb]{0.98,0.98,1.00}84.7 & \cellcolor[rgb]{0.89,0.93,1.00}86.1 & \cellcolor[rgb]{1.00,1.00,1.00}84.3 & \cellcolor[rgb]{0.90,0.93,1.00}86.1 & \cellcolor[rgb]{1.00,0.99,0.99}83.4 & \cellcolor[rgb]{1.00,0.98,0.98}82.7 & \cellcolor[rgb]{1.00,0.95,0.95}80.2 & \cellcolor[rgb]{1.00,1.00,1.00}84.3 & \cellcolor[rgb]{1.00,0.95,0.95}80.3 & \cellcolor[rgb]{1.00,0.98,0.98}82.5 & \cellcolor[rgb]{1.00,0.92,0.92}78.3 & \cellcolor[rgb]{0.59,0.72,1.00}91.3 & \cellcolor[rgb]{0.62,0.74,1.00}90.8 & \cellcolor[rgb]{0.71,0.81,1.00}89.2 & \cellcolor[rgb]{0.63,0.76,1.00}90.5 & \cellcolor[rgb]{0.40,0.60,1.00}94.5 & \cellcolor[rgb]{0.63,0.76,1.00}90.5 & \cellcolor[rgb]{0.91,0.94,1.00}85.9 & \cellcolor[rgb]{1.00,0.99,0.99}83.3 & \cellcolor[rgb]{0.69,0.79,1.00}89.5 & \cellcolor[rgb]{0.51,0.67,1.00}92.6 & \cellcolor[rgb]{1.00,1.00,1.00}84.1 & \cellcolor[rgb]{1.00,0.99,0.99}83.7 & \cellcolor[rgb]{1.00,1.00,1.00}84.1 & \cellcolor[rgb]{1.00,0.98,0.98}82.9 & \cellcolor[rgb]{0.61,0.74,1.00}90.9 & \cellcolor[rgb]{0.56,0.71,1.00}91.8 & \cellcolor[rgb]{0.67,0.78,1.00}90.0 \\
Pulsar-Dataset-HTRU2 & \cellcolor[rgb]{1.00,1.00,1.00}70.7 & \cellcolor[rgb]{1.00,0.75,0.75}45.3 & \cellcolor[rgb]{1.00,0.67,0.67}36.3 & \cellcolor[rgb]{1.00,0.83,0.83}53.0 & \cellcolor[rgb]{1.00,0.50,0.50}18.9 & \cellcolor[rgb]{0.98,0.99,1.00}71.0 & \cellcolor[rgb]{0.92,0.94,1.00}72.0 & \cellcolor[rgb]{0.92,0.95,1.00}71.9 & \cellcolor[rgb]{0.94,0.96,1.00}71.6 & \cellcolor[rgb]{0.98,0.99,1.00}71.0 & \cellcolor[rgb]{1.00,1.00,1.00}70.4 & \cellcolor[rgb]{1.00,0.99,0.99}69.2 & \cellcolor[rgb]{1.00,0.92,0.92}62.3 & \cellcolor[rgb]{1.00,1.00,1.00}70.7 & \cellcolor[rgb]{1.00,0.99,0.99}70.2 & \cellcolor[rgb]{1.00,0.93,0.93}63.2 & \cellcolor[rgb]{1.00,0.92,0.92}62.5 & \cellcolor[rgb]{1.00,0.92,0.92}62.1 & \cellcolor[rgb]{0.40,0.60,1.00}80.3 & \cellcolor[rgb]{0.52,0.68,1.00}78.4 & \cellcolor[rgb]{1.00,1.00,1.00}70.5 & \cellcolor[rgb]{0.79,0.86,1.00}74.1 & \cellcolor[rgb]{0.66,0.77,1.00}76.1 & \cellcolor[rgb]{0.79,0.86,1.00}74.1 & \cellcolor[rgb]{1.00,0.99,0.99}69.2 & \cellcolor[rgb]{1.00,0.89,0.89}59.7 & \cellcolor[rgb]{0.44,0.63,1.00}79.7 & \cellcolor[rgb]{0.44,0.63,1.00}79.7 & \cellcolor[rgb]{0.98,0.98,1.00}71.1 & \cellcolor[rgb]{1.00,0.99,0.99}69.7 & \cellcolor[rgb]{0.98,0.98,1.00}71.1 & \cellcolor[rgb]{1.00,0.99,0.99}69.4 & \cellcolor[rgb]{0.42,0.62,1.00}80.0 & \cellcolor[rgb]{0.42,0.62,1.00}80.0 & \cellcolor[rgb]{0.41,0.61,1.00}80.2 \\
vowel & \cellcolor[rgb]{1.00,1.00,1.00}86.2 & \cellcolor[rgb]{1.00,0.68,0.68}54.5 & \cellcolor[rgb]{1.00,0.50,0.50}37.4 & \cellcolor[rgb]{1.00,0.80,0.80}67.1 & \cellcolor[rgb]{1.00,0.52,0.52}39.8 & \cellcolor[rgb]{1.00,1.00,1.00}86.2 & \cellcolor[rgb]{1.00,1.00,1.00}86.3 & \cellcolor[rgb]{1.00,1.00,1.00}86.2 & \cellcolor[rgb]{1.00,1.00,1.00}86.3 & \cellcolor[rgb]{0.85,0.90,1.00}88.8 & \cellcolor[rgb]{0.89,0.92,1.00}88.2 & \cellcolor[rgb]{1.00,0.92,0.92}78.4 & \cellcolor[rgb]{1.00,0.98,0.98}84.7 & \cellcolor[rgb]{0.69,0.79,1.00}91.8 & \cellcolor[rgb]{1.00,0.97,0.97}83.2 & \cellcolor[rgb]{1.00,0.96,0.96}82.0 & \cellcolor[rgb]{1.00,0.98,0.98}84.7 & \cellcolor[rgb]{1.00,0.98,0.98}84.7 & \cellcolor[rgb]{0.52,0.68,1.00}94.9 & \cellcolor[rgb]{1.00,0.97,0.97}82.8 & \cellcolor[rgb]{1.00,0.92,0.92}78.0 & \cellcolor[rgb]{1.00,0.94,0.94}80.7 & \cellcolor[rgb]{0.40,0.60,1.00}96.9 & \cellcolor[rgb]{1.00,0.94,0.94}80.7 & \cellcolor[rgb]{1.00,0.96,0.96}82.3 & \cellcolor[rgb]{0.98,0.99,1.00}86.5 & \cellcolor[rgb]{0.40,0.60,1.00}97.0 & \cellcolor[rgb]{0.40,0.60,1.00}96.9 & \cellcolor[rgb]{1.00,0.99,0.99}85.4 & \cellcolor[rgb]{1.00,0.95,0.95}81.5 & \cellcolor[rgb]{1.00,0.99,0.99}85.4 & \cellcolor[rgb]{1.00,0.92,0.92}78.8 & \cellcolor[rgb]{0.40,0.60,1.00}97.0 & \cellcolor[rgb]{0.63,0.75,1.00}92.9 & \cellcolor[rgb]{0.46,0.64,1.00}96.0 \\
heart-h & \cellcolor[rgb]{1.00,1.00,1.00}28.3 & \cellcolor[rgb]{1.00,0.60,0.60}24.3 & \cellcolor[rgb]{1.00,0.50,0.50}23.3 & \cellcolor[rgb]{1.00,0.94,0.94}27.7 & \cellcolor[rgb]{1.00,0.82,0.82}26.5 & \cellcolor[rgb]{1.00,1.00,1.00}28.4 & \cellcolor[rgb]{1.00,1.00,1.00}28.3 & \cellcolor[rgb]{1.00,1.00,1.00}28.3 & \cellcolor[rgb]{1.00,0.67,0.67}25.0 & \cellcolor[rgb]{1.00,1.00,1.00}28.4 & \cellcolor[rgb]{0.99,1.00,1.00}28.5 & \cellcolor[rgb]{0.99,0.99,1.00}28.6 & \cellcolor[rgb]{1.00,0.82,0.82}26.5 & \cellcolor[rgb]{1.00,0.96,0.96}27.9 & \cellcolor[rgb]{1.00,0.85,0.85}26.8 & \cellcolor[rgb]{1.00,0.87,0.87}27.0 & \cellcolor[rgb]{1.00,0.82,0.82}26.5 & \cellcolor[rgb]{1.00,0.61,0.61}24.4 & \cellcolor[rgb]{0.48,0.66,1.00}43.7 & \cellcolor[rgb]{0.63,0.75,1.00}39.3 & \cellcolor[rgb]{0.52,0.68,1.00}42.7 & \cellcolor[rgb]{0.46,0.64,1.00}44.5 & \cellcolor[rgb]{0.48,0.65,1.00}43.9 & \cellcolor[rgb]{0.46,0.64,1.00}44.5 & \cellcolor[rgb]{0.90,0.93,1.00}31.3 & \cellcolor[rgb]{0.87,0.91,1.00}32.2 & \cellcolor[rgb]{0.40,0.60,1.00}46.2 & \cellcolor[rgb]{0.57,0.71,1.00}41.1 & \cellcolor[rgb]{0.87,0.91,1.00}32.1 & \cellcolor[rgb]{0.85,0.90,1.00}32.8 & \cellcolor[rgb]{0.87,0.91,1.00}32.1 & \cellcolor[rgb]{1.00,1.00,1.00}28.4 & \cellcolor[rgb]{0.42,0.61,1.00}45.6 & \cellcolor[rgb]{0.49,0.66,1.00}43.6 & \cellcolor[rgb]{0.42,0.62,1.00}45.5 \\
pc1 & \cellcolor[rgb]{1.00,1.00,1.00}18.4 & \cellcolor[rgb]{1.00,0.71,0.71}12.1 & \cellcolor[rgb]{1.00,0.50,0.50}7.4 & \cellcolor[rgb]{1.00,0.87,0.87}15.5 & \cellcolor[rgb]{1.00,0.66,0.66}10.9 & \cellcolor[rgb]{1.00,0.97,0.97}17.8 & \cellcolor[rgb]{0.83,0.89,1.00}21.4 & \cellcolor[rgb]{0.89,0.93,1.00}20.2 & \cellcolor[rgb]{0.83,0.89,1.00}21.3 & \cellcolor[rgb]{0.96,0.97,1.00}19.2 & \cellcolor[rgb]{0.83,0.89,1.00}21.4 & \cellcolor[rgb]{0.98,0.99,1.00}18.8 & \cellcolor[rgb]{0.95,0.97,1.00}19.3 & \cellcolor[rgb]{1.00,0.98,0.98}17.9 & \cellcolor[rgb]{0.84,0.90,1.00}21.1 & \cellcolor[rgb]{0.94,0.96,1.00}19.5 & \cellcolor[rgb]{1.00,0.98,0.98}18.0 & \cellcolor[rgb]{1.00,0.99,0.99}18.3 & \cellcolor[rgb]{0.69,0.79,1.00}23.8 & \cellcolor[rgb]{0.87,0.91,1.00}20.6 & \cellcolor[rgb]{1.00,0.99,0.99}18.2 & \cellcolor[rgb]{0.93,0.95,1.00}19.6 & \cellcolor[rgb]{0.40,0.60,1.00}28.7 & \cellcolor[rgb]{0.93,0.95,1.00}19.6 & \cellcolor[rgb]{0.66,0.77,1.00}24.3 & \cellcolor[rgb]{0.95,0.97,1.00}19.2 & \cellcolor[rgb]{0.94,0.96,1.00}19.4 & \cellcolor[rgb]{0.67,0.78,1.00}24.0 & \cellcolor[rgb]{1.00,0.97,0.97}17.7 & \cellcolor[rgb]{0.71,0.81,1.00}23.4 & \cellcolor[rgb]{1.00,0.97,0.97}17.7 & \cellcolor[rgb]{1.00,0.91,0.91}16.5 & \cellcolor[rgb]{0.85,0.90,1.00}20.9 & \cellcolor[rgb]{0.85,0.90,1.00}21.1 & \cellcolor[rgb]{0.94,0.96,1.00}19.5 \\
seismic-bumps & \cellcolor[rgb]{1.00,1.00,1.00}8.7 & \cellcolor[rgb]{1.00,0.91,0.91}8.3 & \cellcolor[rgb]{1.00,0.50,0.50}6.4 & \cellcolor[rgb]{0.79,0.86,1.00}10.8 & \cellcolor[rgb]{1.00,0.86,0.86}8.0 & \cellcolor[rgb]{0.88,0.92,1.00}9.9 & \cellcolor[rgb]{0.65,0.76,1.00}12.2 & \cellcolor[rgb]{0.65,0.77,1.00}12.1 & \cellcolor[rgb]{0.65,0.77,1.00}12.1 & \cellcolor[rgb]{0.88,0.92,1.00}9.9 & \cellcolor[rgb]{0.69,0.80,1.00}11.7 & \cellcolor[rgb]{0.96,0.97,1.00}9.1 & \cellcolor[rgb]{0.98,0.99,1.00}8.9 & \cellcolor[rgb]{0.88,0.92,1.00}9.9 & \cellcolor[rgb]{1.00,0.96,0.96}8.5 & \cellcolor[rgb]{0.96,0.97,1.00}9.1 & \cellcolor[rgb]{0.79,0.86,1.00}10.8 & \cellcolor[rgb]{0.97,0.98,1.00}9.0 & \cellcolor[rgb]{0.57,0.71,1.00}12.9 & \cellcolor[rgb]{0.94,0.96,1.00}9.3 & \cellcolor[rgb]{0.64,0.76,1.00}12.2 & \cellcolor[rgb]{0.45,0.63,1.00}14.1 & \cellcolor[rgb]{0.40,0.60,1.00}14.6 & \cellcolor[rgb]{0.45,0.63,1.00}14.1 & \cellcolor[rgb]{1.00,0.93,0.93}8.4 & \cellcolor[rgb]{0.91,0.94,1.00}9.6 & \cellcolor[rgb]{0.90,0.93,1.00}9.7 & \cellcolor[rgb]{0.72,0.81,1.00}11.5 & \cellcolor[rgb]{1.00,0.99,0.99}8.7 & \cellcolor[rgb]{0.94,0.96,1.00}9.3 & \cellcolor[rgb]{1.00,0.99,0.99}8.7 & \cellcolor[rgb]{1.00,1.00,1.00}8.7 & \cellcolor[rgb]{0.71,0.81,1.00}11.5 & \cellcolor[rgb]{0.86,0.91,1.00}10.1 & \cellcolor[rgb]{1.00,0.90,0.90}8.3 \\
ozone-level-8hr & \cellcolor[rgb]{1.00,1.00,1.00}13.9 & \cellcolor[rgb]{1.00,1.00,1.00}13.8 & \cellcolor[rgb]{1.00,0.82,0.82}11.3 & \cellcolor[rgb]{0.96,0.97,1.00}15.0 & \cellcolor[rgb]{1.00,0.50,0.50}6.8 & \cellcolor[rgb]{1.00,0.91,0.91}12.6 & \cellcolor[rgb]{0.87,0.91,1.00}17.3 & \cellcolor[rgb]{0.86,0.91,1.00}17.6 & \cellcolor[rgb]{0.84,0.89,1.00}18.2 & \cellcolor[rgb]{1.00,0.99,0.99}13.7 & \cellcolor[rgb]{0.87,0.91,1.00}17.4 & \cellcolor[rgb]{1.00,0.84,0.84}11.6 & \cellcolor[rgb]{0.90,0.93,1.00}16.6 & \cellcolor[rgb]{0.93,0.95,1.00}15.8 & \cellcolor[rgb]{0.92,0.94,1.00}16.1 & \cellcolor[rgb]{0.89,0.93,1.00}16.8 & \cellcolor[rgb]{0.93,0.95,1.00}15.7 & \cellcolor[rgb]{0.90,0.93,1.00}16.6 & \cellcolor[rgb]{0.40,0.60,1.00}30.0 & \cellcolor[rgb]{0.46,0.64,1.00}28.4 & \cellcolor[rgb]{0.76,0.84,1.00}20.4 & \cellcolor[rgb]{0.66,0.77,1.00}23.0 & \cellcolor[rgb]{0.58,0.72,1.00}25.0 & \cellcolor[rgb]{0.66,0.77,1.00}23.0 & \cellcolor[rgb]{0.99,0.99,1.00}14.1 & \cellcolor[rgb]{0.85,0.90,1.00}17.8 & \cellcolor[rgb]{0.96,0.97,1.00}14.9 & \cellcolor[rgb]{0.84,0.89,1.00}18.2 & \cellcolor[rgb]{1.00,0.97,0.97}13.5 & \cellcolor[rgb]{1.00,0.94,0.94}13.0 & \cellcolor[rgb]{1.00,0.97,0.97}13.5 & \cellcolor[rgb]{1.00,0.86,0.86}11.9 & \cellcolor[rgb]{0.56,0.71,1.00}25.6 & \cellcolor[rgb]{0.59,0.72,1.00}25.0 & \cellcolor[rgb]{0.79,0.86,1.00}19.4 \\
microaggregation2 & \cellcolor[rgb]{1.00,1.00,1.00}26.3 & \cellcolor[rgb]{1.00,0.83,0.83}24.8 & \cellcolor[rgb]{1.00,0.78,0.78}24.3 & \cellcolor[rgb]{0.97,0.98,1.00}27.4 & \cellcolor[rgb]{1.00,0.50,0.50}21.8 & \cellcolor[rgb]{1.00,0.99,0.99}26.3 & \cellcolor[rgb]{1.00,0.99,0.99}26.2 & \cellcolor[rgb]{1.00,0.99,0.99}26.2 & \cellcolor[rgb]{1.00,0.99,0.99}26.2 & \cellcolor[rgb]{1.00,1.00,1.00}26.5 & \cellcolor[rgb]{1.00,1.00,1.00}26.3 & \cellcolor[rgb]{1.00,0.92,0.92}25.6 & \cellcolor[rgb]{0.99,0.99,1.00}26.7 & \cellcolor[rgb]{0.99,0.99,1.00}26.8 & \cellcolor[rgb]{0.98,0.99,1.00}27.0 & \cellcolor[rgb]{0.99,1.00,1.00}26.5 & \cellcolor[rgb]{0.98,0.98,1.00}27.2 & \cellcolor[rgb]{0.99,0.99,1.00}26.8 & \cellcolor[rgb]{0.54,0.69,1.00}44.0 & \cellcolor[rgb]{0.68,0.79,1.00}38.5 & \cellcolor[rgb]{0.54,0.69,1.00}44.2 & \cellcolor[rgb]{0.52,0.68,1.00}44.7 & \cellcolor[rgb]{0.52,0.68,1.00}44.8 & \cellcolor[rgb]{0.52,0.68,1.00}44.7 & \cellcolor[rgb]{0.93,0.95,1.00}29.0 & \cellcolor[rgb]{0.89,0.93,1.00}30.4 & \cellcolor[rgb]{0.50,0.67,1.00}45.6 & \cellcolor[rgb]{0.49,0.66,1.00}46.2 & \cellcolor[rgb]{0.89,0.93,1.00}30.4 & \cellcolor[rgb]{0.93,0.95,1.00}29.1 & \cellcolor[rgb]{0.89,0.93,1.00}30.4 & \cellcolor[rgb]{1.00,0.93,0.93}25.8 & \cellcolor[rgb]{0.44,0.62,1.00}48.1 & \cellcolor[rgb]{0.40,0.60,1.00}49.5 & \cellcolor[rgb]{0.46,0.64,1.00}47.1 \\
Sick\_numeric & \cellcolor[rgb]{1.00,1.00,1.00}70.6 & \cellcolor[rgb]{1.00,0.77,0.77}44.3 & \cellcolor[rgb]{1.00,0.61,0.61}25.6 & \cellcolor[rgb]{1.00,0.78,0.78}45.1 & \cellcolor[rgb]{1.00,0.50,0.50}13.1 & \cellcolor[rgb]{0.98,0.99,1.00}70.9 & \cellcolor[rgb]{1.00,1.00,1.00}70.3 & \cellcolor[rgb]{1.00,1.00,1.00}70.5 & \cellcolor[rgb]{1.00,0.99,0.99}69.1 & \cellcolor[rgb]{0.99,0.99,1.00}70.7 & \cellcolor[rgb]{1.00,0.99,0.99}69.1 & \cellcolor[rgb]{1.00,0.99,0.99}69.9 & \cellcolor[rgb]{1.00,0.94,0.94}64.2 & \cellcolor[rgb]{1.00,1.00,1.00}70.6 & \cellcolor[rgb]{1.00,0.97,0.97}66.8 & \cellcolor[rgb]{1.00,0.95,0.95}65.0 & \cellcolor[rgb]{1.00,0.87,0.87}55.9 & \cellcolor[rgb]{1.00,0.93,0.93}62.2 & \cellcolor[rgb]{0.40,0.60,1.00}80.0 & \cellcolor[rgb]{0.91,0.94,1.00}72.0 & \cellcolor[rgb]{1.00,0.91,0.91}59.9 & \cellcolor[rgb]{1.00,0.97,0.97}67.2 & \cellcolor[rgb]{1.00,0.99,0.99}69.3 & \cellcolor[rgb]{1.00,0.97,0.97}67.2 & \cellcolor[rgb]{0.97,0.98,1.00}71.0 & \cellcolor[rgb]{1.00,0.94,0.94}63.2 & \cellcolor[rgb]{0.71,0.81,1.00}75.1 & \cellcolor[rgb]{0.79,0.86,1.00}74.0 & \cellcolor[rgb]{1.00,0.98,0.98}68.2 & \cellcolor[rgb]{1.00,0.99,0.99}69.5 & \cellcolor[rgb]{1.00,0.98,0.98}68.2 & \cellcolor[rgb]{0.93,0.95,1.00}71.7 & \cellcolor[rgb]{0.52,0.68,1.00}78.1 & \cellcolor[rgb]{0.60,0.73,1.00}76.9 & \cellcolor[rgb]{0.59,0.73,1.00}77.0 \\
insurance\_company & \cellcolor[rgb]{1.00,1.00,1.00}7.4 & \cellcolor[rgb]{0.97,0.98,1.00}7.6 & \cellcolor[rgb]{1.00,0.50,0.50}6.0 & \cellcolor[rgb]{0.72,0.81,1.00}9.0 & \cellcolor[rgb]{1.00,0.52,0.52}6.1 & \cellcolor[rgb]{1.00,0.93,0.93}7.2 & \cellcolor[rgb]{0.83,0.89,1.00}8.3 & \cellcolor[rgb]{0.79,0.86,1.00}8.6 & \cellcolor[rgb]{0.86,0.91,1.00}8.1 & \cellcolor[rgb]{1.00,0.97,0.97}7.3 & \cellcolor[rgb]{0.85,0.90,1.00}8.2 & \cellcolor[rgb]{1.00,0.84,0.84}6.9 & \cellcolor[rgb]{1.00,0.97,0.97}7.3 & \cellcolor[rgb]{1.00,1.00,1.00}7.4 & \cellcolor[rgb]{1.00,0.88,0.88}7.1 & \cellcolor[rgb]{1.00,0.98,0.98}7.3 & \cellcolor[rgb]{0.97,0.98,1.00}7.5 & \cellcolor[rgb]{1.00,0.81,0.81}6.9 & \cellcolor[rgb]{0.53,0.68,1.00}10.0 & \cellcolor[rgb]{0.88,0.92,1.00}8.1 & \cellcolor[rgb]{0.51,0.67,1.00}10.1 & \cellcolor[rgb]{0.40,0.60,1.00}10.7 & \cellcolor[rgb]{0.51,0.67,1.00}10.1 & \cellcolor[rgb]{0.40,0.60,1.00}10.7 & \cellcolor[rgb]{1.00,0.99,0.99}7.4 & \cellcolor[rgb]{1.00,0.87,0.87}7.0 & \cellcolor[rgb]{1.00,0.80,0.80}6.8 & \cellcolor[rgb]{1.00,0.74,0.74}6.7 & \cellcolor[rgb]{1.00,0.92,0.92}7.2 & \cellcolor[rgb]{1.00,0.92,0.92}7.2 & \cellcolor[rgb]{1.00,0.92,0.92}7.2 & \cellcolor[rgb]{1.00,0.81,0.81}6.9 & \cellcolor[rgb]{1.00,0.96,0.96}7.3 & \cellcolor[rgb]{1.00,0.74,0.74}6.7 & \cellcolor[rgb]{1.00,0.80,0.80}6.8 \\
wilt & \cellcolor[rgb]{1.00,1.00,1.00}62.9 & \cellcolor[rgb]{1.00,0.72,0.72}35.4 & \cellcolor[rgb]{1.00,0.68,0.68}31.2 & \cellcolor[rgb]{1.00,0.89,0.89}52.0 & \cellcolor[rgb]{1.00,0.50,0.50}14.1 & \cellcolor[rgb]{0.89,0.93,1.00}65.7 & \cellcolor[rgb]{0.84,0.89,1.00}67.0 & \cellcolor[rgb]{0.85,0.90,1.00}66.6 & \cellcolor[rgb]{0.84,0.89,1.00}67.0 & \cellcolor[rgb]{0.89,0.93,1.00}65.7 & \cellcolor[rgb]{0.80,0.86,1.00}68.0 & \cellcolor[rgb]{0.97,0.98,1.00}63.6 & \cellcolor[rgb]{0.87,0.92,1.00}66.1 & \cellcolor[rgb]{0.78,0.85,1.00}68.6 & \cellcolor[rgb]{0.86,0.91,1.00}66.4 & \cellcolor[rgb]{0.78,0.85,1.00}68.4 & \cellcolor[rgb]{1.00,0.98,0.98}61.2 & \cellcolor[rgb]{0.86,0.91,1.00}66.3 & \cellcolor[rgb]{0.48,0.66,1.00}75.9 & \cellcolor[rgb]{0.54,0.69,1.00}74.6 & \cellcolor[rgb]{1.00,0.91,0.91}53.9 & \cellcolor[rgb]{1.00,0.97,0.97}60.3 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{1.00,0.97,0.97}60.3 & \cellcolor[rgb]{1.00,0.99,0.99}62.1 & \cellcolor[rgb]{0.84,0.89,1.00}67.0 & \cellcolor[rgb]{0.57,0.71,1.00}73.9 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{1.00,1.00,1.00}62.6 & \cellcolor[rgb]{0.91,0.94,1.00}65.3 & \cellcolor[rgb]{1.00,1.00,1.00}62.6 & \cellcolor[rgb]{0.93,0.96,1.00}64.6 & \cellcolor[rgb]{0.50,0.67,1.00}75.5 & \cellcolor[rgb]{0.60,0.73,1.00}73.1 & \cellcolor[rgb]{0.66,0.77,1.00}71.6 \\
Click\_prediction\_small & \cellcolor[rgb]{1.00,1.00,1.00}5.1 & \cellcolor[rgb]{0.93,0.95,1.00}5.3 & \cellcolor[rgb]{1.00,0.55,0.55}4.5 & \cellcolor[rgb]{0.72,0.82,1.00}5.9 & \cellcolor[rgb]{1.00,0.50,0.50}4.4 & \cellcolor[rgb]{1.00,1.00,1.00}5.1 & \cellcolor[rgb]{0.92,0.95,1.00}5.3 & \cellcolor[rgb]{0.87,0.92,1.00}5.5 & \cellcolor[rgb]{0.89,0.92,1.00}5.4 & \cellcolor[rgb]{1.00,1.00,1.00}5.1 & \cellcolor[rgb]{0.91,0.94,1.00}5.3 & \cellcolor[rgb]{1.00,0.93,0.93}5.0 & \cellcolor[rgb]{1.00,0.94,0.94}5.0 & \cellcolor[rgb]{1.00,1.00,1.00}5.1 & \cellcolor[rgb]{0.99,1.00,1.00}5.1 & \cellcolor[rgb]{1.00,0.94,0.94}5.0 & \cellcolor[rgb]{0.86,0.91,1.00}5.5 & \cellcolor[rgb]{1.00,0.95,0.95}5.0 & \cellcolor[rgb]{0.46,0.64,1.00}6.8 & \cellcolor[rgb]{0.84,0.89,1.00}5.6 & \cellcolor[rgb]{0.46,0.64,1.00}6.8 & \cellcolor[rgb]{0.40,0.60,1.00}7.0 & \cellcolor[rgb]{0.58,0.72,1.00}6.4 & \cellcolor[rgb]{0.40,0.60,1.00}7.0 & \cellcolor[rgb]{1.00,0.95,0.95}5.0 & \cellcolor[rgb]{1.00,0.98,0.98}5.0 & \cellcolor[rgb]{0.92,0.94,1.00}5.3 & \cellcolor[rgb]{0.88,0.92,1.00}5.5 & \cellcolor[rgb]{1.00,0.98,0.98}5.0 & \cellcolor[rgb]{1.00,0.95,0.95}5.0 & \cellcolor[rgb]{1.00,0.98,0.98}5.0 & \cellcolor[rgb]{1.00,0.95,0.95}5.0 & \cellcolor[rgb]{0.83,0.89,1.00}5.6 & \cellcolor[rgb]{0.88,0.92,1.00}5.4 & \cellcolor[rgb]{0.79,0.86,1.00}5.7 \\
jannis & \cellcolor[rgb]{1.00,1.00,1.00}35.5 & \cellcolor[rgb]{1.00,0.85,0.85}33.2 & \cellcolor[rgb]{1.00,0.50,0.50}27.8 & \cellcolor[rgb]{1.00,0.89,0.89}33.9 & \cellcolor[rgb]{1.00,0.59,0.59}29.2 & \cellcolor[rgb]{0.99,1.00,1.00}35.8 & \cellcolor[rgb]{0.96,0.97,1.00}37.4 & \cellcolor[rgb]{0.99,0.99,1.00}36.0 & \cellcolor[rgb]{0.97,0.98,1.00}36.9 & \cellcolor[rgb]{1.00,1.00,1.00}35.7 & \cellcolor[rgb]{0.95,0.97,1.00}37.6 & \cellcolor[rgb]{1.00,0.97,0.97}35.1 & \cellcolor[rgb]{1.00,0.99,0.99}35.3 & \cellcolor[rgb]{1.00,0.97,0.97}35.1 & \cellcolor[rgb]{0.99,1.00,1.00}35.8 & \cellcolor[rgb]{1.00,0.96,0.96}34.9 & \cellcolor[rgb]{1.00,0.96,0.96}35.0 & \cellcolor[rgb]{1.00,0.98,0.98}35.3 & \cellcolor[rgb]{0.53,0.69,1.00}56.4 & \cellcolor[rgb]{0.85,0.90,1.00}42.1 & \cellcolor[rgb]{0.54,0.69,1.00}55.9 & \cellcolor[rgb]{0.52,0.68,1.00}56.8 & \cellcolor[rgb]{0.65,0.76,1.00}51.2 & \cellcolor[rgb]{0.52,0.68,1.00}56.8 & \cellcolor[rgb]{0.87,0.91,1.00}41.5 & \cellcolor[rgb]{0.85,0.90,1.00}42.0 & \cellcolor[rgb]{0.47,0.65,1.00}59.0 & \cellcolor[rgb]{0.46,0.64,1.00}59.3 & \cellcolor[rgb]{0.88,0.92,1.00}40.9 & \cellcolor[rgb]{0.88,0.92,1.00}41.0 & \cellcolor[rgb]{0.88,0.92,1.00}40.9 & \cellcolor[rgb]{1.00,0.98,0.98}35.2 & \cellcolor[rgb]{0.40,0.60,1.00}62.1 & \cellcolor[rgb]{0.41,0.60,1.00}61.8 & \cellcolor[rgb]{0.43,0.62,1.00}60.7 \\
letter & \cellcolor[rgb]{1.00,1.00,1.00}84.9 & \cellcolor[rgb]{1.00,0.72,0.72}46.6 & \cellcolor[rgb]{1.00,0.55,0.55}24.2 & \cellcolor[rgb]{1.00,0.82,0.82}60.3 & \cellcolor[rgb]{1.00,0.50,0.50}16.7 & \cellcolor[rgb]{1.00,1.00,1.00}84.7 & \cellcolor[rgb]{1.00,1.00,1.00}84.9 & \cellcolor[rgb]{1.00,1.00,1.00}84.9 & \cellcolor[rgb]{1.00,1.00,1.00}84.9 & \cellcolor[rgb]{1.00,1.00,1.00}84.7 & \cellcolor[rgb]{0.98,0.99,1.00}85.3 & \cellcolor[rgb]{0.92,0.95,1.00}86.4 & \cellcolor[rgb]{1.00,1.00,1.00}84.9 & \cellcolor[rgb]{1.00,1.00,1.00}84.9 & \cellcolor[rgb]{0.96,0.97,1.00}85.7 & \cellcolor[rgb]{1.00,0.98,0.98}82.6 & \cellcolor[rgb]{1.00,0.97,0.97}80.9 & \cellcolor[rgb]{1.00,0.98,0.98}82.5 & \cellcolor[rgb]{0.40,0.60,1.00}95.5 & \cellcolor[rgb]{0.47,0.64,1.00}94.3 & \cellcolor[rgb]{1.00,0.90,0.90}71.2 & \cellcolor[rgb]{0.71,0.81,1.00}90.0 & \cellcolor[rgb]{0.44,0.63,1.00}94.8 & \cellcolor[rgb]{0.71,0.81,1.00}90.0 & \cellcolor[rgb]{0.90,0.94,1.00}86.7 & \cellcolor[rgb]{1.00,1.00,1.00}84.3 & \cellcolor[rgb]{0.63,0.75,1.00}91.5 & \cellcolor[rgb]{0.61,0.74,1.00}91.8 & \cellcolor[rgb]{0.95,0.97,1.00}85.8 & \cellcolor[rgb]{0.93,0.95,1.00}86.1 & \cellcolor[rgb]{0.95,0.97,1.00}85.8 & \cellcolor[rgb]{0.92,0.95,1.00}86.3 & \cellcolor[rgb]{0.46,0.64,1.00}94.4 & \cellcolor[rgb]{0.43,0.62,1.00}94.9 & \cellcolor[rgb]{0.64,0.76,1.00}91.2 \\
walking-activity & \cellcolor[rgb]{1.00,1.00,1.00}33.7 & \cellcolor[rgb]{1.00,0.84,0.84}27.9 & \cellcolor[rgb]{1.00,0.77,0.77}25.3 & \cellcolor[rgb]{1.00,0.83,0.83}27.5 & \cellcolor[rgb]{1.00,0.50,0.50}15.2 & \cellcolor[rgb]{1.00,0.99,0.99}33.3 & \cellcolor[rgb]{0.98,0.99,1.00}34.6 & \cellcolor[rgb]{0.98,0.99,1.00}34.6 & \cellcolor[rgb]{1.00,1.00,1.00}33.7 & \cellcolor[rgb]{1.00,0.99,0.99}33.3 & \cellcolor[rgb]{0.98,0.99,1.00}34.6 & \cellcolor[rgb]{1.00,0.99,0.99}33.5 & \cellcolor[rgb]{1.00,0.99,0.99}33.2 & \cellcolor[rgb]{1.00,1.00,1.00}33.8 & \cellcolor[rgb]{1.00,1.00,1.00}34.0 & \cellcolor[rgb]{1.00,1.00,1.00}33.7 & \cellcolor[rgb]{0.99,0.99,1.00}34.2 & \cellcolor[rgb]{1.00,0.99,0.99}33.4 & \cellcolor[rgb]{0.45,0.63,1.00}64.9 & \cellcolor[rgb]{0.66,0.77,1.00}53.2 & \cellcolor[rgb]{0.46,0.64,1.00}64.3 & \cellcolor[rgb]{0.44,0.63,1.00}65.4 & \cellcolor[rgb]{0.44,0.63,1.00}65.5 & \cellcolor[rgb]{0.44,0.63,1.00}65.4 & \cellcolor[rgb]{0.87,0.91,1.00}41.1 & \cellcolor[rgb]{0.89,0.93,1.00}40.0 & \cellcolor[rgb]{0.40,0.60,1.00}67.8 & \cellcolor[rgb]{0.41,0.61,1.00}67.3 & \cellcolor[rgb]{0.85,0.90,1.00}42.1 & \cellcolor[rgb]{0.89,0.93,1.00}39.9 & \cellcolor[rgb]{0.85,0.90,1.00}42.1 & \cellcolor[rgb]{1.00,1.00,1.00}33.7 & \cellcolor[rgb]{0.40,0.60,1.00}67.8 & \cellcolor[rgb]{0.78,0.85,1.00}46.2 & \cellcolor[rgb]{0.51,0.68,1.00}61.4 \\
helena & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,0.81,0.81}2.9 & \cellcolor[rgb]{1.00,0.69,0.69}2.3 & \cellcolor[rgb]{1.00,0.97,0.97}3.7 & \cellcolor[rgb]{1.00,0.58,0.58}1.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.9 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.9 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.9 & \cellcolor[rgb]{0.99,0.99,1.00}4.0 & \cellcolor[rgb]{0.99,0.99,1.00}4.2 & \cellcolor[rgb]{0.98,0.99,1.00}4.3 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{0.99,0.99,1.00}4.1 & \cellcolor[rgb]{0.99,1.00,1.00}4.0 & \cellcolor[rgb]{0.58,0.72,1.00}15.0 & \cellcolor[rgb]{0.56,0.71,1.00}15.5 & \cellcolor[rgb]{0.51,0.67,1.00}17.1 & \cellcolor[rgb]{0.48,0.65,1.00}17.8 & \cellcolor[rgb]{0.53,0.69,1.00}16.5 & \cellcolor[rgb]{0.48,0.65,1.00}17.8 & \cellcolor[rgb]{0.91,0.94,1.00}6.2 & \cellcolor[rgb]{0.89,0.92,1.00}6.9 & \cellcolor[rgb]{0.42,0.62,1.00}19.3 & \cellcolor[rgb]{0.40,0.60,1.00}20.0 & \cellcolor[rgb]{0.90,0.93,1.00}6.5 & \cellcolor[rgb]{0.91,0.94,1.00}6.3 & \cellcolor[rgb]{0.90,0.93,1.00}6.5 & \cellcolor[rgb]{1.00,1.00,1.00}3.9 & \cellcolor[rgb]{0.43,0.62,1.00}19.2 & \cellcolor[rgb]{1.00,0.50,0.50}1.3 & \cellcolor[rgb]{0.54,0.70,1.00}16.1 \\
mammography & \cellcolor[rgb]{1.00,1.00,1.00}37.5 & \cellcolor[rgb]{1.00,0.63,0.63}12.5 & \cellcolor[rgb]{1.00,0.51,0.51}4.2 & \cellcolor[rgb]{1.00,0.52,0.52}4.9 & \cellcolor[rgb]{1.00,0.50,0.50}3.4 & \cellcolor[rgb]{0.95,0.97,1.00}38.8 & \cellcolor[rgb]{0.89,0.93,1.00}40.1 & \cellcolor[rgb]{0.82,0.88,1.00}41.9 & \cellcolor[rgb]{0.90,0.93,1.00}40.0 & \cellcolor[rgb]{0.94,0.96,1.00}39.1 & \cellcolor[rgb]{0.93,0.95,1.00}39.3 & \cellcolor[rgb]{1.00,0.97,0.97}35.4 & \cellcolor[rgb]{1.00,0.92,0.92}31.9 & \cellcolor[rgb]{1.00,1.00,1.00}37.6 & \cellcolor[rgb]{1.00,0.99,0.99}37.2 & \cellcolor[rgb]{1.00,0.88,0.88}29.3 & \cellcolor[rgb]{1.00,0.89,0.89}30.0 & \cellcolor[rgb]{1.00,0.88,0.88}29.4 & \cellcolor[rgb]{0.40,0.60,1.00}52.3 & \cellcolor[rgb]{1.00,0.99,0.99}36.7 & \cellcolor[rgb]{1.00,0.76,0.76}21.4 & \cellcolor[rgb]{1.00,0.83,0.83}26.3 & \cellcolor[rgb]{1.00,0.85,0.85}27.3 & \cellcolor[rgb]{1.00,0.83,0.83}26.3 & \cellcolor[rgb]{0.88,0.92,1.00}40.5 & \cellcolor[rgb]{1.00,1.00,1.00}37.2 & \cellcolor[rgb]{0.77,0.85,1.00}43.1 & \cellcolor[rgb]{0.49,0.66,1.00}50.2 & \cellcolor[rgb]{0.92,0.95,1.00}39.4 & \cellcolor[rgb]{0.88,0.92,1.00}40.6 & \cellcolor[rgb]{0.92,0.95,1.00}39.4 & \cellcolor[rgb]{1.00,0.96,0.96}34.7 & \cellcolor[rgb]{0.47,0.65,1.00}50.5 & \cellcolor[rgb]{0.55,0.70,1.00}48.7 & \cellcolor[rgb]{0.49,0.66,1.00}50.1 \\
dis & \cellcolor[rgb]{1.00,1.00,1.00}26.7 & \cellcolor[rgb]{1.00,0.61,0.61}7.4 & \cellcolor[rgb]{1.00,0.50,0.50}1.9 & \cellcolor[rgb]{1.00,0.81,0.81}17.2 & \cellcolor[rgb]{1.00,0.53,0.53}3.4 & \cellcolor[rgb]{0.90,0.93,1.00}29.5 & \cellcolor[rgb]{0.64,0.76,1.00}36.6 & \cellcolor[rgb]{0.73,0.82,1.00}34.1 & \cellcolor[rgb]{0.57,0.72,1.00}38.4 & \cellcolor[rgb]{0.90,0.93,1.00}29.5 & \cellcolor[rgb]{0.66,0.77,1.00}36.1 & \cellcolor[rgb]{0.91,0.94,1.00}29.1 & \cellcolor[rgb]{0.96,0.97,1.00}27.8 & \cellcolor[rgb]{1.00,0.95,0.95}24.4 & \cellcolor[rgb]{0.99,0.99,1.00}27.0 & \cellcolor[rgb]{1.00,0.92,0.92}22.7 & \cellcolor[rgb]{1.00,0.99,0.99}26.2 & \cellcolor[rgb]{1.00,0.80,0.80}16.5 & \cellcolor[rgb]{0.53,0.68,1.00}39.7 & \cellcolor[rgb]{0.66,0.77,1.00}36.0 & \cellcolor[rgb]{1.00,0.71,0.71}12.1 & \cellcolor[rgb]{1.00,0.75,0.75}14.5 & \cellcolor[rgb]{1.00,0.98,0.98}25.6 & \cellcolor[rgb]{1.00,0.75,0.75}14.5 & \cellcolor[rgb]{0.86,0.91,1.00}30.4 & \cellcolor[rgb]{1.00,0.97,0.97}25.1 & \cellcolor[rgb]{0.75,0.83,1.00}33.6 & \cellcolor[rgb]{0.74,0.83,1.00}33.7 & \cellcolor[rgb]{0.92,0.95,1.00}28.9 & \cellcolor[rgb]{0.81,0.87,1.00}31.8 & \cellcolor[rgb]{0.92,0.95,1.00}28.9 & \cellcolor[rgb]{1.00,0.98,0.98}25.4 & \cellcolor[rgb]{0.44,0.63,1.00}42.1 & \cellcolor[rgb]{0.40,0.60,1.00}43.1 & \cellcolor[rgb]{0.66,0.77,1.00}36.1 \\
Satellite & \cellcolor[rgb]{1.00,1.00,1.00}45.9 & \cellcolor[rgb]{1.00,0.59,0.59}10.2 & \cellcolor[rgb]{1.00,0.58,0.58}9.0 & \cellcolor[rgb]{1.00,0.80,0.80}28.2 & \cellcolor[rgb]{1.00,0.50,0.50}2.0 & \cellcolor[rgb]{0.93,0.96,1.00}47.7 & \cellcolor[rgb]{0.93,0.95,1.00}47.9 & \cellcolor[rgb]{0.93,0.95,1.00}47.9 & \cellcolor[rgb]{0.91,0.94,1.00}48.4 & \cellcolor[rgb]{0.93,0.96,1.00}47.7 & \cellcolor[rgb]{0.96,0.97,1.00}47.1 & \cellcolor[rgb]{1.00,0.91,0.91}37.7 & \cellcolor[rgb]{1.00,0.88,0.88}35.2 & \cellcolor[rgb]{1.00,1.00,1.00}45.9 & \cellcolor[rgb]{1.00,0.98,0.98}44.1 & \cellcolor[rgb]{1.00,0.86,0.86}33.4 & \cellcolor[rgb]{1.00,0.81,0.81}29.5 & \cellcolor[rgb]{1.00,0.88,0.88}35.2 & \cellcolor[rgb]{0.57,0.71,1.00}58.0 & \cellcolor[rgb]{0.96,0.98,1.00}46.9 & \cellcolor[rgb]{1.00,0.65,0.65}15.4 & \cellcolor[rgb]{1.00,0.74,0.74}22.8 & \cellcolor[rgb]{0.86,0.91,1.00}49.7 & \cellcolor[rgb]{1.00,0.74,0.74}22.8 & \cellcolor[rgb]{1.00,0.89,0.89}36.1 & \cellcolor[rgb]{1.00,0.90,0.90}37.0 & \cellcolor[rgb]{0.62,0.74,1.00}56.6 & \cellcolor[rgb]{0.56,0.70,1.00}58.4 & \cellcolor[rgb]{0.89,0.93,1.00}48.9 & \cellcolor[rgb]{1.00,0.96,0.96}42.1 & \cellcolor[rgb]{0.89,0.93,1.00}48.9 & \cellcolor[rgb]{1.00,0.91,0.91}38.4 & \cellcolor[rgb]{0.46,0.64,1.00}61.0 & \cellcolor[rgb]{0.40,0.60,1.00}62.7 & \cellcolor[rgb]{0.50,0.66,1.00}60.0 \\
Employee-Turnover-at-TECHCO & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,0.74,0.74}1.9 & \cellcolor[rgb]{1.00,0.54,0.54}1.6 & \cellcolor[rgb]{0.40,0.60,1.00}3.2 & \cellcolor[rgb]{1.00,0.50,0.50}1.5 & \cellcolor[rgb]{1.00,0.84,0.84}2.0 & \cellcolor[rgb]{0.95,0.97,1.00}2.3 & \cellcolor[rgb]{0.89,0.93,1.00}2.4 & \cellcolor[rgb]{0.97,0.98,1.00}2.3 & \cellcolor[rgb]{1.00,0.99,0.99}2.2 & \cellcolor[rgb]{1.00,0.97,0.97}2.2 & \cellcolor[rgb]{1.00,0.72,0.72}1.8 & \cellcolor[rgb]{0.91,0.94,1.00}2.3 & \cellcolor[rgb]{0.74,0.83,1.00}2.6 & \cellcolor[rgb]{0.81,0.87,1.00}2.5 & \cellcolor[rgb]{0.97,0.98,1.00}2.3 & \cellcolor[rgb]{1.00,0.85,0.85}2.0 & \cellcolor[rgb]{0.99,0.99,1.00}2.2 & \cellcolor[rgb]{0.76,0.84,1.00}2.6 & \cellcolor[rgb]{0.85,0.90,1.00}2.4 & \cellcolor[rgb]{0.91,0.94,1.00}2.3 & \cellcolor[rgb]{0.77,0.85,1.00}2.6 & \cellcolor[rgb]{0.79,0.86,1.00}2.5 & \cellcolor[rgb]{0.77,0.85,1.00}2.6 & \cellcolor[rgb]{1.00,0.95,0.95}2.1 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,0.70,0.70}1.8 & \cellcolor[rgb]{1.00,0.93,0.93}2.1 & \cellcolor[rgb]{1.00,0.94,0.94}2.1 & \cellcolor[rgb]{1.00,0.86,0.86}2.0 & \cellcolor[rgb]{1.00,0.94,0.94}2.1 & \cellcolor[rgb]{1.00,0.91,0.91}2.1 & \cellcolor[rgb]{1.00,0.86,0.86}2.0 & \cellcolor[rgb]{1.00,0.94,0.94}2.1 & \cellcolor[rgb]{1.00,0.86,0.86}2.0 \\
page-blocks & \cellcolor[rgb]{1.00,1.00,1.00}66.6 & \cellcolor[rgb]{1.00,0.76,0.76}52.3 & \cellcolor[rgb]{1.00,0.65,0.65}45.4 & \cellcolor[rgb]{1.00,0.85,0.85}57.7 & \cellcolor[rgb]{1.00,0.50,0.50}36.4 & \cellcolor[rgb]{0.84,0.89,1.00}73.1 & \cellcolor[rgb]{0.78,0.85,1.00}75.6 & \cellcolor[rgb]{0.80,0.87,1.00}74.7 & \cellcolor[rgb]{0.82,0.88,1.00}73.8 & \cellcolor[rgb]{0.84,0.89,1.00}73.1 & \cellcolor[rgb]{0.84,0.90,1.00}73.0 & \cellcolor[rgb]{0.96,0.98,1.00}68.1 & \cellcolor[rgb]{0.93,0.96,1.00}69.3 & \cellcolor[rgb]{0.90,0.94,1.00}70.6 & \cellcolor[rgb]{0.89,0.92,1.00}71.2 & \cellcolor[rgb]{1.00,0.97,0.97}64.7 & \cellcolor[rgb]{1.00,0.97,0.97}64.6 & \cellcolor[rgb]{1.00,1.00,1.00}66.3 & \cellcolor[rgb]{0.43,0.62,1.00}89.9 & \cellcolor[rgb]{0.55,0.70,1.00}84.9 & \cellcolor[rgb]{0.49,0.66,1.00}87.3 & \cellcolor[rgb]{0.47,0.64,1.00}88.4 & \cellcolor[rgb]{0.43,0.62,1.00}90.1 & \cellcolor[rgb]{0.47,0.64,1.00}88.4 & \cellcolor[rgb]{0.53,0.68,1.00}86.0 & \cellcolor[rgb]{0.53,0.69,1.00}85.7 & \cellcolor[rgb]{0.41,0.60,1.00}90.9 & \cellcolor[rgb]{0.44,0.62,1.00}89.7 & \cellcolor[rgb]{0.51,0.68,1.00}86.4 & \cellcolor[rgb]{0.54,0.69,1.00}85.6 & \cellcolor[rgb]{0.51,0.68,1.00}86.4 & \cellcolor[rgb]{0.94,0.96,1.00}69.1 & \cellcolor[rgb]{0.41,0.60,1.00}90.8 & \cellcolor[rgb]{0.41,0.61,1.00}90.7 & \cellcolor[rgb]{0.40,0.60,1.00}91.1 \\
allbp & \cellcolor[rgb]{1.00,1.00,1.00}56.7 & \cellcolor[rgb]{1.00,0.58,0.58}40.2 & \cellcolor[rgb]{1.00,0.50,0.50}37.3 & \cellcolor[rgb]{1.00,0.80,0.80}48.9 & \cellcolor[rgb]{1.00,0.50,0.50}37.2 & \cellcolor[rgb]{1.00,0.96,0.96}55.2 & \cellcolor[rgb]{1.00,0.82,0.82}49.9 & \cellcolor[rgb]{1.00,0.86,0.86}51.1 & \cellcolor[rgb]{1.00,0.84,0.84}50.5 & \cellcolor[rgb]{1.00,0.96,0.96}55.2 & \cellcolor[rgb]{1.00,0.88,0.88}52.2 & \cellcolor[rgb]{1.00,0.94,0.94}54.4 & \cellcolor[rgb]{1.00,0.99,0.99}56.3 & \cellcolor[rgb]{1.00,1.00,1.00}56.7 & \cellcolor[rgb]{1.00,0.85,0.85}50.8 & \cellcolor[rgb]{1.00,0.93,0.93}53.9 & \cellcolor[rgb]{1.00,0.97,0.97}55.6 & \cellcolor[rgb]{1.00,0.95,0.95}54.8 & \cellcolor[rgb]{0.56,0.71,1.00}77.1 & \cellcolor[rgb]{0.75,0.84,1.00}68.2 & \cellcolor[rgb]{0.62,0.75,1.00}74.4 & \cellcolor[rgb]{0.56,0.71,1.00}77.2 & \cellcolor[rgb]{0.56,0.71,1.00}77.2 & \cellcolor[rgb]{0.56,0.71,1.00}77.2 & \cellcolor[rgb]{1.00,1.00,1.00}56.6 & \cellcolor[rgb]{0.90,0.93,1.00}61.4 & \cellcolor[rgb]{0.43,0.62,1.00}83.1 & \cellcolor[rgb]{0.54,0.69,1.00}78.3 & \cellcolor[rgb]{0.89,0.93,1.00}61.7 & \cellcolor[rgb]{0.95,0.97,1.00}59.0 & \cellcolor[rgb]{0.89,0.93,1.00}61.7 & \cellcolor[rgb]{0.97,0.98,1.00}58.0 & \cellcolor[rgb]{0.49,0.66,1.00}80.5 & \cellcolor[rgb]{0.51,0.67,1.00}79.7 & \cellcolor[rgb]{0.40,0.60,1.00}84.7 \\
CreditCardFraudDetection & \cellcolor[rgb]{1.00,1.00,1.00}57.5 & \cellcolor[rgb]{1.00,0.51,0.51}1.5 & \cellcolor[rgb]{1.00,0.50,0.50}0.3 & \cellcolor[rgb]{1.00,0.87,0.87}42.9 & \cellcolor[rgb]{1.00,0.50,0.50}0.2 & \cellcolor[rgb]{1.00,1.00,1.00}57.4 & \cellcolor[rgb]{1.00,1.00,1.00}57.6 & \cellcolor[rgb]{1.00,0.97,0.97}54.6 & \cellcolor[rgb]{1.00,0.99,0.99}56.3 & \cellcolor[rgb]{0.98,0.99,1.00}58.2 & \cellcolor[rgb]{1.00,0.99,0.99}56.8 & \cellcolor[rgb]{0.96,0.97,1.00}59.0 & \cellcolor[rgb]{1.00,0.77,0.77}31.3 & \cellcolor[rgb]{1.00,0.96,0.96}53.2 & \cellcolor[rgb]{1.00,0.98,0.98}55.6 & \cellcolor[rgb]{1.00,0.75,0.75}28.6 & \cellcolor[rgb]{1.00,0.76,0.76}30.2 & \cellcolor[rgb]{1.00,0.77,0.77}31.3 & \cellcolor[rgb]{0.40,0.60,1.00}77.6 & \cellcolor[rgb]{0.85,0.90,1.00}62.4 & \cellcolor[rgb]{1.00,0.55,0.55}5.7 & \cellcolor[rgb]{1.00,0.57,0.57}7.7 & \cellcolor[rgb]{1.00,0.63,0.63}14.7 & \cellcolor[rgb]{1.00,0.57,0.57}7.7 & \cellcolor[rgb]{0.97,0.98,1.00}58.5 & \cellcolor[rgb]{1.00,0.78,0.78}31.8 & \cellcolor[rgb]{0.55,0.70,1.00}72.6 & \cellcolor[rgb]{0.52,0.68,1.00}73.7 & \cellcolor[rgb]{0.91,0.94,1.00}60.5 & \cellcolor[rgb]{0.95,0.97,1.00}59.2 & \cellcolor[rgb]{0.91,0.94,1.00}60.5 & \cellcolor[rgb]{1.00,1.00,1.00}57.1 & \cellcolor[rgb]{0.42,0.61,1.00}77.1 & \cellcolor[rgb]{1.00,0.63,0.63}15.2 & \cellcolor[rgb]{0.48,0.65,1.00}74.9 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccc|cccccc|ccccc|cc|cccccc|cccc|cccc|ccc@{}}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Base}} & \multicolumn{4}{c|}{\textbf{Undersample}} & \multicolumn{6}{c|}{\textbf{Cleaning}} & \multicolumn{5}{c|}{\textbf{Oversample}} & \multicolumn{2}{c|}{\textbf{Hybrid}} & \multicolumn{6}{c|}{\textbf{Undersample Ensemble}} & \multicolumn{4}{c|}{\textbf{Oversample Ensemble}} & \multicolumn{4}{c|}{\textbf{Cost-Sensitive}} & \multicolumn{3}{c}{\textbf{GBDTs}} \\
 &  & \textbf{\small{RUS}} & \textbf{\small{CC}} & \textbf{\small{IHT}} & \textbf{\small{NM}} & \textbf{\small{TL}} & \textbf{\small{ENN}} & \textbf{\small{RENN}} & \textbf{\small{AKNN}} & \textbf{\small{OSS}} & \textbf{\small{NCR}} & \textbf{\small{ROS}} & \textbf{\small{SMT}} & \textbf{\small{BSMT}} & \textbf{\small{SSMT}} & \textbf{\small{ASYN}} & \textbf{\small{SENN}} & \textbf{\small{STom}} & \textbf{\small{SPE}} & \textbf{\small{BC}} & \textbf{\small{BRF}} & \textbf{\small{EE}} & \textbf{\small{UBS}} & \textbf{\small{UBA}} & \textbf{\small{OBS}} & \textbf{\small{SMBS}} & \textbf{\small{OBA}} & \textbf{\small{SMBA}} & \textbf{\small{AdaC}} & \textbf{\small{AdaBS}} & \textbf{\small{AsyBS}} & \textbf{\small{CS}} & \textbf{\small{XGB}} & \textbf{\small{LGB}} & \textbf{\small{CAT}} \\ \midrule
\textbf{bwin\_amlb} & \cellcolor[rgb]{1.00,1.00,1.00}54.5 & \cellcolor[rgb]{1.00,0.70,0.70}50.9 & \cellcolor[rgb]{1.00,0.86,0.86}52.8 & \cellcolor[rgb]{1.00,0.91,0.91}53.4 & \cellcolor[rgb]{1.00,0.65,0.65}50.2 & \cellcolor[rgb]{1.00,0.87,0.87}53.0 & \cellcolor[rgb]{0.70,0.80,1.00}57.4 & \cellcolor[rgb]{0.58,0.72,1.00}58.6 & \cellcolor[rgb]{1.00,0.94,0.94}53.8 & \cellcolor[rgb]{1.00,0.90,0.90}53.3 & \cellcolor[rgb]{0.72,0.81,1.00}57.2 & \cellcolor[rgb]{0.44,0.63,1.00}59.9 & \cellcolor[rgb]{1.00,1.00,1.00}54.6 & \cellcolor[rgb]{0.90,0.93,1.00}55.5 & \cellcolor[rgb]{1.00,0.90,0.90}53.3 & \cellcolor[rgb]{1.00,0.99,0.99}54.4 & \cellcolor[rgb]{1.00,0.88,0.88}53.0 & \cellcolor[rgb]{1.00,0.96,0.96}54.1 & \cellcolor[rgb]{0.60,0.73,1.00}58.4 & \cellcolor[rgb]{0.85,0.90,1.00}55.9 & \cellcolor[rgb]{0.40,0.60,1.00}60.3 & \cellcolor[rgb]{0.60,0.73,1.00}58.4 & \cellcolor[rgb]{0.68,0.79,1.00}57.6 & \cellcolor[rgb]{0.60,0.73,1.00}58.4 & \cellcolor[rgb]{0.62,0.75,1.00}58.2 & \cellcolor[rgb]{0.63,0.76,1.00}58.1 & \cellcolor[rgb]{1.00,0.90,0.90}53.3 & \cellcolor[rgb]{0.83,0.88,1.00}56.2 & \cellcolor[rgb]{1.00,0.95,0.95}53.9 & \cellcolor[rgb]{1.00,0.86,0.86}52.8 & \cellcolor[rgb]{1.00,0.95,0.95}53.9 & \cellcolor[rgb]{1.00,0.86,0.86}52.8 & \cellcolor[rgb]{0.82,0.88,1.00}56.3 & \cellcolor[rgb]{0.87,0.92,1.00}55.7 & \cellcolor[rgb]{1.00,0.50,0.50}48.4 \\
\textbf{mozilla4} & \cellcolor[rgb]{1.00,1.00,1.00}91.9 & \cellcolor[rgb]{1.00,0.89,0.89}89.9 & \cellcolor[rgb]{1.00,0.85,0.85}89.0 & \cellcolor[rgb]{1.00,0.50,0.50}82.4 & \cellcolor[rgb]{1.00,0.55,0.55}83.3 & \cellcolor[rgb]{1.00,0.98,0.98}91.6 & \cellcolor[rgb]{1.00,0.98,0.98}91.4 & \cellcolor[rgb]{1.00,0.95,0.95}91.1 & \cellcolor[rgb]{1.00,0.94,0.94}90.7 & \cellcolor[rgb]{1.00,0.98,0.98}91.5 & \cellcolor[rgb]{1.00,0.98,0.98}91.4 & \cellcolor[rgb]{0.95,0.97,1.00}92.2 & \cellcolor[rgb]{1.00,0.98,0.98}91.5 & \cellcolor[rgb]{1.00,0.98,0.98}91.6 & \cellcolor[rgb]{1.00,0.98,0.98}91.6 & \cellcolor[rgb]{1.00,0.92,0.92}90.5 & \cellcolor[rgb]{1.00,0.86,0.86}89.2 & \cellcolor[rgb]{1.00,0.96,0.96}91.2 & \cellcolor[rgb]{0.43,0.62,1.00}94.8 & \cellcolor[rgb]{0.47,0.64,1.00}94.6 & \cellcolor[rgb]{0.53,0.69,1.00}94.2 & \cellcolor[rgb]{0.45,0.63,1.00}94.6 & \cellcolor[rgb]{0.45,0.64,1.00}94.6 & \cellcolor[rgb]{0.45,0.63,1.00}94.6 & \cellcolor[rgb]{0.89,0.93,1.00}92.5 & \cellcolor[rgb]{1.00,0.98,0.98}91.5 & \cellcolor[rgb]{0.40,0.60,1.00}94.9 & \cellcolor[rgb]{0.45,0.63,1.00}94.6 & \cellcolor[rgb]{0.93,0.95,1.00}92.3 & \cellcolor[rgb]{0.92,0.95,1.00}92.3 & \cellcolor[rgb]{0.93,0.95,1.00}92.3 & \cellcolor[rgb]{0.96,0.97,1.00}92.1 & \cellcolor[rgb]{0.56,0.71,1.00}94.1 & \cellcolor[rgb]{0.55,0.70,1.00}94.1 & \cellcolor[rgb]{0.62,0.75,1.00}93.8 \\
\textbf{mc2} & \cellcolor[rgb]{1.00,1.00,1.00}61.7 & \cellcolor[rgb]{0.90,0.93,1.00}63.4 & \cellcolor[rgb]{1.00,0.50,0.50}55.9 & \cellcolor[rgb]{1.00,0.66,0.66}57.7 & \cellcolor[rgb]{1.00,0.93,0.93}60.8 & \cellcolor[rgb]{0.83,0.89,1.00}64.4 & \cellcolor[rgb]{0.72,0.82,1.00}66.3 & \cellcolor[rgb]{0.76,0.84,1.00}65.7 & \cellcolor[rgb]{1.00,0.89,0.89}60.4 & \cellcolor[rgb]{0.83,0.89,1.00}64.4 & \cellcolor[rgb]{0.75,0.83,1.00}65.8 & \cellcolor[rgb]{1.00,0.98,0.98}61.5 & \cellcolor[rgb]{0.78,0.86,1.00}65.3 & \cellcolor[rgb]{0.93,0.95,1.00}62.9 & \cellcolor[rgb]{0.51,0.68,1.00}69.8 & \cellcolor[rgb]{0.55,0.70,1.00}69.1 & \cellcolor[rgb]{1.00,0.73,0.73}58.6 & \cellcolor[rgb]{1.00,0.81,0.81}59.5 & \cellcolor[rgb]{0.58,0.72,1.00}68.7 & \cellcolor[rgb]{0.72,0.81,1.00}66.3 & \cellcolor[rgb]{0.78,0.86,1.00}65.3 & \cellcolor[rgb]{0.48,0.65,1.00}70.3 & \cellcolor[rgb]{0.70,0.80,1.00}66.7 & \cellcolor[rgb]{0.48,0.65,1.00}70.3 & \cellcolor[rgb]{0.40,0.60,1.00}71.7 & \cellcolor[rgb]{0.57,0.72,1.00}68.8 & \cellcolor[rgb]{0.65,0.77,1.00}67.5 & \cellcolor[rgb]{0.59,0.72,1.00}68.6 & \cellcolor[rgb]{0.56,0.71,1.00}69.0 & \cellcolor[rgb]{0.74,0.83,1.00}66.0 & \cellcolor[rgb]{0.56,0.71,1.00}69.0 & \cellcolor[rgb]{0.98,0.99,1.00}62.0 & \cellcolor[rgb]{0.94,0.96,1.00}62.7 & \cellcolor[rgb]{0.87,0.91,1.00}63.9 & \cellcolor[rgb]{1.00,0.98,0.98}61.4 \\
\textbf{wholesale-customers} & \cellcolor[rgb]{1.00,1.00,1.00}86.3 & \cellcolor[rgb]{1.00,0.94,0.94}85.3 & \cellcolor[rgb]{1.00,0.84,0.84}83.7 & \cellcolor[rgb]{1.00,0.50,0.50}78.1 & \cellcolor[rgb]{1.00,0.85,0.85}83.8 & \cellcolor[rgb]{1.00,0.99,0.99}86.1 & \cellcolor[rgb]{0.75,0.83,1.00}88.8 & \cellcolor[rgb]{0.73,0.82,1.00}88.9 & \cellcolor[rgb]{0.80,0.87,1.00}88.3 & \cellcolor[rgb]{0.99,0.99,1.00}86.4 & \cellcolor[rgb]{0.75,0.83,1.00}88.8 & \cellcolor[rgb]{0.95,0.97,1.00}86.8 & \cellcolor[rgb]{0.93,0.95,1.00}87.0 & \cellcolor[rgb]{0.94,0.96,1.00}86.9 & \cellcolor[rgb]{0.71,0.81,1.00}89.1 & \cellcolor[rgb]{1.00,0.99,0.99}86.2 & \cellcolor[rgb]{0.82,0.88,1.00}88.1 & \cellcolor[rgb]{1.00,0.92,0.92}85.1 & \cellcolor[rgb]{0.40,0.60,1.00}92.2 & \cellcolor[rgb]{0.50,0.66,1.00}91.3 & \cellcolor[rgb]{0.46,0.64,1.00}91.7 & \cellcolor[rgb]{0.41,0.61,1.00}92.1 & \cellcolor[rgb]{0.46,0.64,1.00}91.6 & \cellcolor[rgb]{0.41,0.61,1.00}92.1 & \cellcolor[rgb]{1.00,0.98,0.98}85.9 & \cellcolor[rgb]{0.73,0.82,1.00}89.0 & \cellcolor[rgb]{0.43,0.62,1.00}91.9 & \cellcolor[rgb]{0.44,0.63,1.00}91.8 & \cellcolor[rgb]{0.92,0.95,1.00}87.1 & \cellcolor[rgb]{0.82,0.88,1.00}88.1 & \cellcolor[rgb]{0.92,0.95,1.00}87.1 & \cellcolor[rgb]{0.91,0.94,1.00}87.2 & \cellcolor[rgb]{0.53,0.69,1.00}90.9 & \cellcolor[rgb]{0.56,0.70,1.00}90.7 & \cellcolor[rgb]{0.55,0.70,1.00}90.8 \\
\textbf{vertebra-column} & \cellcolor[rgb]{1.00,1.00,1.00}76.4 & \cellcolor[rgb]{1.00,0.80,0.80}75.3 & \cellcolor[rgb]{0.83,0.88,1.00}78.5 & \cellcolor[rgb]{1.00,0.82,0.82}75.4 & \cellcolor[rgb]{1.00,0.50,0.50}73.6 & \cellcolor[rgb]{1.00,0.54,0.54}73.9 & \cellcolor[rgb]{0.68,0.79,1.00}80.2 & \cellcolor[rgb]{0.74,0.82,1.00}79.6 & \cellcolor[rgb]{0.66,0.77,1.00}80.5 & \cellcolor[rgb]{1.00,0.55,0.55}73.9 & \cellcolor[rgb]{0.70,0.80,1.00}80.0 & \cellcolor[rgb]{1.00,0.75,0.75}75.0 & \cellcolor[rgb]{0.90,0.94,1.00}77.6 & \cellcolor[rgb]{0.75,0.83,1.00}79.4 & \cellcolor[rgb]{0.57,0.71,1.00}81.5 & \cellcolor[rgb]{0.76,0.84,1.00}79.3 & \cellcolor[rgb]{0.81,0.87,1.00}78.7 & \cellcolor[rgb]{0.70,0.80,1.00}80.0 & \cellcolor[rgb]{0.53,0.69,1.00}82.0 & \cellcolor[rgb]{0.62,0.75,1.00}80.9 & \cellcolor[rgb]{0.54,0.69,1.00}81.9 & \cellcolor[rgb]{0.51,0.68,1.00}82.2 & \cellcolor[rgb]{0.47,0.65,1.00}82.7 & \cellcolor[rgb]{0.51,0.68,1.00}82.2 & \cellcolor[rgb]{0.73,0.82,1.00}79.6 & \cellcolor[rgb]{0.57,0.71,1.00}81.5 & \cellcolor[rgb]{0.58,0.72,1.00}81.4 & \cellcolor[rgb]{0.57,0.72,1.00}81.5 & \cellcolor[rgb]{0.73,0.82,1.00}79.6 & \cellcolor[rgb]{1.00,0.89,0.89}75.8 & \cellcolor[rgb]{0.73,0.82,1.00}79.6 & \cellcolor[rgb]{1.00,0.96,0.96}76.2 & \cellcolor[rgb]{0.54,0.69,1.00}81.9 & \cellcolor[rgb]{0.71,0.81,1.00}79.9 & \cellcolor[rgb]{0.40,0.60,1.00}83.6 \\
\textbf{law-school-admission-bianry} & \cellcolor[rgb]{1.00,1.00,1.00}58.7 & \cellcolor[rgb]{1.00,0.94,0.94}57.7 & \cellcolor[rgb]{1.00,0.50,0.50}50.3 & \cellcolor[rgb]{1.00,0.99,0.99}58.5 & \cellcolor[rgb]{1.00,0.83,0.83}55.9 & \cellcolor[rgb]{0.92,0.95,1.00}59.7 & \cellcolor[rgb]{0.92,0.95,1.00}59.7 & \cellcolor[rgb]{0.75,0.84,1.00}61.8 & \cellcolor[rgb]{0.94,0.96,1.00}59.5 & \cellcolor[rgb]{0.92,0.95,1.00}59.7 & \cellcolor[rgb]{0.77,0.84,1.00}61.6 & \cellcolor[rgb]{1.00,0.98,0.98}58.4 & \cellcolor[rgb]{0.98,0.99,1.00}59.0 & \cellcolor[rgb]{0.98,0.99,1.00}59.0 & \cellcolor[rgb]{0.97,0.98,1.00}59.1 & \cellcolor[rgb]{0.97,0.98,1.00}59.1 & \cellcolor[rgb]{0.67,0.78,1.00}62.8 & \cellcolor[rgb]{0.97,0.98,1.00}59.1 & \cellcolor[rgb]{0.53,0.69,1.00}64.6 & \cellcolor[rgb]{0.60,0.74,1.00}63.6 & \cellcolor[rgb]{0.53,0.69,1.00}64.5 & \cellcolor[rgb]{0.40,0.60,1.00}66.1 & \cellcolor[rgb]{0.51,0.67,1.00}64.8 & \cellcolor[rgb]{0.40,0.60,1.00}66.1 & \cellcolor[rgb]{0.83,0.89,1.00}60.8 & \cellcolor[rgb]{0.80,0.87,1.00}61.2 & \cellcolor[rgb]{0.57,0.71,1.00}64.1 & \cellcolor[rgb]{0.61,0.74,1.00}63.5 & \cellcolor[rgb]{0.81,0.87,1.00}61.1 & \cellcolor[rgb]{0.84,0.90,1.00}60.7 & \cellcolor[rgb]{0.81,0.87,1.00}61.1 & \cellcolor[rgb]{1.00,1.00,1.00}58.7 & \cellcolor[rgb]{0.49,0.66,1.00}65.0 & \cellcolor[rgb]{0.47,0.65,1.00}65.3 & \cellcolor[rgb]{0.44,0.63,1.00}65.6 \\
\textbf{bank32nh} & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{1.00,0.79,0.79}68.0 & \cellcolor[rgb]{1.00,0.50,0.50}66.2 & \cellcolor[rgb]{1.00,0.60,0.60}66.8 & \cellcolor[rgb]{1.00,0.79,0.79}68.0 & \cellcolor[rgb]{1.00,0.90,0.90}68.7 & \cellcolor[rgb]{0.91,0.94,1.00}70.5 & \cellcolor[rgb]{0.94,0.96,1.00}70.1 & \cellcolor[rgb]{0.93,0.95,1.00}70.2 & \cellcolor[rgb]{0.98,0.99,1.00}69.5 & \cellcolor[rgb]{0.92,0.95,1.00}70.4 & \cellcolor[rgb]{1.00,0.86,0.86}68.4 & \cellcolor[rgb]{1.00,0.90,0.90}68.7 & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{0.94,0.96,1.00}70.1 & \cellcolor[rgb]{1.00,0.95,0.95}68.9 & \cellcolor[rgb]{1.00,0.62,0.62}67.0 & \cellcolor[rgb]{1.00,0.93,0.93}68.8 & \cellcolor[rgb]{0.41,0.61,1.00}77.5 & \cellcolor[rgb]{0.40,0.60,1.00}77.6 & \cellcolor[rgb]{0.49,0.66,1.00}76.4 & \cellcolor[rgb]{0.43,0.62,1.00}77.3 & \cellcolor[rgb]{0.45,0.63,1.00}77.0 & \cellcolor[rgb]{0.43,0.62,1.00}77.3 & \cellcolor[rgb]{0.98,0.99,1.00}69.6 & \cellcolor[rgb]{1.00,0.89,0.89}68.6 & \cellcolor[rgb]{0.57,0.72,1.00}75.2 & \cellcolor[rgb]{0.45,0.63,1.00}76.9 & \cellcolor[rgb]{0.95,0.97,1.00}69.9 & \cellcolor[rgb]{1.00,0.98,0.98}69.1 & \cellcolor[rgb]{0.95,0.97,1.00}69.9 & \cellcolor[rgb]{1.00,0.90,0.90}68.6 & \cellcolor[rgb]{0.42,0.61,1.00}77.4 & \cellcolor[rgb]{0.40,0.60,1.00}77.7 & \cellcolor[rgb]{0.41,0.61,1.00}77.5 \\
\textbf{elevators} & \cellcolor[rgb]{1.00,1.00,1.00}77.4 & \cellcolor[rgb]{1.00,0.83,0.83}73.8 & \cellcolor[rgb]{1.00,0.56,0.56}68.0 & \cellcolor[rgb]{1.00,0.56,0.56}68.2 & \cellcolor[rgb]{1.00,0.50,0.50}66.8 & \cellcolor[rgb]{1.00,0.98,0.98}77.0 & \cellcolor[rgb]{1.00,0.99,0.99}77.3 & \cellcolor[rgb]{1.00,0.99,0.99}77.2 & \cellcolor[rgb]{1.00,0.95,0.95}76.4 & \cellcolor[rgb]{1.00,0.99,0.99}77.1 & \cellcolor[rgb]{1.00,0.99,0.99}77.3 & \cellcolor[rgb]{1.00,0.96,0.96}76.5 & \cellcolor[rgb]{1.00,0.99,0.99}77.3 & \cellcolor[rgb]{1.00,0.99,0.99}77.3 & \cellcolor[rgb]{1.00,0.98,0.98}77.0 & \cellcolor[rgb]{1.00,1.00,1.00}77.4 & \cellcolor[rgb]{1.00,0.98,0.98}76.9 & \cellcolor[rgb]{1.00,0.98,0.98}77.1 & \cellcolor[rgb]{0.51,0.67,1.00}85.4 & \cellcolor[rgb]{0.53,0.69,1.00}85.0 & \cellcolor[rgb]{0.64,0.76,1.00}83.2 & \cellcolor[rgb]{0.60,0.74,1.00}83.8 & \cellcolor[rgb]{0.58,0.72,1.00}84.2 & \cellcolor[rgb]{0.60,0.74,1.00}83.8 & \cellcolor[rgb]{1.00,0.99,0.99}77.2 & \cellcolor[rgb]{0.96,0.98,1.00}78.0 & \cellcolor[rgb]{0.60,0.73,1.00}83.9 & \cellcolor[rgb]{0.57,0.71,1.00}84.4 & \cellcolor[rgb]{0.99,0.99,1.00}77.6 & \cellcolor[rgb]{1.00,0.97,0.97}76.7 & \cellcolor[rgb]{0.99,0.99,1.00}77.6 & \cellcolor[rgb]{1.00,0.96,0.96}76.7 & \cellcolor[rgb]{0.40,0.60,1.00}87.2 & \cellcolor[rgb]{0.46,0.64,1.00}86.1 & \cellcolor[rgb]{0.49,0.66,1.00}85.7 \\
\textbf{cpu\_small} & \cellcolor[rgb]{1.00,1.00,1.00}86.2 & \cellcolor[rgb]{1.00,0.96,0.96}85.5 & \cellcolor[rgb]{1.00,0.97,0.97}85.6 & \cellcolor[rgb]{1.00,0.50,0.50}77.5 & \cellcolor[rgb]{1.00,0.69,0.69}80.7 & \cellcolor[rgb]{0.91,0.94,1.00}86.9 & \cellcolor[rgb]{0.84,0.89,1.00}87.6 & \cellcolor[rgb]{0.87,0.91,1.00}87.3 & \cellcolor[rgb]{0.86,0.91,1.00}87.4 & \cellcolor[rgb]{0.88,0.92,1.00}87.2 & \cellcolor[rgb]{0.86,0.91,1.00}87.4 & \cellcolor[rgb]{0.94,0.96,1.00}86.7 & \cellcolor[rgb]{0.94,0.96,1.00}86.7 & \cellcolor[rgb]{1.00,1.00,1.00}86.1 & \cellcolor[rgb]{0.97,0.98,1.00}86.4 & \cellcolor[rgb]{1.00,0.97,0.97}85.6 & \cellcolor[rgb]{0.90,0.94,1.00}87.0 & \cellcolor[rgb]{0.89,0.93,1.00}87.1 & \cellcolor[rgb]{0.46,0.64,1.00}90.8 & \cellcolor[rgb]{0.49,0.66,1.00}90.5 & \cellcolor[rgb]{0.51,0.67,1.00}90.4 & \cellcolor[rgb]{0.48,0.65,1.00}90.6 & \cellcolor[rgb]{0.43,0.62,1.00}91.0 & \cellcolor[rgb]{0.48,0.65,1.00}90.6 & \cellcolor[rgb]{0.97,0.98,1.00}86.4 & \cellcolor[rgb]{0.91,0.94,1.00}86.9 & \cellcolor[rgb]{0.49,0.66,1.00}90.6 & \cellcolor[rgb]{0.48,0.65,1.00}90.7 & \cellcolor[rgb]{0.96,0.97,1.00}86.5 & \cellcolor[rgb]{0.98,0.99,1.00}86.3 & \cellcolor[rgb]{0.96,0.97,1.00}86.5 & \cellcolor[rgb]{0.99,1.00,1.00}86.2 & \cellcolor[rgb]{0.41,0.61,1.00}91.2 & \cellcolor[rgb]{0.40,0.60,1.00}91.3 & \cellcolor[rgb]{0.42,0.61,1.00}91.2 \\
\textbf{Credit\_Approval\_Classification} & \cellcolor[rgb]{1.00,1.00,1.00}62.2 & \cellcolor[rgb]{1.00,0.68,0.68}58.7 & \cellcolor[rgb]{1.00,0.50,0.50}56.7 & \cellcolor[rgb]{1.00,0.80,0.80}60.0 & \cellcolor[rgb]{1.00,0.82,0.82}60.2 & \cellcolor[rgb]{0.78,0.85,1.00}65.3 & \cellcolor[rgb]{0.84,0.90,1.00}64.4 & \cellcolor[rgb]{1.00,0.71,0.71}59.0 & \cellcolor[rgb]{0.99,0.99,1.00}62.3 & \cellcolor[rgb]{0.78,0.85,1.00}65.3 & \cellcolor[rgb]{0.85,0.90,1.00}64.3 & \cellcolor[rgb]{1.00,0.95,0.95}61.6 & \cellcolor[rgb]{0.96,0.98,1.00}62.7 & \cellcolor[rgb]{1.00,0.99,0.99}62.0 & \cellcolor[rgb]{0.94,0.96,1.00}63.1 & \cellcolor[rgb]{0.87,0.91,1.00}64.0 & \cellcolor[rgb]{1.00,0.86,0.86}60.6 & \cellcolor[rgb]{1.00,0.96,0.96}61.7 & \cellcolor[rgb]{0.44,0.62,1.00}70.2 & \cellcolor[rgb]{0.55,0.70,1.00}68.6 & \cellcolor[rgb]{0.52,0.68,1.00}69.1 & \cellcolor[rgb]{0.40,0.60,1.00}70.8 & \cellcolor[rgb]{0.47,0.65,1.00}69.7 & \cellcolor[rgb]{0.40,0.60,1.00}70.8 & \cellcolor[rgb]{0.95,0.97,1.00}62.9 & \cellcolor[rgb]{0.96,0.97,1.00}62.7 & \cellcolor[rgb]{0.63,0.75,1.00}67.5 & \cellcolor[rgb]{0.56,0.71,1.00}68.4 & \cellcolor[rgb]{0.93,0.95,1.00}63.2 & \cellcolor[rgb]{0.83,0.89,1.00}64.6 & \cellcolor[rgb]{0.93,0.95,1.00}63.2 & \cellcolor[rgb]{0.93,0.95,1.00}63.2 & \cellcolor[rgb]{0.54,0.70,1.00}68.7 & \cellcolor[rgb]{0.51,0.67,1.00}69.2 & \cellcolor[rgb]{0.56,0.71,1.00}68.5 \\
\textbf{house\_8L} & \cellcolor[rgb]{1.00,1.00,1.00}80.8 & \cellcolor[rgb]{1.00,0.91,0.91}78.9 & \cellcolor[rgb]{1.00,0.78,0.78}76.2 & \cellcolor[rgb]{1.00,0.62,0.62}72.9 & \cellcolor[rgb]{1.00,0.50,0.50}70.4 & \cellcolor[rgb]{0.96,0.98,1.00}81.2 & \cellcolor[rgb]{0.90,0.94,1.00}81.8 & \cellcolor[rgb]{0.92,0.95,1.00}81.6 & \cellcolor[rgb]{0.90,0.94,1.00}81.8 & \cellcolor[rgb]{0.95,0.97,1.00}81.3 & \cellcolor[rgb]{0.93,0.95,1.00}81.5 & \cellcolor[rgb]{0.97,0.98,1.00}81.1 & \cellcolor[rgb]{0.98,0.99,1.00}80.9 & \cellcolor[rgb]{0.97,0.98,1.00}81.1 & \cellcolor[rgb]{1.00,1.00,1.00}80.8 & \cellcolor[rgb]{1.00,0.96,0.96}79.9 & \cellcolor[rgb]{0.81,0.87,1.00}82.7 & \cellcolor[rgb]{1.00,1.00,1.00}80.7 & \cellcolor[rgb]{0.43,0.62,1.00}86.6 & \cellcolor[rgb]{0.46,0.64,1.00}86.3 & \cellcolor[rgb]{0.55,0.70,1.00}85.4 & \cellcolor[rgb]{0.49,0.66,1.00}86.0 & \cellcolor[rgb]{0.47,0.65,1.00}86.2 & \cellcolor[rgb]{0.49,0.66,1.00}86.0 & \cellcolor[rgb]{0.99,0.99,1.00}80.9 & \cellcolor[rgb]{0.99,0.99,1.00}80.9 & \cellcolor[rgb]{0.48,0.65,1.00}86.1 & \cellcolor[rgb]{0.46,0.64,1.00}86.3 & \cellcolor[rgb]{0.97,0.98,1.00}81.0 & \cellcolor[rgb]{0.97,0.98,1.00}81.0 & \cellcolor[rgb]{0.97,0.98,1.00}81.0 & \cellcolor[rgb]{1.00,1.00,1.00}80.7 & \cellcolor[rgb]{0.44,0.63,1.00}86.5 & \cellcolor[rgb]{0.42,0.61,1.00}86.7 & \cellcolor[rgb]{0.40,0.60,1.00}86.9 \\
\textbf{house\_16H} & \cellcolor[rgb]{1.00,1.00,1.00}80.9 & \cellcolor[rgb]{1.00,0.91,0.91}78.9 & \cellcolor[rgb]{1.00,0.84,0.84}77.2 & \cellcolor[rgb]{1.00,0.62,0.62}72.4 & \cellcolor[rgb]{1.00,0.50,0.50}69.7 & \cellcolor[rgb]{0.98,0.99,1.00}81.1 & \cellcolor[rgb]{0.94,0.96,1.00}81.6 & \cellcolor[rgb]{0.94,0.96,1.00}81.6 & \cellcolor[rgb]{0.93,0.96,1.00}81.6 & \cellcolor[rgb]{0.98,0.99,1.00}81.1 & \cellcolor[rgb]{0.94,0.96,1.00}81.6 & \cellcolor[rgb]{1.00,0.96,0.96}80.0 & \cellcolor[rgb]{1.00,0.98,0.98}80.3 & \cellcolor[rgb]{1.00,1.00,1.00}80.9 & \cellcolor[rgb]{1.00,0.97,0.97}80.2 & \cellcolor[rgb]{1.00,0.94,0.94}79.5 & \cellcolor[rgb]{0.96,0.97,1.00}81.3 & \cellcolor[rgb]{1.00,0.97,0.97}80.2 & \cellcolor[rgb]{0.44,0.63,1.00}87.1 & \cellcolor[rgb]{0.47,0.65,1.00}86.8 & \cellcolor[rgb]{0.55,0.70,1.00}85.9 & \cellcolor[rgb]{0.50,0.66,1.00}86.5 & \cellcolor[rgb]{0.49,0.66,1.00}86.5 & \cellcolor[rgb]{0.50,0.66,1.00}86.5 & \cellcolor[rgb]{1.00,0.94,0.94}79.5 & \cellcolor[rgb]{1.00,0.99,0.99}80.6 & \cellcolor[rgb]{0.49,0.66,1.00}86.6 & \cellcolor[rgb]{0.47,0.65,1.00}86.7 & \cellcolor[rgb]{0.99,0.99,1.00}81.0 & \cellcolor[rgb]{1.00,0.93,0.93}79.4 & \cellcolor[rgb]{0.99,0.99,1.00}81.0 & \cellcolor[rgb]{1.00,0.94,0.94}79.5 & \cellcolor[rgb]{0.46,0.64,1.00}86.9 & \cellcolor[rgb]{0.40,0.60,1.00}87.6 & \cellcolor[rgb]{0.42,0.61,1.00}87.4 \\
\textbf{phoneme} & \cellcolor[rgb]{1.00,1.00,1.00}84.5 & \cellcolor[rgb]{1.00,0.87,0.87}81.1 & \cellcolor[rgb]{1.00,0.90,0.90}81.8 & \cellcolor[rgb]{1.00,0.50,0.50}71.6 & \cellcolor[rgb]{1.00,0.69,0.69}76.5 & \cellcolor[rgb]{1.00,0.98,0.98}83.8 & \cellcolor[rgb]{1.00,0.98,0.98}83.9 & \cellcolor[rgb]{1.00,0.98,0.98}83.9 & \cellcolor[rgb]{1.00,0.98,0.98}83.9 & \cellcolor[rgb]{1.00,0.98,0.98}83.8 & \cellcolor[rgb]{1.00,0.98,0.98}83.9 & \cellcolor[rgb]{1.00,0.97,0.97}83.8 & \cellcolor[rgb]{1.00,0.98,0.98}83.9 & \cellcolor[rgb]{1.00,1.00,1.00}84.5 & \cellcolor[rgb]{1.00,0.99,0.99}84.3 & \cellcolor[rgb]{1.00,0.98,0.98}83.9 & \cellcolor[rgb]{1.00,0.95,0.95}83.2 & \cellcolor[rgb]{1.00,1.00,1.00}84.4 & \cellcolor[rgb]{0.40,0.60,1.00}89.4 & \cellcolor[rgb]{0.49,0.66,1.00}88.7 & \cellcolor[rgb]{0.73,0.82,1.00}86.7 & \cellcolor[rgb]{0.63,0.75,1.00}87.5 & \cellcolor[rgb]{0.59,0.73,1.00}87.8 & \cellcolor[rgb]{0.63,0.75,1.00}87.5 & \cellcolor[rgb]{1.00,0.96,0.96}83.4 & \cellcolor[rgb]{1.00,0.99,0.99}84.2 & \cellcolor[rgb]{0.55,0.70,1.00}88.2 & \cellcolor[rgb]{0.49,0.66,1.00}88.7 & \cellcolor[rgb]{0.92,0.95,1.00}85.1 & \cellcolor[rgb]{1.00,0.97,0.97}83.6 & \cellcolor[rgb]{0.92,0.95,1.00}85.1 & \cellcolor[rgb]{1.00,0.96,0.96}83.4 & \cellcolor[rgb]{0.63,0.75,1.00}87.5 & \cellcolor[rgb]{0.64,0.76,1.00}87.5 & \cellcolor[rgb]{0.92,0.95,1.00}85.1 \\
\textbf{ilpd-numeric} & \cellcolor[rgb]{1.00,1.00,1.00}58.2 & \cellcolor[rgb]{0.99,1.00,1.00}58.3 & \cellcolor[rgb]{0.86,0.91,1.00}60.5 & \cellcolor[rgb]{1.00,0.93,0.93}57.0 & \cellcolor[rgb]{1.00,0.50,0.50}50.4 & \cellcolor[rgb]{1.00,0.98,0.98}57.9 & \cellcolor[rgb]{0.82,0.88,1.00}61.1 & \cellcolor[rgb]{0.88,0.92,1.00}60.2 & \cellcolor[rgb]{0.91,0.94,1.00}59.6 & \cellcolor[rgb]{1.00,1.00,1.00}58.2 & \cellcolor[rgb]{0.68,0.78,1.00}63.5 & \cellcolor[rgb]{0.66,0.77,1.00}63.7 & \cellcolor[rgb]{0.67,0.78,1.00}63.6 & \cellcolor[rgb]{0.75,0.83,1.00}62.3 & \cellcolor[rgb]{0.91,0.94,1.00}59.6 & \cellcolor[rgb]{0.84,0.90,1.00}60.7 & \cellcolor[rgb]{0.88,0.92,1.00}60.1 & \cellcolor[rgb]{0.77,0.85,1.00}62.0 & \cellcolor[rgb]{0.40,0.60,1.00}68.0 & \cellcolor[rgb]{0.69,0.79,1.00}63.3 & \cellcolor[rgb]{0.40,0.60,1.00}68.0 & \cellcolor[rgb]{0.43,0.62,1.00}67.6 & \cellcolor[rgb]{0.40,0.60,1.00}68.0 & \cellcolor[rgb]{0.43,0.62,1.00}67.6 & \cellcolor[rgb]{1.00,0.98,0.98}57.9 & \cellcolor[rgb]{0.77,0.84,1.00}62.0 & \cellcolor[rgb]{0.96,0.97,1.00}58.9 & \cellcolor[rgb]{0.62,0.75,1.00}64.4 & \cellcolor[rgb]{1.00,0.89,0.89}56.5 & \cellcolor[rgb]{0.85,0.90,1.00}60.7 & \cellcolor[rgb]{1.00,0.89,0.89}56.5 & \cellcolor[rgb]{0.72,0.81,1.00}62.8 & \cellcolor[rgb]{0.82,0.88,1.00}61.2 & \cellcolor[rgb]{0.73,0.82,1.00}62.6 & \cellcolor[rgb]{1.00,0.72,0.72}53.9 \\
\textbf{planning-relax} & \cellcolor[rgb]{1.00,1.00,1.00}43.7 & \cellcolor[rgb]{0.74,0.83,1.00}49.1 & \cellcolor[rgb]{0.99,0.99,1.00}44.0 & \cellcolor[rgb]{0.98,0.98,1.00}44.2 & \cellcolor[rgb]{0.77,0.85,1.00}48.5 & \cellcolor[rgb]{0.58,0.72,1.00}52.5 & \cellcolor[rgb]{0.77,0.85,1.00}48.5 & \cellcolor[rgb]{0.95,0.96,1.00}44.9 & \cellcolor[rgb]{0.93,0.96,1.00}45.1 & \cellcolor[rgb]{0.64,0.76,1.00}51.2 & \cellcolor[rgb]{0.81,0.87,1.00}47.7 & \cellcolor[rgb]{0.91,0.94,1.00}45.6 & \cellcolor[rgb]{0.40,0.60,1.00}56.3 & \cellcolor[rgb]{0.58,0.72,1.00}52.5 & \cellcolor[rgb]{0.58,0.72,1.00}52.6 & \cellcolor[rgb]{0.55,0.70,1.00}53.2 & \cellcolor[rgb]{1.00,0.85,0.85}42.9 & \cellcolor[rgb]{0.51,0.68,1.00}53.9 & \cellcolor[rgb]{0.80,0.87,1.00}47.9 & \cellcolor[rgb]{0.83,0.89,1.00}47.3 & \cellcolor[rgb]{0.90,0.93,1.00}45.8 & \cellcolor[rgb]{0.66,0.77,1.00}50.9 & \cellcolor[rgb]{0.55,0.70,1.00}53.1 & \cellcolor[rgb]{0.66,0.77,1.00}50.9 & \cellcolor[rgb]{0.65,0.77,1.00}51.0 & \cellcolor[rgb]{0.49,0.66,1.00}54.4 & \cellcolor[rgb]{0.73,0.82,1.00}49.4 & \cellcolor[rgb]{0.70,0.80,1.00}50.0 & \cellcolor[rgb]{0.78,0.85,1.00}48.4 & \cellcolor[rgb]{0.82,0.88,1.00}47.5 & \cellcolor[rgb]{0.78,0.85,1.00}48.4 & \cellcolor[rgb]{0.79,0.86,1.00}48.2 & \cellcolor[rgb]{0.54,0.70,1.00}53.3 & \cellcolor[rgb]{0.80,0.86,1.00}48.0 & \cellcolor[rgb]{1.00,0.50,0.50}41.1 \\
\textbf{MiniBooNE} & \cellcolor[rgb]{1.00,1.00,1.00}86.8 & \cellcolor[rgb]{1.00,0.96,0.96}86.2 & \cellcolor[rgb]{1.00,0.82,0.82}83.9 & \cellcolor[rgb]{1.00,0.50,0.50}78.9 & \cellcolor[rgb]{1.00,0.68,0.68}81.7 & \cellcolor[rgb]{0.95,0.97,1.00}87.3 & \cellcolor[rgb]{0.99,0.99,1.00}86.9 & \cellcolor[rgb]{1.00,0.94,0.94}85.9 & \cellcolor[rgb]{1.00,0.98,0.98}86.5 & \cellcolor[rgb]{0.96,0.97,1.00}87.3 & \cellcolor[rgb]{0.97,0.98,1.00}87.2 & \cellcolor[rgb]{1.00,0.99,0.99}86.6 & \cellcolor[rgb]{1.00,1.00,1.00}86.8 & \cellcolor[rgb]{1.00,0.96,0.96}86.1 & \cellcolor[rgb]{1.00,1.00,1.00}86.7 & \cellcolor[rgb]{1.00,0.97,0.97}86.3 & \cellcolor[rgb]{1.00,1.00,1.00}86.8 & \cellcolor[rgb]{1.00,1.00,1.00}86.8 & \cellcolor[rgb]{0.45,0.63,1.00}92.5 & \cellcolor[rgb]{0.48,0.65,1.00}92.2 & \cellcolor[rgb]{0.57,0.71,1.00}91.2 & \cellcolor[rgb]{0.53,0.68,1.00}91.7 & \cellcolor[rgb]{0.64,0.76,1.00}90.5 & \cellcolor[rgb]{0.53,0.68,1.00}91.7 & \cellcolor[rgb]{0.68,0.79,1.00}90.1 & \cellcolor[rgb]{0.66,0.78,1.00}90.3 & \cellcolor[rgb]{0.53,0.69,1.00}91.6 & \cellcolor[rgb]{0.50,0.66,1.00}92.0 & \cellcolor[rgb]{0.68,0.79,1.00}90.1 & \cellcolor[rgb]{0.68,0.79,1.00}90.1 & \cellcolor[rgb]{0.68,0.79,1.00}90.1 & \cellcolor[rgb]{1.00,0.99,0.99}86.6 & \cellcolor[rgb]{0.40,0.60,1.00}93.0 & \cellcolor[rgb]{0.43,0.62,1.00}92.7 & \cellcolor[rgb]{0.42,0.61,1.00}92.8 \\
\textbf{machine\_cpu} & \cellcolor[rgb]{1.00,1.00,1.00}89.6 & \cellcolor[rgb]{1.00,0.85,0.85}87.4 & \cellcolor[rgb]{1.00,0.98,0.98}89.3 & \cellcolor[rgb]{1.00,0.50,0.50}82.1 & \cellcolor[rgb]{0.97,0.98,1.00}89.8 & \cellcolor[rgb]{0.99,0.99,1.00}89.7 & \cellcolor[rgb]{1.00,0.97,0.97}89.1 & \cellcolor[rgb]{1.00,0.93,0.93}88.6 & \cellcolor[rgb]{1.00,0.97,0.97}89.1 & \cellcolor[rgb]{0.99,0.99,1.00}89.7 & \cellcolor[rgb]{0.97,0.98,1.00}89.8 & \cellcolor[rgb]{0.96,0.97,1.00}89.9 & \cellcolor[rgb]{0.59,0.73,1.00}92.3 & \cellcolor[rgb]{0.50,0.67,1.00}92.9 & \cellcolor[rgb]{0.59,0.73,1.00}92.3 & \cellcolor[rgb]{0.78,0.85,1.00}91.1 & \cellcolor[rgb]{1.00,0.82,0.82}86.8 & \cellcolor[rgb]{0.52,0.68,1.00}92.8 & \cellcolor[rgb]{0.50,0.67,1.00}92.9 & \cellcolor[rgb]{0.80,0.87,1.00}90.9 & \cellcolor[rgb]{0.64,0.76,1.00}92.0 & \cellcolor[rgb]{0.40,0.60,1.00}93.6 & \cellcolor[rgb]{0.41,0.60,1.00}93.6 & \cellcolor[rgb]{0.40,0.60,1.00}93.6 & \cellcolor[rgb]{1.00,0.98,0.98}89.2 & \cellcolor[rgb]{0.75,0.83,1.00}91.3 & \cellcolor[rgb]{0.83,0.88,1.00}90.8 & \cellcolor[rgb]{0.51,0.67,1.00}92.8 & \cellcolor[rgb]{1.00,1.00,1.00}89.6 & \cellcolor[rgb]{0.72,0.81,1.00}91.5 & \cellcolor[rgb]{1.00,1.00,1.00}89.6 & \cellcolor[rgb]{1.00,1.00,1.00}89.6 & \cellcolor[rgb]{1.00,0.99,0.99}89.4 & \cellcolor[rgb]{0.79,0.86,1.00}91.0 & \cellcolor[rgb]{0.42,0.61,1.00}93.5 \\
\textbf{telco-customer-churn} & \cellcolor[rgb]{1.00,1.00,1.00}64.0 & \cellcolor[rgb]{0.98,0.99,1.00}64.3 & \cellcolor[rgb]{1.00,0.79,0.79}58.7 & \cellcolor[rgb]{1.00,0.88,0.88}61.0 & \cellcolor[rgb]{1.00,0.50,0.50}51.2 & \cellcolor[rgb]{0.86,0.91,1.00}65.9 & \cellcolor[rgb]{0.78,0.85,1.00}67.1 & \cellcolor[rgb]{0.66,0.77,1.00}68.8 & \cellcolor[rgb]{0.78,0.85,1.00}67.2 & \cellcolor[rgb]{0.85,0.90,1.00}66.1 & \cellcolor[rgb]{0.78,0.85,1.00}67.1 & \cellcolor[rgb]{0.92,0.94,1.00}65.2 & \cellcolor[rgb]{0.87,0.91,1.00}65.9 & \cellcolor[rgb]{0.83,0.88,1.00}66.4 & \cellcolor[rgb]{0.85,0.90,1.00}66.2 & \cellcolor[rgb]{0.82,0.88,1.00}66.5 & \cellcolor[rgb]{0.59,0.73,1.00}69.8 & \cellcolor[rgb]{0.83,0.89,1.00}66.3 & \cellcolor[rgb]{0.43,0.62,1.00}72.1 & \cellcolor[rgb]{0.48,0.65,1.00}71.3 & \cellcolor[rgb]{0.46,0.64,1.00}71.5 & \cellcolor[rgb]{0.40,0.60,1.00}72.4 & \cellcolor[rgb]{0.43,0.62,1.00}72.0 & \cellcolor[rgb]{0.40,0.60,1.00}72.4 & \cellcolor[rgb]{0.78,0.85,1.00}67.2 & \cellcolor[rgb]{0.76,0.84,1.00}67.4 & \cellcolor[rgb]{0.48,0.65,1.00}71.3 & \cellcolor[rgb]{0.42,0.61,1.00}72.1 & \cellcolor[rgb]{0.88,0.92,1.00}65.6 & \cellcolor[rgb]{0.81,0.88,1.00}66.6 & \cellcolor[rgb]{0.88,0.92,1.00}65.6 & \cellcolor[rgb]{0.91,0.94,1.00}65.3 & \cellcolor[rgb]{0.51,0.68,1.00}70.8 & \cellcolor[rgb]{0.43,0.62,1.00}72.0 & \cellcolor[rgb]{0.44,0.63,1.00}71.8 \\
\textbf{haberman} & \cellcolor[rgb]{1.00,1.00,1.00}55.9 & \cellcolor[rgb]{1.00,0.57,0.57}49.5 & \cellcolor[rgb]{1.00,0.50,0.50}48.3 & \cellcolor[rgb]{1.00,0.77,0.77}52.5 & \cellcolor[rgb]{1.00,0.95,0.95}55.2 & \cellcolor[rgb]{0.73,0.82,1.00}59.2 & \cellcolor[rgb]{0.45,0.63,1.00}62.7 & \cellcolor[rgb]{0.71,0.81,1.00}59.4 & \cellcolor[rgb]{0.81,0.88,1.00}58.2 & \cellcolor[rgb]{0.58,0.72,1.00}61.1 & \cellcolor[rgb]{0.45,0.63,1.00}62.7 & \cellcolor[rgb]{1.00,1.00,1.00}55.9 & \cellcolor[rgb]{0.82,0.88,1.00}58.1 & \cellcolor[rgb]{0.80,0.87,1.00}58.3 & \cellcolor[rgb]{0.93,0.95,1.00}56.8 & \cellcolor[rgb]{0.96,0.98,1.00}56.3 & \cellcolor[rgb]{0.71,0.81,1.00}59.5 & \cellcolor[rgb]{1.00,0.95,0.95}55.1 & \cellcolor[rgb]{0.68,0.78,1.00}59.9 & \cellcolor[rgb]{0.95,0.97,1.00}56.5 & \cellcolor[rgb]{0.62,0.74,1.00}60.6 & \cellcolor[rgb]{0.47,0.65,1.00}62.4 & \cellcolor[rgb]{0.75,0.84,1.00}58.9 & \cellcolor[rgb]{0.47,0.65,1.00}62.4 & \cellcolor[rgb]{0.78,0.85,1.00}58.6 & \cellcolor[rgb]{0.67,0.78,1.00}59.9 & \cellcolor[rgb]{0.72,0.81,1.00}59.4 & \cellcolor[rgb]{0.40,0.60,1.00}63.3 & \cellcolor[rgb]{1.00,0.98,0.98}55.5 & \cellcolor[rgb]{0.86,0.91,1.00}57.6 & \cellcolor[rgb]{1.00,0.98,0.98}55.5 & \cellcolor[rgb]{0.93,0.95,1.00}56.8 & \cellcolor[rgb]{1.00,0.77,0.77}52.5 & \cellcolor[rgb]{1.00,0.90,0.90}54.4 & \cellcolor[rgb]{0.97,0.98,1.00}56.3 \\
vehicle & \cellcolor[rgb]{1.00,1.00,1.00}95.4 & \cellcolor[rgb]{1.00,0.81,0.81}92.1 & \cellcolor[rgb]{1.00,0.84,0.84}92.6 & \cellcolor[rgb]{1.00,0.50,0.50}86.7 & \cellcolor[rgb]{1.00,0.79,0.79}91.8 & \cellcolor[rgb]{1.00,0.95,0.95}94.6 & \cellcolor[rgb]{0.89,0.92,1.00}96.0 & \cellcolor[rgb]{0.97,0.98,1.00}95.5 & \cellcolor[rgb]{1.00,0.97,0.97}94.9 & \cellcolor[rgb]{1.00,0.95,0.95}94.5 & \cellcolor[rgb]{0.98,0.98,1.00}95.5 & \cellcolor[rgb]{1.00,0.91,0.91}93.9 & \cellcolor[rgb]{1.00,0.91,0.91}93.9 & \cellcolor[rgb]{1.00,1.00,1.00}95.4 & \cellcolor[rgb]{1.00,0.98,0.98}95.1 & \cellcolor[rgb]{0.97,0.98,1.00}95.6 & \cellcolor[rgb]{1.00,0.89,0.89}93.6 & \cellcolor[rgb]{1.00,0.93,0.93}94.1 & \cellcolor[rgb]{0.49,0.66,1.00}98.1 & \cellcolor[rgb]{0.77,0.85,1.00}96.6 & \cellcolor[rgb]{0.67,0.78,1.00}97.1 & \cellcolor[rgb]{0.45,0.64,1.00}98.3 & \cellcolor[rgb]{0.46,0.64,1.00}98.3 & \cellcolor[rgb]{0.45,0.64,1.00}98.3 & \cellcolor[rgb]{1.00,0.95,0.95}94.6 & \cellcolor[rgb]{1.00,0.96,0.96}94.7 & \cellcolor[rgb]{0.43,0.62,1.00}98.4 & \cellcolor[rgb]{0.40,0.60,1.00}98.6 & \cellcolor[rgb]{0.95,0.97,1.00}95.7 & \cellcolor[rgb]{1.00,0.95,0.95}94.6 & \cellcolor[rgb]{0.95,0.97,1.00}95.7 & \cellcolor[rgb]{1.00,0.96,0.96}94.7 & \cellcolor[rgb]{0.52,0.68,1.00}98.0 & \cellcolor[rgb]{0.46,0.64,1.00}98.3 & \cellcolor[rgb]{0.54,0.70,1.00}97.8 \\
cpu & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.92,0.92}95.9 & \cellcolor[rgb]{1.00,0.94,0.94}96.3 & \cellcolor[rgb]{1.00,0.50,0.50}88.0 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{0.99,0.99,1.00}97.5 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.94,0.94}96.3 & \cellcolor[rgb]{0.99,0.99,1.00}97.5 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.94,0.94}96.2 & \cellcolor[rgb]{1.00,0.94,0.94}96.2 & \cellcolor[rgb]{1.00,0.97,0.97}97.0 & \cellcolor[rgb]{1.00,0.94,0.94}96.3 & \cellcolor[rgb]{0.77,0.84,1.00}98.2 & \cellcolor[rgb]{1.00,0.72,0.72}92.1 & \cellcolor[rgb]{1.00,0.87,0.87}95.0 & \cellcolor[rgb]{0.40,0.60,1.00}99.4 & \cellcolor[rgb]{0.79,0.86,1.00}98.1 & \cellcolor[rgb]{1.00,0.98,0.98}97.0 & \cellcolor[rgb]{1.00,0.98,0.98}97.0 & \cellcolor[rgb]{0.59,0.73,1.00}98.8 & \cellcolor[rgb]{1.00,0.98,0.98}97.0 & \cellcolor[rgb]{1.00,0.97,0.97}96.9 & \cellcolor[rgb]{0.99,0.99,1.00}97.5 & \cellcolor[rgb]{0.80,0.86,1.00}98.1 & \cellcolor[rgb]{0.80,0.86,1.00}98.1 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.97,0.97}96.8 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.93,0.93}96.2 & \cellcolor[rgb]{0.97,0.98,1.00}97.6 & \cellcolor[rgb]{0.40,0.60,1.00}99.4 & \cellcolor[rgb]{0.40,0.60,1.00}99.4 \\
ada & \cellcolor[rgb]{1.00,1.00,1.00}72.7 & \cellcolor[rgb]{1.00,0.97,0.97}72.2 & \cellcolor[rgb]{1.00,0.79,0.79}69.1 & \cellcolor[rgb]{1.00,0.54,0.54}64.8 & \cellcolor[rgb]{1.00,0.50,0.50}64.0 & \cellcolor[rgb]{0.90,0.94,1.00}74.1 & \cellcolor[rgb]{0.73,0.82,1.00}76.4 & \cellcolor[rgb]{0.70,0.80,1.00}76.9 & \cellcolor[rgb]{0.76,0.84,1.00}76.1 & \cellcolor[rgb]{0.88,0.92,1.00}74.4 & \cellcolor[rgb]{0.81,0.88,1.00}75.3 & \cellcolor[rgb]{0.93,0.95,1.00}73.8 & \cellcolor[rgb]{0.91,0.94,1.00}74.0 & \cellcolor[rgb]{0.99,0.99,1.00}72.8 & \cellcolor[rgb]{0.98,0.98,1.00}73.1 & \cellcolor[rgb]{1.00,0.99,0.99}72.6 & \cellcolor[rgb]{0.80,0.87,1.00}75.5 & \cellcolor[rgb]{0.91,0.94,1.00}74.0 & \cellcolor[rgb]{0.43,0.62,1.00}80.6 & \cellcolor[rgb]{0.46,0.64,1.00}80.3 & \cellcolor[rgb]{0.58,0.72,1.00}78.6 & \cellcolor[rgb]{0.45,0.63,1.00}80.4 & \cellcolor[rgb]{0.52,0.68,1.00}79.4 & \cellcolor[rgb]{0.45,0.63,1.00}80.4 & \cellcolor[rgb]{0.92,0.95,1.00}73.9 & \cellcolor[rgb]{0.91,0.94,1.00}74.0 & \cellcolor[rgb]{0.44,0.63,1.00}80.5 & \cellcolor[rgb]{0.43,0.62,1.00}80.7 & \cellcolor[rgb]{0.96,0.97,1.00}73.3 & \cellcolor[rgb]{0.94,0.96,1.00}73.6 & \cellcolor[rgb]{0.96,0.97,1.00}73.3 & \cellcolor[rgb]{0.97,0.98,1.00}73.1 & \cellcolor[rgb]{0.43,0.62,1.00}80.7 & \cellcolor[rgb]{0.40,0.60,1.00}81.1 & \cellcolor[rgb]{0.42,0.61,1.00}80.8 \\
adult & \cellcolor[rgb]{1.00,1.00,1.00}75.0 & \cellcolor[rgb]{1.00,0.93,0.93}72.9 & \cellcolor[rgb]{1.00,0.75,0.75}67.1 & \cellcolor[rgb]{1.00,0.73,0.73}66.5 & \cellcolor[rgb]{1.00,0.50,0.50}59.4 & \cellcolor[rgb]{0.93,0.95,1.00}75.8 & \cellcolor[rgb]{0.95,0.97,1.00}75.6 & \cellcolor[rgb]{1.00,0.99,0.99}74.7 & \cellcolor[rgb]{0.96,0.98,1.00}75.4 & \cellcolor[rgb]{0.91,0.94,1.00}76.0 & \cellcolor[rgb]{0.91,0.94,1.00}76.0 & \cellcolor[rgb]{1.00,0.99,0.99}74.8 & \cellcolor[rgb]{1.00,0.99,0.99}74.6 & \cellcolor[rgb]{1.00,0.96,0.96}73.8 & \cellcolor[rgb]{1.00,0.99,0.99}74.6 & \cellcolor[rgb]{1.00,0.97,0.97}74.1 & \cellcolor[rgb]{0.92,0.94,1.00}75.9 & \cellcolor[rgb]{1.00,1.00,1.00}74.9 & \cellcolor[rgb]{0.56,0.71,1.00}80.0 & \cellcolor[rgb]{0.53,0.69,1.00}80.3 & \cellcolor[rgb]{0.72,0.81,1.00}78.2 & \cellcolor[rgb]{0.60,0.73,1.00}79.5 & \cellcolor[rgb]{0.62,0.75,1.00}79.2 & \cellcolor[rgb]{0.60,0.73,1.00}79.5 & \cellcolor[rgb]{0.84,0.89,1.00}76.8 & \cellcolor[rgb]{0.90,0.94,1.00}76.1 & \cellcolor[rgb]{0.59,0.72,1.00}79.6 & \cellcolor[rgb]{0.56,0.71,1.00}79.9 & \cellcolor[rgb]{0.89,0.93,1.00}76.2 & \cellcolor[rgb]{0.87,0.92,1.00}76.4 & \cellcolor[rgb]{0.89,0.93,1.00}76.2 & \cellcolor[rgb]{1.00,1.00,1.00}75.0 & \cellcolor[rgb]{0.40,0.60,1.00}81.7 & \cellcolor[rgb]{0.40,0.60,1.00}81.7 & \cellcolor[rgb]{0.43,0.62,1.00}81.4 \\
blood-transfusion-service-center & \cellcolor[rgb]{1.00,1.00,1.00}57.0 & \cellcolor[rgb]{0.86,0.91,1.00}59.2 & \cellcolor[rgb]{1.00,0.75,0.75}51.8 & \cellcolor[rgb]{1.00,0.84,0.84}53.7 & \cellcolor[rgb]{1.00,0.50,0.50}46.4 & \cellcolor[rgb]{0.89,0.93,1.00}58.7 & \cellcolor[rgb]{0.82,0.88,1.00}59.9 & \cellcolor[rgb]{0.56,0.70,1.00}64.1 & \cellcolor[rgb]{0.82,0.88,1.00}59.8 & \cellcolor[rgb]{0.91,0.94,1.00}58.4 & \cellcolor[rgb]{0.70,0.80,1.00}61.7 & \cellcolor[rgb]{0.99,0.99,1.00}57.2 & \cellcolor[rgb]{0.98,0.98,1.00}57.4 & \cellcolor[rgb]{1.00,0.95,0.95}56.0 & \cellcolor[rgb]{0.87,0.91,1.00}59.1 & \cellcolor[rgb]{1.00,0.99,0.99}56.7 & \cellcolor[rgb]{0.59,0.73,1.00}63.6 & \cellcolor[rgb]{0.89,0.93,1.00}58.7 & \cellcolor[rgb]{0.60,0.73,1.00}63.4 & \cellcolor[rgb]{0.77,0.84,1.00}60.7 & \cellcolor[rgb]{0.68,0.79,1.00}62.1 & \cellcolor[rgb]{0.49,0.66,1.00}65.1 & \cellcolor[rgb]{0.55,0.70,1.00}64.3 & \cellcolor[rgb]{0.49,0.66,1.00}65.1 & \cellcolor[rgb]{0.79,0.86,1.00}60.4 & \cellcolor[rgb]{0.85,0.90,1.00}59.5 & \cellcolor[rgb]{0.59,0.73,1.00}63.5 & \cellcolor[rgb]{0.57,0.72,1.00}63.8 & \cellcolor[rgb]{0.87,0.92,1.00}59.0 & \cellcolor[rgb]{0.86,0.91,1.00}59.3 & \cellcolor[rgb]{0.87,0.92,1.00}59.0 & \cellcolor[rgb]{0.93,0.95,1.00}58.1 & \cellcolor[rgb]{0.78,0.85,1.00}60.5 & \cellcolor[rgb]{0.66,0.78,1.00}62.4 & \cellcolor[rgb]{0.40,0.60,1.00}66.6 \\
default-of-credit-card-clients & \cellcolor[rgb]{1.00,1.00,1.00}61.2 & \cellcolor[rgb]{1.00,0.85,0.85}56.8 & \cellcolor[rgb]{1.00,0.59,0.59}49.1 & \cellcolor[rgb]{1.00,0.77,0.77}54.5 & \cellcolor[rgb]{1.00,0.50,0.50}46.5 & \cellcolor[rgb]{0.96,0.98,1.00}61.7 & \cellcolor[rgb]{0.89,0.93,1.00}62.7 & \cellcolor[rgb]{0.95,0.97,1.00}61.9 & \cellcolor[rgb]{0.86,0.91,1.00}63.2 & \cellcolor[rgb]{0.95,0.96,1.00}62.0 & \cellcolor[rgb]{0.90,0.94,1.00}62.6 & \cellcolor[rgb]{1.00,1.00,1.00}61.2 & \cellcolor[rgb]{1.00,0.95,0.95}59.7 & \cellcolor[rgb]{1.00,0.99,0.99}61.1 & \cellcolor[rgb]{1.00,0.97,0.97}60.4 & \cellcolor[rgb]{1.00,0.96,0.96}59.9 & \cellcolor[rgb]{0.89,0.93,1.00}62.7 & \cellcolor[rgb]{1.00,0.96,0.96}60.1 & \cellcolor[rgb]{0.43,0.62,1.00}69.1 & \cellcolor[rgb]{0.40,0.60,1.00}69.5 & \cellcolor[rgb]{0.53,0.69,1.00}67.6 & \cellcolor[rgb]{0.40,0.60,1.00}69.5 & \cellcolor[rgb]{0.46,0.64,1.00}68.7 & \cellcolor[rgb]{0.40,0.60,1.00}69.5 & \cellcolor[rgb]{0.75,0.83,1.00}64.7 & \cellcolor[rgb]{0.84,0.90,1.00}63.4 & \cellcolor[rgb]{0.56,0.71,1.00}67.3 & \cellcolor[rgb]{0.46,0.64,1.00}68.7 & \cellcolor[rgb]{0.79,0.86,1.00}64.1 & \cellcolor[rgb]{0.79,0.86,1.00}64.2 & \cellcolor[rgb]{0.79,0.86,1.00}64.1 & \cellcolor[rgb]{1.00,0.99,0.99}60.9 & \cellcolor[rgb]{0.53,0.68,1.00}67.7 & \cellcolor[rgb]{0.48,0.65,1.00}68.4 & \cellcolor[rgb]{0.52,0.68,1.00}67.8 \\
Customer\_Churn\_Classification & \cellcolor[rgb]{1.00,1.00,1.00}70.0 & \cellcolor[rgb]{1.00,0.91,0.91}66.4 & \cellcolor[rgb]{1.00,0.50,0.50}49.0 & \cellcolor[rgb]{1.00,0.71,0.71}57.9 & \cellcolor[rgb]{1.00,0.65,0.65}55.2 & \cellcolor[rgb]{0.94,0.96,1.00}70.7 & \cellcolor[rgb]{0.87,0.92,1.00}71.7 & \cellcolor[rgb]{1.00,1.00,1.00}70.0 & \cellcolor[rgb]{0.91,0.94,1.00}71.2 & \cellcolor[rgb]{0.95,0.96,1.00}70.7 & \cellcolor[rgb]{0.86,0.91,1.00}71.8 & \cellcolor[rgb]{1.00,0.99,0.99}69.6 & \cellcolor[rgb]{1.00,1.00,1.00}69.9 & \cellcolor[rgb]{1.00,0.98,0.98}69.3 & \cellcolor[rgb]{1.00,1.00,1.00}70.0 & \cellcolor[rgb]{1.00,0.98,0.98}69.1 & \cellcolor[rgb]{0.81,0.87,1.00}72.5 & \cellcolor[rgb]{0.99,0.99,1.00}70.1 & \cellcolor[rgb]{0.47,0.65,1.00}77.0 & \cellcolor[rgb]{0.43,0.62,1.00}77.6 & \cellcolor[rgb]{0.65,0.76,1.00}74.7 & \cellcolor[rgb]{0.51,0.67,1.00}76.5 & \cellcolor[rgb]{0.68,0.79,1.00}74.2 & \cellcolor[rgb]{0.51,0.67,1.00}76.5 & \cellcolor[rgb]{0.71,0.81,1.00}73.8 & \cellcolor[rgb]{0.70,0.80,1.00}73.9 & \cellcolor[rgb]{0.57,0.71,1.00}75.7 & \cellcolor[rgb]{0.48,0.66,1.00}76.8 & \cellcolor[rgb]{0.75,0.83,1.00}73.3 & \cellcolor[rgb]{0.74,0.83,1.00}73.4 & \cellcolor[rgb]{0.75,0.83,1.00}73.3 & \cellcolor[rgb]{1.00,1.00,1.00}70.0 & \cellcolor[rgb]{0.41,0.60,1.00}77.8 & \cellcolor[rgb]{0.40,0.60,1.00}77.9 & \cellcolor[rgb]{0.42,0.62,1.00}77.6 \\
SPECTF & \cellcolor[rgb]{1.00,1.00,1.00}58.8 & \cellcolor[rgb]{0.99,1.00,1.00}59.0 & \cellcolor[rgb]{0.86,0.91,1.00}62.1 & \cellcolor[rgb]{1.00,0.78,0.78}54.8 & \cellcolor[rgb]{1.00,0.50,0.50}49.7 & \cellcolor[rgb]{0.94,0.96,1.00}60.2 & \cellcolor[rgb]{0.74,0.83,1.00}65.0 & \cellcolor[rgb]{0.82,0.88,1.00}63.1 & \cellcolor[rgb]{0.59,0.73,1.00}68.5 & \cellcolor[rgb]{0.81,0.87,1.00}63.4 & \cellcolor[rgb]{0.54,0.70,1.00}69.6 & \cellcolor[rgb]{0.86,0.91,1.00}62.1 & \cellcolor[rgb]{0.96,0.97,1.00}59.8 & \cellcolor[rgb]{0.86,0.91,1.00}62.1 & \cellcolor[rgb]{0.83,0.89,1.00}62.8 & \cellcolor[rgb]{0.81,0.88,1.00}63.2 & \cellcolor[rgb]{0.79,0.86,1.00}63.8 & \cellcolor[rgb]{0.99,0.99,1.00}59.0 & \cellcolor[rgb]{0.49,0.66,1.00}70.9 & \cellcolor[rgb]{0.52,0.68,1.00}70.2 & \cellcolor[rgb]{0.48,0.66,1.00}71.1 & \cellcolor[rgb]{0.40,0.60,1.00}73.0 & \cellcolor[rgb]{0.51,0.67,1.00}70.5 & \cellcolor[rgb]{0.40,0.60,1.00}73.0 & \cellcolor[rgb]{0.83,0.89,1.00}62.9 & \cellcolor[rgb]{0.65,0.77,1.00}67.1 & \cellcolor[rgb]{0.56,0.71,1.00}69.1 & \cellcolor[rgb]{0.58,0.72,1.00}68.7 & \cellcolor[rgb]{1.00,0.95,0.95}58.0 & \cellcolor[rgb]{0.91,0.94,1.00}61.0 & \cellcolor[rgb]{1.00,0.95,0.95}58.0 & \cellcolor[rgb]{0.85,0.90,1.00}62.4 & \cellcolor[rgb]{0.58,0.72,1.00}68.7 & \cellcolor[rgb]{0.72,0.81,1.00}65.5 & \cellcolor[rgb]{0.82,0.88,1.00}63.2 \\
Medical-Appointment-No-Shows & \cellcolor[rgb]{1.00,1.00,1.00}58.7 & \cellcolor[rgb]{1.00,0.94,0.94}55.6 & \cellcolor[rgb]{1.00,0.50,0.50}34.7 & \cellcolor[rgb]{1.00,0.84,0.84}51.2 & \cellcolor[rgb]{1.00,0.73,0.73}45.7 & \cellcolor[rgb]{1.00,1.00,1.00}58.6 & \cellcolor[rgb]{1.00,0.98,0.98}57.7 & \cellcolor[rgb]{1.00,0.94,0.94}55.7 & \cellcolor[rgb]{1.00,0.96,0.96}56.8 & \cellcolor[rgb]{1.00,1.00,1.00}58.7 & \cellcolor[rgb]{1.00,0.99,0.99}58.1 & \cellcolor[rgb]{1.00,1.00,1.00}58.7 & \cellcolor[rgb]{1.00,0.97,0.97}57.3 & \cellcolor[rgb]{1.00,0.98,0.98}57.8 & \cellcolor[rgb]{1.00,0.98,0.98}57.9 & \cellcolor[rgb]{1.00,0.97,0.97}57.3 & \cellcolor[rgb]{1.00,0.99,0.99}58.4 & \cellcolor[rgb]{1.00,0.98,0.98}57.7 & \cellcolor[rgb]{0.40,0.60,1.00}61.0 & \cellcolor[rgb]{0.48,0.65,1.00}60.7 & \cellcolor[rgb]{1.00,0.99,0.99}58.3 & \cellcolor[rgb]{0.47,0.65,1.00}60.7 & \cellcolor[rgb]{0.51,0.68,1.00}60.5 & \cellcolor[rgb]{0.47,0.65,1.00}60.7 & \cellcolor[rgb]{1.00,0.99,0.99}58.4 & \cellcolor[rgb]{1.00,0.97,0.97}57.5 & \cellcolor[rgb]{1.00,0.98,0.98}57.9 & \cellcolor[rgb]{0.71,0.81,1.00}59.8 & \cellcolor[rgb]{0.98,0.99,1.00}58.8 & \cellcolor[rgb]{1.00,1.00,1.00}58.5 & \cellcolor[rgb]{0.98,0.99,1.00}58.8 & \cellcolor[rgb]{1.00,0.99,0.99}58.5 & \cellcolor[rgb]{1.00,0.81,0.81}49.3 & \cellcolor[rgb]{1.00,0.72,0.72}45.2 & \cellcolor[rgb]{1.00,0.79,0.79}48.6 \\
JapaneseVowels & \cellcolor[rgb]{1.00,1.00,1.00}95.1 & \cellcolor[rgb]{1.00,0.78,0.78}91.5 & \cellcolor[rgb]{1.00,0.81,0.81}91.9 & \cellcolor[rgb]{1.00,0.50,0.50}86.6 & \cellcolor[rgb]{1.00,0.54,0.54}87.3 & \cellcolor[rgb]{1.00,1.00,1.00}95.1 & \cellcolor[rgb]{0.98,0.99,1.00}95.2 & \cellcolor[rgb]{0.97,0.98,1.00}95.3 & \cellcolor[rgb]{0.99,0.99,1.00}95.2 & \cellcolor[rgb]{1.00,1.00,1.00}95.1 & \cellcolor[rgb]{0.99,1.00,1.00}95.2 & \cellcolor[rgb]{1.00,1.00,1.00}95.0 & \cellcolor[rgb]{0.97,0.98,1.00}95.3 & \cellcolor[rgb]{1.00,1.00,1.00}95.1 & \cellcolor[rgb]{1.00,0.97,0.97}94.6 & \cellcolor[rgb]{1.00,0.97,0.97}94.6 & \cellcolor[rgb]{1.00,0.97,0.97}94.6 & \cellcolor[rgb]{1.00,0.98,0.98}94.9 & \cellcolor[rgb]{0.45,0.64,1.00}98.1 & \cellcolor[rgb]{0.60,0.73,1.00}97.3 & \cellcolor[rgb]{0.78,0.86,1.00}96.3 & \cellcolor[rgb]{0.60,0.73,1.00}97.3 & \cellcolor[rgb]{0.47,0.65,1.00}98.0 & \cellcolor[rgb]{0.60,0.73,1.00}97.3 & \cellcolor[rgb]{0.95,0.97,1.00}95.4 & \cellcolor[rgb]{0.97,0.98,1.00}95.3 & \cellcolor[rgb]{0.59,0.72,1.00}97.4 & \cellcolor[rgb]{0.51,0.67,1.00}97.8 & \cellcolor[rgb]{0.96,0.97,1.00}95.3 & \cellcolor[rgb]{0.95,0.96,1.00}95.4 & \cellcolor[rgb]{0.96,0.97,1.00}95.3 & \cellcolor[rgb]{0.96,0.98,1.00}95.3 & \cellcolor[rgb]{0.41,0.61,1.00}98.3 & \cellcolor[rgb]{0.40,0.60,1.00}98.4 & \cellcolor[rgb]{0.55,0.70,1.00}97.6 \\
ibm-employee-attrition & \cellcolor[rgb]{1.00,1.00,1.00}62.2 & \cellcolor[rgb]{1.00,0.85,0.85}54.4 & \cellcolor[rgb]{1.00,0.50,0.50}36.3 & \cellcolor[rgb]{1.00,0.83,0.83}53.3 & \cellcolor[rgb]{1.00,0.66,0.66}44.6 & \cellcolor[rgb]{1.00,0.96,0.96}60.3 & \cellcolor[rgb]{0.94,0.96,1.00}63.2 & \cellcolor[rgb]{0.94,0.96,1.00}63.2 & \cellcolor[rgb]{1.00,0.99,0.99}61.9 & \cellcolor[rgb]{1.00,0.97,0.97}60.7 & \cellcolor[rgb]{0.98,0.99,1.00}62.6 & \cellcolor[rgb]{1.00,0.95,0.95}59.7 & \cellcolor[rgb]{0.91,0.94,1.00}63.8 & \cellcolor[rgb]{0.94,0.96,1.00}63.2 & \cellcolor[rgb]{0.95,0.97,1.00}63.1 & \cellcolor[rgb]{0.97,0.98,1.00}62.7 & \cellcolor[rgb]{1.00,0.94,0.94}58.9 & \cellcolor[rgb]{1.00,0.93,0.93}58.7 & \cellcolor[rgb]{0.40,0.60,1.00}72.5 & \cellcolor[rgb]{0.51,0.67,1.00}70.7 & \cellcolor[rgb]{0.69,0.80,1.00}67.5 & \cellcolor[rgb]{0.50,0.67,1.00}70.8 & \cellcolor[rgb]{0.51,0.67,1.00}70.7 & \cellcolor[rgb]{0.50,0.67,1.00}70.8 & \cellcolor[rgb]{1.00,0.98,0.98}61.2 & \cellcolor[rgb]{0.96,0.97,1.00}63.0 & \cellcolor[rgb]{1.00,0.97,0.97}60.8 & \cellcolor[rgb]{0.89,0.93,1.00}64.1 & \cellcolor[rgb]{1.00,0.98,0.98}61.4 & \cellcolor[rgb]{1.00,0.97,0.97}60.7 & \cellcolor[rgb]{1.00,0.98,0.98}61.4 & \cellcolor[rgb]{1.00,0.93,0.93}58.7 & \cellcolor[rgb]{0.80,0.87,1.00}65.6 & \cellcolor[rgb]{0.78,0.85,1.00}66.1 & \cellcolor[rgb]{0.67,0.78,1.00}67.9 \\
first-order-theorem-proving & \cellcolor[rgb]{1.00,1.00,1.00}45.3 & \cellcolor[rgb]{1.00,0.80,0.80}38.6 & \cellcolor[rgb]{1.00,0.66,0.66}34.2 & \cellcolor[rgb]{1.00,0.77,0.77}37.8 & \cellcolor[rgb]{1.00,0.50,0.50}29.0 & \cellcolor[rgb]{1.00,0.95,0.95}43.6 & \cellcolor[rgb]{1.00,0.89,0.89}41.6 & \cellcolor[rgb]{1.00,0.89,0.89}41.6 & \cellcolor[rgb]{1.00,0.88,0.88}41.4 & \cellcolor[rgb]{1.00,0.95,0.95}43.7 & \cellcolor[rgb]{1.00,0.89,0.89}41.6 & \cellcolor[rgb]{1.00,0.96,0.96}44.1 & \cellcolor[rgb]{1.00,0.99,0.99}45.0 & \cellcolor[rgb]{0.98,0.99,1.00}45.5 & \cellcolor[rgb]{0.98,0.99,1.00}45.5 & \cellcolor[rgb]{1.00,0.98,0.98}44.8 & \cellcolor[rgb]{1.00,0.86,0.86}40.6 & \cellcolor[rgb]{1.00,0.96,0.96}43.9 & \cellcolor[rgb]{0.60,0.74,1.00}49.8 & \cellcolor[rgb]{0.65,0.76,1.00}49.3 & \cellcolor[rgb]{0.68,0.79,1.00}48.8 & \cellcolor[rgb]{0.57,0.71,1.00}50.1 & \cellcolor[rgb]{0.56,0.70,1.00}50.3 & \cellcolor[rgb]{0.57,0.71,1.00}50.1 & \cellcolor[rgb]{0.47,0.65,1.00}51.3 & \cellcolor[rgb]{0.49,0.66,1.00}51.1 & \cellcolor[rgb]{0.42,0.62,1.00}51.8 & \cellcolor[rgb]{0.40,0.60,1.00}52.0 & \cellcolor[rgb]{0.46,0.64,1.00}51.4 & \cellcolor[rgb]{0.46,0.64,1.00}51.3 & \cellcolor[rgb]{0.46,0.64,1.00}51.4 & \cellcolor[rgb]{1.00,0.97,0.97}44.4 & \cellcolor[rgb]{0.54,0.69,1.00}50.4 & \cellcolor[rgb]{0.51,0.67,1.00}50.8 & \cellcolor[rgb]{0.81,0.87,1.00}47.4 \\
user-knowledge & \cellcolor[rgb]{1.00,1.00,1.00}80.1 & \cellcolor[rgb]{1.00,0.81,0.81}74.9 & \cellcolor[rgb]{1.00,0.73,0.73}72.8 & \cellcolor[rgb]{1.00,0.50,0.50}66.4 & \cellcolor[rgb]{1.00,0.70,0.70}72.0 & \cellcolor[rgb]{1.00,0.90,0.90}77.3 & \cellcolor[rgb]{1.00,0.89,0.89}77.2 & \cellcolor[rgb]{1.00,0.89,0.89}77.2 & \cellcolor[rgb]{1.00,0.85,0.85}75.9 & \cellcolor[rgb]{1.00,0.90,0.90}77.3 & \cellcolor[rgb]{1.00,0.89,0.89}77.2 & \cellcolor[rgb]{1.00,0.91,0.91}77.7 & \cellcolor[rgb]{0.69,0.79,1.00}82.9 & \cellcolor[rgb]{1.00,1.00,1.00}80.1 & \cellcolor[rgb]{1.00,0.90,0.90}77.4 & \cellcolor[rgb]{1.00,1.00,1.00}80.1 & \cellcolor[rgb]{1.00,0.80,0.80}74.6 & \cellcolor[rgb]{0.68,0.79,1.00}83.0 & \cellcolor[rgb]{0.46,0.64,1.00}85.1 & \cellcolor[rgb]{0.40,0.60,1.00}85.6 & \cellcolor[rgb]{0.75,0.83,1.00}82.4 & \cellcolor[rgb]{0.67,0.78,1.00}83.1 & \cellcolor[rgb]{0.53,0.69,1.00}84.4 & \cellcolor[rgb]{0.67,0.78,1.00}83.1 & \cellcolor[rgb]{1.00,0.96,0.96}79.0 & \cellcolor[rgb]{0.91,0.94,1.00}80.9 & \cellcolor[rgb]{0.83,0.89,1.00}81.6 & \cellcolor[rgb]{0.88,0.92,1.00}81.2 & \cellcolor[rgb]{1.00,0.85,0.85}76.0 & \cellcolor[rgb]{1.00,0.85,0.85}76.0 & \cellcolor[rgb]{1.00,0.85,0.85}76.0 & \cellcolor[rgb]{1.00,0.93,0.93}78.3 & \cellcolor[rgb]{0.72,0.81,1.00}82.7 & \cellcolor[rgb]{0.69,0.80,1.00}82.9 & \cellcolor[rgb]{0.59,0.72,1.00}83.9 \\
online-shoppers-intention & \cellcolor[rgb]{1.00,1.00,1.00}73.9 & \cellcolor[rgb]{1.00,0.93,0.93}71.0 & \cellcolor[rgb]{1.00,0.50,0.50}54.4 & \cellcolor[rgb]{1.00,0.70,0.70}62.4 & \cellcolor[rgb]{1.00,0.57,0.57}57.1 & \cellcolor[rgb]{0.96,0.97,1.00}74.4 & \cellcolor[rgb]{0.85,0.90,1.00}75.7 & \cellcolor[rgb]{0.90,0.94,1.00}75.0 & \cellcolor[rgb]{0.85,0.90,1.00}75.6 & \cellcolor[rgb]{0.95,0.97,1.00}74.5 & \cellcolor[rgb]{0.85,0.90,1.00}75.6 & \cellcolor[rgb]{0.97,0.98,1.00}74.2 & \cellcolor[rgb]{0.97,0.98,1.00}74.2 & \cellcolor[rgb]{1.00,0.99,0.99}73.7 & \cellcolor[rgb]{0.90,0.93,1.00}75.0 & \cellcolor[rgb]{0.95,0.97,1.00}74.5 & \cellcolor[rgb]{0.93,0.95,1.00}74.8 & \cellcolor[rgb]{0.94,0.96,1.00}74.6 & \cellcolor[rgb]{0.42,0.61,1.00}80.5 & \cellcolor[rgb]{0.40,0.60,1.00}80.7 & \cellcolor[rgb]{0.69,0.79,1.00}77.4 & \cellcolor[rgb]{0.55,0.70,1.00}79.0 & \cellcolor[rgb]{0.58,0.72,1.00}78.7 & \cellcolor[rgb]{0.55,0.70,1.00}79.0 & \cellcolor[rgb]{1.00,0.99,0.99}73.4 & \cellcolor[rgb]{0.91,0.94,1.00}75.0 & \cellcolor[rgb]{0.59,0.72,1.00}78.6 & \cellcolor[rgb]{0.40,0.60,1.00}80.7 & \cellcolor[rgb]{1.00,0.99,0.99}73.4 & \cellcolor[rgb]{1.00,0.99,0.99}73.6 & \cellcolor[rgb]{1.00,0.99,0.99}73.4 & \cellcolor[rgb]{1.00,0.99,0.99}73.6 & \cellcolor[rgb]{0.57,0.71,1.00}78.8 & \cellcolor[rgb]{0.49,0.66,1.00}79.7 & \cellcolor[rgb]{0.52,0.68,1.00}79.3 \\
kc1 & \cellcolor[rgb]{1.00,1.00,1.00}63.4 & \cellcolor[rgb]{1.00,0.95,0.95}60.5 & \cellcolor[rgb]{1.00,0.50,0.50}33.0 & \cellcolor[rgb]{1.00,0.84,0.84}53.9 & \cellcolor[rgb]{1.00,0.67,0.67}43.1 & \cellcolor[rgb]{0.99,0.99,1.00}63.5 & \cellcolor[rgb]{0.81,0.87,1.00}65.0 & \cellcolor[rgb]{0.69,0.79,1.00}66.1 & \cellcolor[rgb]{1.00,0.94,0.94}59.9 & \cellcolor[rgb]{0.96,0.98,1.00}63.7 & \cellcolor[rgb]{0.91,0.94,1.00}64.2 & \cellcolor[rgb]{1.00,0.98,0.98}62.2 & \cellcolor[rgb]{0.66,0.77,1.00}66.3 & \cellcolor[rgb]{0.74,0.82,1.00}65.7 & \cellcolor[rgb]{0.52,0.68,1.00}67.5 & \cellcolor[rgb]{0.77,0.85,1.00}65.3 & \cellcolor[rgb]{1.00,0.98,0.98}62.4 & \cellcolor[rgb]{0.79,0.86,1.00}65.2 & \cellcolor[rgb]{0.46,0.64,1.00}68.1 & \cellcolor[rgb]{0.82,0.88,1.00}65.0 & \cellcolor[rgb]{1.00,0.99,0.99}62.8 & \cellcolor[rgb]{0.67,0.78,1.00}66.2 & \cellcolor[rgb]{0.53,0.68,1.00}67.5 & \cellcolor[rgb]{0.67,0.78,1.00}66.2 & \cellcolor[rgb]{0.53,0.69,1.00}67.4 & \cellcolor[rgb]{0.57,0.71,1.00}67.1 & \cellcolor[rgb]{0.81,0.88,1.00}65.0 & \cellcolor[rgb]{0.40,0.60,1.00}68.5 & \cellcolor[rgb]{0.90,0.94,1.00}64.2 & \cellcolor[rgb]{0.94,0.96,1.00}63.9 & \cellcolor[rgb]{0.90,0.94,1.00}64.2 & \cellcolor[rgb]{1.00,0.96,0.96}61.2 & \cellcolor[rgb]{0.53,0.68,1.00}67.5 & \cellcolor[rgb]{0.58,0.72,1.00}67.0 & \cellcolor[rgb]{0.80,0.87,1.00}65.1 \\
thoracic-surgery & \cellcolor[rgb]{1.00,1.00,1.00}55.2 & \cellcolor[rgb]{1.00,0.71,0.71}45.0 & \cellcolor[rgb]{1.00,0.50,0.50}37.3 & \cellcolor[rgb]{1.00,0.76,0.76}46.6 & \cellcolor[rgb]{1.00,0.66,0.66}43.0 & \cellcolor[rgb]{1.00,0.99,0.99}54.7 & \cellcolor[rgb]{1.00,0.98,0.98}54.6 & \cellcolor[rgb]{1.00,0.86,0.86}50.3 & \cellcolor[rgb]{1.00,0.98,0.98}54.3 & \cellcolor[rgb]{1.00,0.98,0.98}54.4 & \cellcolor[rgb]{0.72,0.81,1.00}57.5 & \cellcolor[rgb]{1.00,0.99,0.99}55.0 & \cellcolor[rgb]{0.72,0.81,1.00}57.5 & \cellcolor[rgb]{0.61,0.74,1.00}58.4 & \cellcolor[rgb]{0.54,0.70,1.00}58.9 & \cellcolor[rgb]{0.69,0.79,1.00}57.7 & \cellcolor[rgb]{1.00,0.87,0.87}50.4 & \cellcolor[rgb]{0.60,0.73,1.00}58.5 & \cellcolor[rgb]{0.71,0.80,1.00}57.6 & \cellcolor[rgb]{0.62,0.75,1.00}58.3 & \cellcolor[rgb]{1.00,0.97,0.97}54.2 & \cellcolor[rgb]{0.87,0.91,1.00}56.2 & \cellcolor[rgb]{0.40,0.60,1.00}60.1 & \cellcolor[rgb]{0.87,0.91,1.00}56.2 & \cellcolor[rgb]{1.00,0.96,0.96}53.7 & \cellcolor[rgb]{0.47,0.65,1.00}59.5 & \cellcolor[rgb]{1.00,0.80,0.80}48.0 & \cellcolor[rgb]{1.00,0.90,0.90}51.6 & \cellcolor[rgb]{1.00,0.99,0.99}54.8 & \cellcolor[rgb]{1.00,0.98,0.98}54.6 & \cellcolor[rgb]{1.00,0.99,0.99}54.8 & \cellcolor[rgb]{1.00,0.97,0.97}54.1 & \cellcolor[rgb]{1.00,0.85,0.85}49.8 & \cellcolor[rgb]{1.00,0.89,0.89}51.3 & \cellcolor[rgb]{1.00,0.74,0.74}46.0 \\
UCI\_churn & \cellcolor[rgb]{1.00,1.00,1.00}82.4 & \cellcolor[rgb]{1.00,0.81,0.81}70.2 & \cellcolor[rgb]{1.00,0.50,0.50}50.0 & \cellcolor[rgb]{1.00,0.65,0.65}59.8 & \cellcolor[rgb]{1.00,0.76,0.76}66.7 & \cellcolor[rgb]{1.00,0.99,0.99}81.9 & \cellcolor[rgb]{0.97,0.98,1.00}82.9 & \cellcolor[rgb]{0.96,0.97,1.00}83.0 & \cellcolor[rgb]{0.97,0.98,1.00}82.9 & \cellcolor[rgb]{1.00,0.99,0.99}82.1 & \cellcolor[rgb]{0.97,0.98,1.00}82.8 & \cellcolor[rgb]{0.98,0.99,1.00}82.7 & \cellcolor[rgb]{1.00,1.00,1.00}82.1 & \cellcolor[rgb]{1.00,1.00,1.00}82.4 & \cellcolor[rgb]{1.00,0.99,0.99}81.9 & \cellcolor[rgb]{1.00,0.99,0.99}81.5 & \cellcolor[rgb]{1.00,0.93,0.93}77.8 & \cellcolor[rgb]{1.00,1.00,1.00}82.2 & \cellcolor[rgb]{0.40,0.60,1.00}91.1 & \cellcolor[rgb]{0.49,0.66,1.00}89.8 & \cellcolor[rgb]{0.85,0.90,1.00}84.6 & \cellcolor[rgb]{0.62,0.75,1.00}87.9 & \cellcolor[rgb]{0.63,0.75,1.00}87.8 & \cellcolor[rgb]{0.62,0.75,1.00}87.9 & \cellcolor[rgb]{0.89,0.93,1.00}84.0 & \cellcolor[rgb]{1.00,0.99,0.99}81.9 & \cellcolor[rgb]{0.52,0.68,1.00}89.3 & \cellcolor[rgb]{0.46,0.64,1.00}90.3 & \cellcolor[rgb]{0.95,0.97,1.00}83.1 & \cellcolor[rgb]{0.96,0.97,1.00}83.0 & \cellcolor[rgb]{0.95,0.97,1.00}83.1 & \cellcolor[rgb]{0.98,0.99,1.00}82.7 & \cellcolor[rgb]{0.45,0.63,1.00}90.4 & \cellcolor[rgb]{0.46,0.64,1.00}90.3 & \cellcolor[rgb]{0.45,0.63,1.00}90.4 \\
arsenic-female-bladder & \cellcolor[rgb]{1.00,1.00,1.00}64.1 & \cellcolor[rgb]{1.00,0.74,0.74}58.8 & \cellcolor[rgb]{1.00,0.65,0.65}56.9 & \cellcolor[rgb]{1.00,0.67,0.67}57.3 & \cellcolor[rgb]{1.00,0.50,0.50}53.7 & \cellcolor[rgb]{0.72,0.81,1.00}65.8 & \cellcolor[rgb]{0.81,0.87,1.00}65.3 & \cellcolor[rgb]{0.57,0.72,1.00}66.8 & \cellcolor[rgb]{0.76,0.84,1.00}65.6 & \cellcolor[rgb]{0.72,0.81,1.00}65.8 & \cellcolor[rgb]{0.84,0.89,1.00}65.1 & \cellcolor[rgb]{1.00,0.80,0.80}60.0 & \cellcolor[rgb]{1.00,0.86,0.86}61.2 & \cellcolor[rgb]{0.86,0.91,1.00}65.0 & \cellcolor[rgb]{1.00,0.87,0.87}61.4 & \cellcolor[rgb]{1.00,0.79,0.79}59.6 & \cellcolor[rgb]{1.00,0.97,0.97}63.5 & \cellcolor[rgb]{1.00,0.88,0.88}61.6 & \cellcolor[rgb]{0.65,0.77,1.00}66.3 & \cellcolor[rgb]{0.73,0.82,1.00}65.8 & \cellcolor[rgb]{1.00,0.90,0.90}61.9 & \cellcolor[rgb]{0.55,0.70,1.00}66.9 & \cellcolor[rgb]{0.50,0.67,1.00}67.2 & \cellcolor[rgb]{0.55,0.70,1.00}66.9 & \cellcolor[rgb]{1.00,0.94,0.94}62.8 & \cellcolor[rgb]{1.00,0.98,0.98}63.7 & \cellcolor[rgb]{1.00,0.88,0.88}61.7 & \cellcolor[rgb]{0.40,0.60,1.00}67.9 & \cellcolor[rgb]{0.65,0.77,1.00}66.3 & \cellcolor[rgb]{1.00,0.85,0.85}60.9 & \cellcolor[rgb]{0.65,0.77,1.00}66.3 & \cellcolor[rgb]{1.00,0.83,0.83}60.5 & \cellcolor[rgb]{0.83,0.89,1.00}65.1 & \cellcolor[rgb]{0.96,0.97,1.00}64.3 & \cellcolor[rgb]{1.00,0.67,0.67}57.3 \\
okcupid\_stem & \cellcolor[rgb]{1.00,1.00,1.00}49.6 & \cellcolor[rgb]{1.00,0.94,0.94}47.1 & \cellcolor[rgb]{1.00,0.50,0.50}28.7 & \cellcolor[rgb]{1.00,0.93,0.93}46.9 & \cellcolor[rgb]{1.00,0.62,0.62}33.8 & \cellcolor[rgb]{0.98,0.98,1.00}49.9 & \cellcolor[rgb]{1.00,0.99,0.99}49.0 & \cellcolor[rgb]{1.00,0.99,0.99}49.0 & \cellcolor[rgb]{0.93,0.95,1.00}50.3 & \cellcolor[rgb]{0.97,0.98,1.00}50.0 & \cellcolor[rgb]{0.89,0.93,1.00}50.7 & \cellcolor[rgb]{1.00,0.99,0.99}49.4 & \cellcolor[rgb]{1.00,1.00,1.00}49.5 & \cellcolor[rgb]{1.00,0.98,0.98}48.8 & \cellcolor[rgb]{0.98,0.99,1.00}49.8 & \cellcolor[rgb]{1.00,0.99,0.99}49.2 & \cellcolor[rgb]{1.00,1.00,1.00}49.6 & \cellcolor[rgb]{0.96,0.98,1.00}50.0 & \cellcolor[rgb]{0.42,0.61,1.00}55.5 & \cellcolor[rgb]{1.00,0.86,0.86}43.8 & \cellcolor[rgb]{0.58,0.72,1.00}53.9 & \cellcolor[rgb]{0.40,0.60,1.00}55.7 & \cellcolor[rgb]{0.44,0.63,1.00}55.3 & \cellcolor[rgb]{0.40,0.60,1.00}55.7 & \cellcolor[rgb]{0.90,0.93,1.00}50.6 & \cellcolor[rgb]{0.82,0.88,1.00}51.4 & \cellcolor[rgb]{0.67,0.78,1.00}52.9 & \cellcolor[rgb]{0.62,0.74,1.00}53.5 & \cellcolor[rgb]{0.98,0.98,1.00}49.8 & \cellcolor[rgb]{0.88,0.92,1.00}50.9 & \cellcolor[rgb]{0.98,0.98,1.00}49.8 & \cellcolor[rgb]{1.00,1.00,1.00}49.6 & \cellcolor[rgb]{0.85,0.90,1.00}51.1 & \cellcolor[rgb]{0.85,0.90,1.00}51.1 & \cellcolor[rgb]{0.83,0.89,1.00}51.3 \\
ecoli & \cellcolor[rgb]{1.00,1.00,1.00}75.9 & \cellcolor[rgb]{1.00,0.63,0.63}69.3 & \cellcolor[rgb]{1.00,0.86,0.86}73.3 & \cellcolor[rgb]{1.00,0.50,0.50}67.0 & \cellcolor[rgb]{1.00,0.67,0.67}70.0 & \cellcolor[rgb]{0.88,0.92,1.00}77.4 & \cellcolor[rgb]{0.83,0.89,1.00}78.0 & \cellcolor[rgb]{0.77,0.85,1.00}78.8 & \cellcolor[rgb]{0.80,0.87,1.00}78.4 & \cellcolor[rgb]{1.00,1.00,1.00}75.9 & \cellcolor[rgb]{0.83,0.89,1.00}78.1 & \cellcolor[rgb]{0.78,0.85,1.00}78.7 & \cellcolor[rgb]{1.00,0.98,0.98}75.6 & \cellcolor[rgb]{1.00,0.96,0.96}75.2 & \cellcolor[rgb]{0.85,0.90,1.00}77.8 & \cellcolor[rgb]{1.00,0.99,0.99}75.7 & \cellcolor[rgb]{1.00,0.87,0.87}73.6 & \cellcolor[rgb]{1.00,0.89,0.89}74.0 & \cellcolor[rgb]{0.56,0.71,1.00}81.6 & \cellcolor[rgb]{0.58,0.72,1.00}81.4 & \cellcolor[rgb]{0.52,0.68,1.00}82.2 & \cellcolor[rgb]{0.42,0.62,1.00}83.4 & \cellcolor[rgb]{0.50,0.66,1.00}82.4 & \cellcolor[rgb]{0.42,0.62,1.00}83.4 & \cellcolor[rgb]{0.94,0.96,1.00}76.6 & \cellcolor[rgb]{0.99,0.99,1.00}76.0 & \cellcolor[rgb]{0.52,0.68,1.00}82.2 & \cellcolor[rgb]{0.70,0.80,1.00}79.8 & \cellcolor[rgb]{0.91,0.94,1.00}77.1 & \cellcolor[rgb]{0.75,0.83,1.00}79.1 & \cellcolor[rgb]{0.91,0.94,1.00}77.1 & \cellcolor[rgb]{0.78,0.85,1.00}78.8 & \cellcolor[rgb]{0.41,0.61,1.00}83.6 & \cellcolor[rgb]{0.53,0.69,1.00}82.0 & \cellcolor[rgb]{0.40,0.60,1.00}83.7 \\
pc4 & \cellcolor[rgb]{1.00,1.00,1.00}70.1 & \cellcolor[rgb]{0.98,0.99,1.00}70.5 & \cellcolor[rgb]{1.00,0.90,0.90}68.5 & \cellcolor[rgb]{1.00,0.50,0.50}61.8 & \cellcolor[rgb]{1.00,0.50,0.50}61.8 & \cellcolor[rgb]{0.82,0.88,1.00}73.6 & \cellcolor[rgb]{0.76,0.84,1.00}74.8 & \cellcolor[rgb]{0.72,0.81,1.00}75.5 & \cellcolor[rgb]{0.69,0.80,1.00}76.0 & \cellcolor[rgb]{0.80,0.87,1.00}73.9 & \cellcolor[rgb]{0.76,0.84,1.00}74.7 & \cellcolor[rgb]{0.84,0.89,1.00}73.2 & \cellcolor[rgb]{0.77,0.84,1.00}74.6 & \cellcolor[rgb]{0.82,0.88,1.00}73.7 & \cellcolor[rgb]{0.81,0.87,1.00}73.7 & \cellcolor[rgb]{0.80,0.87,1.00}73.9 & \cellcolor[rgb]{0.79,0.86,1.00}74.1 & \cellcolor[rgb]{0.85,0.90,1.00}73.1 & \cellcolor[rgb]{0.40,0.60,1.00}81.6 & \cellcolor[rgb]{0.50,0.66,1.00}79.8 & \cellcolor[rgb]{0.82,0.88,1.00}73.7 & \cellcolor[rgb]{0.67,0.78,1.00}76.5 & \cellcolor[rgb]{0.68,0.78,1.00}76.3 & \cellcolor[rgb]{0.67,0.78,1.00}76.5 & \cellcolor[rgb]{0.83,0.89,1.00}73.4 & \cellcolor[rgb]{0.70,0.80,1.00}75.9 & \cellcolor[rgb]{0.74,0.83,1.00}75.1 & \cellcolor[rgb]{0.53,0.69,1.00}79.1 & \cellcolor[rgb]{0.82,0.88,1.00}73.6 & \cellcolor[rgb]{0.78,0.85,1.00}74.4 & \cellcolor[rgb]{0.82,0.88,1.00}73.6 & \cellcolor[rgb]{0.88,0.92,1.00}72.5 & \cellcolor[rgb]{0.70,0.80,1.00}75.9 & \cellcolor[rgb]{0.66,0.77,1.00}76.7 & \cellcolor[rgb]{0.68,0.79,1.00}76.2 \\
bank-marketing & \cellcolor[rgb]{1.00,1.00,1.00}69.0 & \cellcolor[rgb]{1.00,0.93,0.93}64.4 & \cellcolor[rgb]{1.00,0.50,0.50}33.3 & \cellcolor[rgb]{1.00,0.83,0.83}57.1 & \cellcolor[rgb]{1.00,0.76,0.76}52.2 & \cellcolor[rgb]{1.00,1.00,1.00}68.8 & \cellcolor[rgb]{0.77,0.85,1.00}71.3 & \cellcolor[rgb]{0.71,0.80,1.00}72.0 & \cellcolor[rgb]{0.72,0.82,1.00}71.8 & \cellcolor[rgb]{1.00,1.00,1.00}68.8 & \cellcolor[rgb]{0.77,0.84,1.00}71.4 & \cellcolor[rgb]{1.00,0.95,0.95}65.3 & \cellcolor[rgb]{1.00,1.00,1.00}69.0 & \cellcolor[rgb]{1.00,0.99,0.99}68.6 & \cellcolor[rgb]{0.97,0.98,1.00}69.3 & \cellcolor[rgb]{1.00,1.00,1.00}68.9 & \cellcolor[rgb]{0.73,0.82,1.00}71.8 & \cellcolor[rgb]{0.96,0.98,1.00}69.4 & \cellcolor[rgb]{0.40,0.60,1.00}75.1 & \cellcolor[rgb]{0.46,0.64,1.00}74.4 & \cellcolor[rgb]{0.93,0.95,1.00}69.8 & \cellcolor[rgb]{0.57,0.71,1.00}73.4 & \cellcolor[rgb]{0.55,0.70,1.00}73.5 & \cellcolor[rgb]{0.57,0.71,1.00}73.4 & \cellcolor[rgb]{1.00,0.97,0.97}67.2 & \cellcolor[rgb]{1.00,0.99,0.99}68.7 & \cellcolor[rgb]{1.00,0.96,0.96}66.5 & \cellcolor[rgb]{0.89,0.93,1.00}70.1 & \cellcolor[rgb]{0.97,0.98,1.00}69.3 & \cellcolor[rgb]{1.00,0.97,0.97}67.2 & \cellcolor[rgb]{0.97,0.98,1.00}69.3 & \cellcolor[rgb]{1.00,0.98,0.98}68.0 & \cellcolor[rgb]{0.94,0.96,1.00}69.7 & \cellcolor[rgb]{0.80,0.86,1.00}71.1 & \cellcolor[rgb]{0.93,0.95,1.00}69.8 \\
Diabetes-130-Hospitals\_(Fairlearn) & \cellcolor[rgb]{1.00,1.00,1.00}51.0 & \cellcolor[rgb]{1.00,0.89,0.89}43.3 & \cellcolor[rgb]{1.00,0.50,0.50}15.4 & \cellcolor[rgb]{1.00,0.85,0.85}40.4 & \cellcolor[rgb]{1.00,0.73,0.73}31.8 & \cellcolor[rgb]{0.92,0.95,1.00}51.4 & \cellcolor[rgb]{0.96,0.97,1.00}51.2 & \cellcolor[rgb]{1.00,1.00,1.00}50.7 & \cellcolor[rgb]{0.99,0.99,1.00}51.1 & \cellcolor[rgb]{0.96,0.97,1.00}51.2 & \cellcolor[rgb]{0.96,0.97,1.00}51.2 & \cellcolor[rgb]{0.93,0.96,1.00}51.3 & \cellcolor[rgb]{0.97,0.98,1.00}51.2 & \cellcolor[rgb]{0.92,0.95,1.00}51.4 & \cellcolor[rgb]{0.99,0.99,1.00}51.0 & \cellcolor[rgb]{0.97,0.98,1.00}51.2 & \cellcolor[rgb]{1.00,1.00,1.00}50.7 & \cellcolor[rgb]{0.95,0.97,1.00}51.2 & \cellcolor[rgb]{0.97,0.98,1.00}51.1 & \cellcolor[rgb]{0.89,0.93,1.00}51.5 & \cellcolor[rgb]{1.00,0.95,0.95}47.8 & \cellcolor[rgb]{0.40,0.60,1.00}53.7 & \cellcolor[rgb]{0.81,0.88,1.00}51.8 & \cellcolor[rgb]{0.40,0.60,1.00}53.7 & \cellcolor[rgb]{0.99,0.99,1.00}51.1 & \cellcolor[rgb]{0.96,0.97,1.00}51.2 & \cellcolor[rgb]{1.00,0.95,0.95}47.5 & \cellcolor[rgb]{1.00,0.95,0.95}47.7 & \cellcolor[rgb]{0.91,0.94,1.00}51.4 & \cellcolor[rgb]{0.99,0.99,1.00}51.0 & \cellcolor[rgb]{0.91,0.94,1.00}51.4 & \cellcolor[rgb]{0.96,0.97,1.00}51.2 & \cellcolor[rgb]{1.00,0.95,0.95}47.4 & \cellcolor[rgb]{1.00,0.95,0.95}47.1 & \cellcolor[rgb]{1.00,0.95,0.95}47.5 \\
Otto-Group-Product-Classification-Challenge & \cellcolor[rgb]{1.00,1.00,1.00}65.1 & \cellcolor[rgb]{1.00,0.86,0.86}59.1 & \cellcolor[rgb]{1.00,0.56,0.56}46.3 & \cellcolor[rgb]{1.00,0.79,0.79}55.9 & \cellcolor[rgb]{1.00,0.50,0.50}43.6 & \cellcolor[rgb]{0.99,1.00,1.00}65.2 & \cellcolor[rgb]{1.00,0.99,0.99}64.6 & \cellcolor[rgb]{1.00,0.99,0.99}64.6 & \cellcolor[rgb]{0.98,0.99,1.00}65.4 & \cellcolor[rgb]{1.00,0.93,0.93}62.2 & \cellcolor[rgb]{0.99,1.00,1.00}65.2 & \cellcolor[rgb]{1.00,0.99,0.99}64.7 & \cellcolor[rgb]{1.00,0.99,0.99}64.4 & \cellcolor[rgb]{1.00,0.94,0.94}62.4 & \cellcolor[rgb]{1.00,0.97,0.97}63.8 & \cellcolor[rgb]{1.00,0.96,0.96}63.4 & \cellcolor[rgb]{1.00,0.96,0.96}63.4 & \cellcolor[rgb]{1.00,0.99,0.99}64.5 & \cellcolor[rgb]{0.51,0.68,1.00}74.9 & \cellcolor[rgb]{0.50,0.67,1.00}75.2 & \cellcolor[rgb]{0.55,0.70,1.00}74.1 & \cellcolor[rgb]{0.56,0.71,1.00}74.0 & \cellcolor[rgb]{0.43,0.62,1.00}76.5 & \cellcolor[rgb]{0.56,0.71,1.00}74.0 & \cellcolor[rgb]{0.99,0.99,1.00}65.3 & \cellcolor[rgb]{1.00,1.00,1.00}65.1 & \cellcolor[rgb]{0.48,0.65,1.00}75.6 & \cellcolor[rgb]{0.43,0.62,1.00}76.7 & \cellcolor[rgb]{0.97,0.98,1.00}65.7 & \cellcolor[rgb]{0.97,0.98,1.00}65.6 & \cellcolor[rgb]{0.97,0.98,1.00}65.7 & \cellcolor[rgb]{1.00,1.00,1.00}65.1 & \cellcolor[rgb]{0.40,0.60,1.00}77.2 & \cellcolor[rgb]{0.42,0.61,1.00}76.9 & \cellcolor[rgb]{0.59,0.72,1.00}73.5 \\
eucalyptus & \cellcolor[rgb]{1.00,1.00,1.00}75.4 & \cellcolor[rgb]{1.00,0.78,0.78}62.6 & \cellcolor[rgb]{1.00,0.50,0.50}45.6 & \cellcolor[rgb]{1.00,0.60,0.60}51.8 & \cellcolor[rgb]{1.00,0.55,0.55}48.7 & \cellcolor[rgb]{1.00,0.97,0.97}73.8 & \cellcolor[rgb]{1.00,0.95,0.95}72.4 & \cellcolor[rgb]{1.00,0.93,0.93}71.0 & \cellcolor[rgb]{1.00,0.95,0.95}72.4 & \cellcolor[rgb]{1.00,0.97,0.97}73.8 & \cellcolor[rgb]{1.00,0.95,0.95}72.5 & \cellcolor[rgb]{1.00,0.98,0.98}74.0 & \cellcolor[rgb]{1.00,0.99,0.99}74.8 & \cellcolor[rgb]{1.00,0.99,0.99}74.7 & \cellcolor[rgb]{1.00,1.00,1.00}75.1 & \cellcolor[rgb]{1.00,0.98,0.98}74.1 & \cellcolor[rgb]{1.00,0.91,0.91}69.8 & \cellcolor[rgb]{1.00,0.99,0.99}74.5 & \cellcolor[rgb]{0.93,0.95,1.00}76.2 & \cellcolor[rgb]{0.96,0.97,1.00}75.8 & \cellcolor[rgb]{0.98,0.99,1.00}75.6 & \cellcolor[rgb]{0.87,0.91,1.00}76.8 & \cellcolor[rgb]{0.82,0.88,1.00}77.3 & \cellcolor[rgb]{0.87,0.91,1.00}76.8 & \cellcolor[rgb]{1.00,0.99,0.99}74.8 & \cellcolor[rgb]{1.00,0.99,0.99}74.7 & \cellcolor[rgb]{0.55,0.70,1.00}80.2 & \cellcolor[rgb]{0.54,0.70,1.00}80.3 & \cellcolor[rgb]{0.95,0.96,1.00}76.0 & \cellcolor[rgb]{1.00,0.98,0.98}74.0 & \cellcolor[rgb]{0.95,0.96,1.00}76.0 & \cellcolor[rgb]{1.00,0.97,0.97}73.6 & \cellcolor[rgb]{0.40,0.60,1.00}81.8 & \cellcolor[rgb]{0.51,0.68,1.00}80.6 & \cellcolor[rgb]{0.62,0.75,1.00}79.4 \\
pendigits & \cellcolor[rgb]{1.00,1.00,1.00}96.9 & \cellcolor[rgb]{1.00,0.93,0.93}93.4 & \cellcolor[rgb]{1.00,0.90,0.90}91.7 & \cellcolor[rgb]{1.00,0.90,0.90}92.0 & \cellcolor[rgb]{1.00,0.50,0.50}72.0 & \cellcolor[rgb]{0.94,0.96,1.00}97.1 & \cellcolor[rgb]{0.86,0.90,1.00}97.5 & \cellcolor[rgb]{0.88,0.92,1.00}97.4 & \cellcolor[rgb]{0.87,0.91,1.00}97.4 & \cellcolor[rgb]{1.00,1.00,1.00}96.9 & \cellcolor[rgb]{0.91,0.94,1.00}97.3 & \cellcolor[rgb]{0.83,0.89,1.00}97.6 & \cellcolor[rgb]{1.00,1.00,1.00}96.8 & \cellcolor[rgb]{1.00,1.00,1.00}96.8 & \cellcolor[rgb]{1.00,1.00,1.00}96.9 & \cellcolor[rgb]{1.00,1.00,1.00}96.8 & \cellcolor[rgb]{0.98,0.98,1.00}97.0 & \cellcolor[rgb]{1.00,1.00,1.00}96.8 & \cellcolor[rgb]{0.44,0.63,1.00}99.2 & \cellcolor[rgb]{0.69,0.79,1.00}98.2 & \cellcolor[rgb]{1.00,0.98,0.98}95.7 & \cellcolor[rgb]{1.00,1.00,1.00}96.7 & \cellcolor[rgb]{0.46,0.64,1.00}99.1 & \cellcolor[rgb]{1.00,1.00,1.00}96.7 & \cellcolor[rgb]{0.87,0.91,1.00}97.4 & \cellcolor[rgb]{1.00,1.00,1.00}96.8 & \cellcolor[rgb]{0.55,0.70,1.00}98.7 & \cellcolor[rgb]{0.56,0.70,1.00}98.7 & \cellcolor[rgb]{0.92,0.95,1.00}97.2 & \cellcolor[rgb]{0.89,0.93,1.00}97.4 & \cellcolor[rgb]{0.92,0.95,1.00}97.2 & \cellcolor[rgb]{0.90,0.93,1.00}97.3 & \cellcolor[rgb]{0.40,0.60,1.00}99.3 & \cellcolor[rgb]{0.43,0.62,1.00}99.2 & \cellcolor[rgb]{0.42,0.62,1.00}99.2 \\
pc3 & \cellcolor[rgb]{1.00,1.00,1.00}62.0 & \cellcolor[rgb]{1.00,0.83,0.83}55.3 & \cellcolor[rgb]{1.00,0.50,0.50}41.9 & \cellcolor[rgb]{1.00,0.69,0.69}49.5 & \cellcolor[rgb]{1.00,0.67,0.67}48.7 & \cellcolor[rgb]{1.00,0.97,0.97}60.7 & \cellcolor[rgb]{0.81,0.87,1.00}64.3 & \cellcolor[rgb]{0.77,0.85,1.00}64.7 & \cellcolor[rgb]{0.71,0.81,1.00}65.4 & \cellcolor[rgb]{1.00,0.95,0.95}60.1 & \cellcolor[rgb]{0.82,0.88,1.00}64.1 & \cellcolor[rgb]{1.00,0.98,0.98}61.4 & \cellcolor[rgb]{0.95,0.97,1.00}62.6 & \cellcolor[rgb]{0.97,0.98,1.00}62.4 & \cellcolor[rgb]{0.74,0.82,1.00}65.1 & \cellcolor[rgb]{0.97,0.98,1.00}62.4 & \cellcolor[rgb]{0.91,0.94,1.00}63.1 & \cellcolor[rgb]{1.00,0.97,0.97}61.0 & \cellcolor[rgb]{0.40,0.60,1.00}69.0 & \cellcolor[rgb]{0.43,0.62,1.00}68.7 & \cellcolor[rgb]{0.97,0.98,1.00}62.3 & \cellcolor[rgb]{0.64,0.76,1.00}66.2 & \cellcolor[rgb]{0.72,0.81,1.00}65.3 & \cellcolor[rgb]{0.64,0.76,1.00}66.2 & \cellcolor[rgb]{0.59,0.73,1.00}66.7 & \cellcolor[rgb]{0.76,0.84,1.00}64.8 & \cellcolor[rgb]{1.00,0.98,0.98}61.1 & \cellcolor[rgb]{0.64,0.76,1.00}66.2 & \cellcolor[rgb]{0.81,0.87,1.00}64.2 & \cellcolor[rgb]{0.56,0.71,1.00}67.1 & \cellcolor[rgb]{0.81,0.87,1.00}64.2 & \cellcolor[rgb]{0.90,0.93,1.00}63.2 & \cellcolor[rgb]{0.76,0.84,1.00}64.8 & \cellcolor[rgb]{0.89,0.92,1.00}63.4 & \cellcolor[rgb]{1.00,0.98,0.98}61.2 \\
page-blocks-bin & \cellcolor[rgb]{1.00,1.00,1.00}90.0 & \cellcolor[rgb]{1.00,0.89,0.89}84.8 & \cellcolor[rgb]{1.00,0.76,0.76}78.7 & \cellcolor[rgb]{1.00,0.89,0.89}84.7 & \cellcolor[rgb]{1.00,0.50,0.50}66.6 & \cellcolor[rgb]{0.88,0.92,1.00}90.7 & \cellcolor[rgb]{0.71,0.81,1.00}91.6 & \cellcolor[rgb]{0.73,0.82,1.00}91.5 & \cellcolor[rgb]{0.80,0.87,1.00}91.1 & \cellcolor[rgb]{0.85,0.90,1.00}90.8 & \cellcolor[rgb]{0.74,0.83,1.00}91.4 & \cellcolor[rgb]{1.00,0.98,0.98}89.3 & \cellcolor[rgb]{0.97,0.98,1.00}90.1 & \cellcolor[rgb]{1.00,1.00,1.00}90.0 & \cellcolor[rgb]{0.80,0.87,1.00}91.1 & \cellcolor[rgb]{1.00,0.97,0.97}88.8 & \cellcolor[rgb]{0.98,0.99,1.00}90.1 & \cellcolor[rgb]{1.00,0.99,0.99}89.7 & \cellcolor[rgb]{0.42,0.62,1.00}93.2 & \cellcolor[rgb]{0.40,0.60,1.00}93.4 & \cellcolor[rgb]{1.00,0.98,0.98}88.9 & \cellcolor[rgb]{0.84,0.89,1.00}90.9 & \cellcolor[rgb]{0.42,0.61,1.00}93.3 & \cellcolor[rgb]{0.84,0.89,1.00}90.9 & \cellcolor[rgb]{0.55,0.70,1.00}92.5 & \cellcolor[rgb]{0.94,0.96,1.00}90.3 & \cellcolor[rgb]{0.47,0.64,1.00}93.0 & \cellcolor[rgb]{0.41,0.60,1.00}93.3 & \cellcolor[rgb]{0.60,0.73,1.00}92.3 & \cellcolor[rgb]{0.75,0.83,1.00}91.4 & \cellcolor[rgb]{0.60,0.73,1.00}92.3 & \cellcolor[rgb]{1.00,1.00,1.00}89.9 & \cellcolor[rgb]{0.50,0.67,1.00}92.8 & \cellcolor[rgb]{0.56,0.70,1.00}92.5 & \cellcolor[rgb]{0.47,0.64,1.00}93.0 \\
optdigits & \cellcolor[rgb]{1.00,1.00,1.00}91.9 & \cellcolor[rgb]{1.00,0.87,0.87}85.1 & \cellcolor[rgb]{1.00,0.50,0.50}66.0 & \cellcolor[rgb]{1.00,0.77,0.77}80.2 & \cellcolor[rgb]{1.00,0.56,0.56}69.3 & \cellcolor[rgb]{0.97,0.98,1.00}92.3 & \cellcolor[rgb]{0.91,0.94,1.00}92.9 & \cellcolor[rgb]{0.91,0.94,1.00}92.9 & \cellcolor[rgb]{0.90,0.93,1.00}93.1 & \cellcolor[rgb]{0.94,0.96,1.00}92.6 & \cellcolor[rgb]{0.92,0.95,1.00}92.8 & \cellcolor[rgb]{0.80,0.87,1.00}94.1 & \cellcolor[rgb]{0.85,0.90,1.00}93.5 & \cellcolor[rgb]{0.95,0.97,1.00}92.5 & \cellcolor[rgb]{0.89,0.93,1.00}93.1 & \cellcolor[rgb]{0.89,0.93,1.00}93.1 & \cellcolor[rgb]{0.87,0.91,1.00}93.3 & \cellcolor[rgb]{0.87,0.91,1.00}93.3 & \cellcolor[rgb]{0.43,0.62,1.00}98.1 & \cellcolor[rgb]{0.46,0.64,1.00}97.7 & \cellcolor[rgb]{0.52,0.68,1.00}97.1 & \cellcolor[rgb]{0.46,0.64,1.00}97.7 & \cellcolor[rgb]{0.40,0.60,1.00}98.4 & \cellcolor[rgb]{0.46,0.64,1.00}97.7 & \cellcolor[rgb]{0.80,0.87,1.00}94.0 & \cellcolor[rgb]{0.80,0.87,1.00}94.1 & \cellcolor[rgb]{0.55,0.70,1.00}96.8 & \cellcolor[rgb]{0.51,0.68,1.00}97.2 & \cellcolor[rgb]{0.94,0.96,1.00}92.5 & \cellcolor[rgb]{0.73,0.82,1.00}94.8 & \cellcolor[rgb]{0.94,0.96,1.00}92.5 & \cellcolor[rgb]{0.76,0.84,1.00}94.5 & \cellcolor[rgb]{0.43,0.62,1.00}98.1 & \cellcolor[rgb]{0.42,0.62,1.00}98.2 & \cellcolor[rgb]{0.42,0.62,1.00}98.2 \\
mfeat-karhunen & \cellcolor[rgb]{1.00,1.00,1.00}90.2 & \cellcolor[rgb]{1.00,0.75,0.75}80.7 & \cellcolor[rgb]{1.00,0.66,0.66}77.4 & \cellcolor[rgb]{1.00,0.50,0.50}71.6 & \cellcolor[rgb]{1.00,0.66,0.66}77.5 & \cellcolor[rgb]{1.00,1.00,1.00}90.2 & \cellcolor[rgb]{1.00,0.99,0.99}89.6 & \cellcolor[rgb]{1.00,0.99,0.99}89.6 & \cellcolor[rgb]{1.00,0.99,0.99}89.6 & \cellcolor[rgb]{1.00,1.00,1.00}90.2 & \cellcolor[rgb]{1.00,0.99,0.99}89.7 & \cellcolor[rgb]{0.85,0.90,1.00}92.3 & \cellcolor[rgb]{0.81,0.87,1.00}92.9 & \cellcolor[rgb]{0.92,0.95,1.00}91.4 & \cellcolor[rgb]{0.96,0.97,1.00}90.8 & \cellcolor[rgb]{1.00,1.00,1.00}90.1 & \cellcolor[rgb]{0.87,0.91,1.00}92.0 & \cellcolor[rgb]{0.91,0.94,1.00}91.4 & \cellcolor[rgb]{0.45,0.63,1.00}98.0 & \cellcolor[rgb]{0.47,0.65,1.00}97.7 & \cellcolor[rgb]{0.54,0.69,1.00}96.7 & \cellcolor[rgb]{0.52,0.68,1.00}97.1 & \cellcolor[rgb]{0.40,0.60,1.00}98.7 & \cellcolor[rgb]{0.52,0.68,1.00}97.1 & \cellcolor[rgb]{0.81,0.87,1.00}92.9 & \cellcolor[rgb]{0.84,0.89,1.00}92.5 & \cellcolor[rgb]{0.68,0.79,1.00}94.8 & \cellcolor[rgb]{0.57,0.72,1.00}96.3 & \cellcolor[rgb]{1.00,0.99,0.99}89.9 & \cellcolor[rgb]{0.81,0.87,1.00}92.9 & \cellcolor[rgb]{1.00,0.99,0.99}89.9 & \cellcolor[rgb]{0.87,0.91,1.00}92.1 & \cellcolor[rgb]{0.50,0.67,1.00}97.3 & \cellcolor[rgb]{0.46,0.64,1.00}97.9 & \cellcolor[rgb]{0.51,0.68,1.00}97.1 \\
mfeat-fourier & \cellcolor[rgb]{1.00,1.00,1.00}97.2 & \cellcolor[rgb]{1.00,0.93,0.93}94.1 & \cellcolor[rgb]{1.00,0.54,0.54}76.0 & \cellcolor[rgb]{1.00,0.86,0.86}90.7 & \cellcolor[rgb]{1.00,0.50,0.50}74.3 & \cellcolor[rgb]{1.00,1.00,1.00}97.2 & \cellcolor[rgb]{1.00,1.00,1.00}97.2 & \cellcolor[rgb]{1.00,1.00,1.00}97.2 & \cellcolor[rgb]{1.00,1.00,1.00}97.2 & \cellcolor[rgb]{1.00,1.00,1.00}97.2 & \cellcolor[rgb]{1.00,1.00,1.00}97.2 & \cellcolor[rgb]{0.81,0.87,1.00}98.0 & \cellcolor[rgb]{0.80,0.87,1.00}98.1 & \cellcolor[rgb]{0.68,0.79,1.00}98.6 & \cellcolor[rgb]{0.56,0.70,1.00}99.2 & \cellcolor[rgb]{0.56,0.71,1.00}99.2 & \cellcolor[rgb]{0.95,0.97,1.00}97.4 & \cellcolor[rgb]{0.98,0.99,1.00}97.3 & \cellcolor[rgb]{0.43,0.62,1.00}99.7 & \cellcolor[rgb]{0.53,0.69,1.00}99.3 & \cellcolor[rgb]{0.43,0.62,1.00}99.7 & \cellcolor[rgb]{0.46,0.64,1.00}99.6 & \cellcolor[rgb]{0.40,0.60,1.00}99.9 & \cellcolor[rgb]{0.46,0.64,1.00}99.6 & \cellcolor[rgb]{0.74,0.83,1.00}98.4 & \cellcolor[rgb]{0.71,0.81,1.00}98.5 & \cellcolor[rgb]{0.56,0.71,1.00}99.2 & \cellcolor[rgb]{0.46,0.64,1.00}99.6 & \cellcolor[rgb]{0.88,0.92,1.00}97.7 & \cellcolor[rgb]{0.74,0.83,1.00}98.3 & \cellcolor[rgb]{0.88,0.92,1.00}97.7 & \cellcolor[rgb]{0.62,0.75,1.00}98.9 & \cellcolor[rgb]{0.53,0.69,1.00}99.3 & \cellcolor[rgb]{0.46,0.64,1.00}99.6 & \cellcolor[rgb]{0.46,0.64,1.00}99.6 \\
mfeat-zernike & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{1.00,0.79,0.79}87.6 & \cellcolor[rgb]{1.00,0.51,0.51}77.5 & \cellcolor[rgb]{1.00,0.71,0.71}84.9 & \cellcolor[rgb]{1.00,0.50,0.50}77.3 & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{0.96,0.97,1.00}95.4 & \cellcolor[rgb]{0.98,0.98,1.00}95.3 & \cellcolor[rgb]{0.88,0.92,1.00}95.8 & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{0.89,0.93,1.00}95.8 & \cellcolor[rgb]{1.00,0.99,0.99}94.7 & \cellcolor[rgb]{1.00,0.98,0.98}94.6 & \cellcolor[rgb]{1.00,0.96,0.96}93.8 & \cellcolor[rgb]{0.99,0.99,1.00}95.2 & \cellcolor[rgb]{1.00,0.96,0.96}93.8 & \cellcolor[rgb]{1.00,0.99,0.99}94.7 & \cellcolor[rgb]{1.00,0.95,0.95}93.2 & \cellcolor[rgb]{0.60,0.74,1.00}97.3 & \cellcolor[rgb]{0.62,0.75,1.00}97.2 & \cellcolor[rgb]{0.70,0.80,1.00}96.8 & \cellcolor[rgb]{0.62,0.75,1.00}97.2 & \cellcolor[rgb]{0.40,0.60,1.00}98.3 & \cellcolor[rgb]{0.62,0.75,1.00}97.2 & \cellcolor[rgb]{0.91,0.94,1.00}95.7 & \cellcolor[rgb]{1.00,0.99,0.99}94.8 & \cellcolor[rgb]{0.72,0.81,1.00}96.6 & \cellcolor[rgb]{0.52,0.68,1.00}97.7 & \cellcolor[rgb]{1.00,1.00,1.00}95.0 & \cellcolor[rgb]{1.00,0.99,0.99}94.9 & \cellcolor[rgb]{1.00,1.00,1.00}95.0 & \cellcolor[rgb]{1.00,0.99,0.99}94.7 & \cellcolor[rgb]{0.62,0.75,1.00}97.2 & \cellcolor[rgb]{0.57,0.72,1.00}97.4 & \cellcolor[rgb]{0.68,0.79,1.00}96.9 \\
Pulsar-Dataset-HTRU2 & \cellcolor[rgb]{1.00,1.00,1.00}90.7 & \cellcolor[rgb]{1.00,0.84,0.84}79.0 & \cellcolor[rgb]{1.00,0.77,0.77}73.8 & \cellcolor[rgb]{1.00,0.89,0.89}83.0 & \cellcolor[rgb]{1.00,0.50,0.50}54.2 & \cellcolor[rgb]{0.98,0.99,1.00}90.8 & \cellcolor[rgb]{0.91,0.94,1.00}91.2 & \cellcolor[rgb]{0.91,0.94,1.00}91.2 & \cellcolor[rgb]{0.93,0.96,1.00}91.1 & \cellcolor[rgb]{0.97,0.98,1.00}90.9 & \cellcolor[rgb]{1.00,1.00,1.00}90.7 & \cellcolor[rgb]{1.00,0.99,0.99}90.2 & \cellcolor[rgb]{1.00,0.96,0.96}87.6 & \cellcolor[rgb]{1.00,1.00,1.00}90.7 & \cellcolor[rgb]{1.00,1.00,1.00}90.6 & \cellcolor[rgb]{1.00,0.96,0.96}88.0 & \cellcolor[rgb]{1.00,0.96,0.96}87.5 & \cellcolor[rgb]{1.00,0.95,0.95}87.4 & \cellcolor[rgb]{0.40,0.60,1.00}93.9 & \cellcolor[rgb]{0.49,0.66,1.00}93.4 & \cellcolor[rgb]{1.00,1.00,1.00}90.6 & \cellcolor[rgb]{0.77,0.85,1.00}91.9 & \cellcolor[rgb]{0.66,0.78,1.00}92.5 & \cellcolor[rgb]{0.77,0.85,1.00}91.9 & \cellcolor[rgb]{1.00,0.99,0.99}90.2 & \cellcolor[rgb]{1.00,0.94,0.94}86.5 & \cellcolor[rgb]{0.45,0.63,1.00}93.6 & \cellcolor[rgb]{0.43,0.62,1.00}93.7 & \cellcolor[rgb]{0.98,0.98,1.00}90.9 & \cellcolor[rgb]{1.00,0.99,0.99}90.4 & \cellcolor[rgb]{0.98,0.98,1.00}90.9 & \cellcolor[rgb]{1.00,0.99,0.99}90.3 & \cellcolor[rgb]{0.42,0.62,1.00}93.7 & \cellcolor[rgb]{0.42,0.62,1.00}93.7 & \cellcolor[rgb]{0.41,0.61,1.00}93.8 \\
vowel & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.82,0.82}83.2 & \cellcolor[rgb]{1.00,0.50,0.50}60.9 & \cellcolor[rgb]{1.00,0.90,0.90}89.0 & \cellcolor[rgb]{1.00,0.71,0.71}75.2 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{0.85,0.90,1.00}96.6 & \cellcolor[rgb]{0.89,0.93,1.00}96.4 & \cellcolor[rgb]{1.00,0.96,0.96}93.2 & \cellcolor[rgb]{1.00,0.99,0.99}95.4 & \cellcolor[rgb]{0.67,0.78,1.00}97.6 & \cellcolor[rgb]{1.00,0.99,0.99}94.9 & \cellcolor[rgb]{1.00,0.98,0.98}94.4 & \cellcolor[rgb]{1.00,0.99,0.99}95.4 & \cellcolor[rgb]{1.00,0.99,0.99}95.4 & \cellcolor[rgb]{0.52,0.68,1.00}98.4 & \cellcolor[rgb]{1.00,0.99,0.99}94.7 & \cellcolor[rgb]{1.00,0.96,0.96}93.0 & \cellcolor[rgb]{1.00,0.97,0.97}94.0 & \cellcolor[rgb]{0.40,0.60,1.00}99.1 & \cellcolor[rgb]{1.00,0.97,0.97}94.0 & \cellcolor[rgb]{1.00,0.98,0.98}94.5 & \cellcolor[rgb]{0.97,0.98,1.00}95.9 & \cellcolor[rgb]{0.41,0.61,1.00}99.0 & \cellcolor[rgb]{0.41,0.61,1.00}99.1 & \cellcolor[rgb]{1.00,0.99,0.99}95.3 & \cellcolor[rgb]{1.00,0.98,0.98}94.2 & \cellcolor[rgb]{1.00,0.99,0.99}95.3 & \cellcolor[rgb]{1.00,0.97,0.97}93.4 & \cellcolor[rgb]{0.41,0.61,1.00}99.1 & \cellcolor[rgb]{0.64,0.76,1.00}97.8 & \cellcolor[rgb]{0.47,0.65,1.00}98.7 \\
heart-h & \cellcolor[rgb]{1.00,1.00,1.00}35.9 & \cellcolor[rgb]{1.00,0.69,0.69}26.3 & \cellcolor[rgb]{1.00,0.50,0.50}20.2 & \cellcolor[rgb]{1.00,0.91,0.91}33.0 & \cellcolor[rgb]{1.00,0.84,0.84}30.9 & \cellcolor[rgb]{1.00,0.99,0.99}35.6 & \cellcolor[rgb]{1.00,1.00,1.00}35.9 & \cellcolor[rgb]{1.00,1.00,1.00}35.9 & \cellcolor[rgb]{1.00,0.70,0.70}26.6 & \cellcolor[rgb]{1.00,0.99,0.99}35.6 & \cellcolor[rgb]{1.00,1.00,1.00}35.9 & \cellcolor[rgb]{1.00,0.93,0.93}33.8 & \cellcolor[rgb]{1.00,0.87,0.87}32.0 & \cellcolor[rgb]{1.00,0.98,0.98}35.4 & \cellcolor[rgb]{1.00,0.94,0.94}33.9 & \cellcolor[rgb]{1.00,0.94,0.94}34.0 & \cellcolor[rgb]{1.00,0.77,0.77}28.6 & \cellcolor[rgb]{1.00,0.70,0.70}26.6 & \cellcolor[rgb]{0.40,0.60,1.00}41.0 & \cellcolor[rgb]{1.00,1.00,1.00}36.0 & \cellcolor[rgb]{0.91,0.94,1.00}36.7 & \cellcolor[rgb]{0.82,0.88,1.00}37.5 & \cellcolor[rgb]{1.00,0.97,0.97}35.0 & \cellcolor[rgb]{0.82,0.88,1.00}37.5 & \cellcolor[rgb]{1.00,0.87,0.87}32.0 & \cellcolor[rgb]{1.00,0.98,0.98}35.2 & \cellcolor[rgb]{0.64,0.76,1.00}38.9 & \cellcolor[rgb]{0.51,0.68,1.00}40.0 & \cellcolor[rgb]{1.00,0.96,0.96}34.6 & \cellcolor[rgb]{1.00,0.90,0.90}32.8 & \cellcolor[rgb]{1.00,0.96,0.96}34.6 & \cellcolor[rgb]{1.00,0.97,0.97}34.9 & \cellcolor[rgb]{0.65,0.77,1.00}38.9 & \cellcolor[rgb]{1.00,0.96,0.96}34.7 & \cellcolor[rgb]{1.00,1.00,1.00}35.8 \\
pc1 & \cellcolor[rgb]{1.00,1.00,1.00}65.3 & \cellcolor[rgb]{1.00,0.82,0.82}52.7 & \cellcolor[rgb]{1.00,0.50,0.50}30.7 & \cellcolor[rgb]{1.00,0.87,0.87}56.4 & \cellcolor[rgb]{1.00,0.71,0.71}45.5 & \cellcolor[rgb]{1.00,1.00,1.00}65.1 & \cellcolor[rgb]{0.86,0.90,1.00}67.0 & \cellcolor[rgb]{0.87,0.91,1.00}66.8 & \cellcolor[rgb]{0.82,0.88,1.00}67.4 & \cellcolor[rgb]{0.93,0.95,1.00}66.2 & \cellcolor[rgb]{0.79,0.86,1.00}67.7 & \cellcolor[rgb]{0.96,0.97,1.00}65.8 & \cellcolor[rgb]{0.98,0.99,1.00}65.6 & \cellcolor[rgb]{1.00,1.00,1.00}65.3 & \cellcolor[rgb]{0.76,0.84,1.00}68.1 & \cellcolor[rgb]{0.95,0.97,1.00}65.9 & \cellcolor[rgb]{1.00,0.96,0.96}62.3 & \cellcolor[rgb]{1.00,0.99,0.99}64.7 & \cellcolor[rgb]{0.75,0.83,1.00}68.1 & \cellcolor[rgb]{1.00,1.00,1.00}65.1 & \cellcolor[rgb]{1.00,0.90,0.90}58.3 & \cellcolor[rgb]{1.00,0.95,0.95}61.8 & \cellcolor[rgb]{0.40,0.60,1.00}72.1 & \cellcolor[rgb]{1.00,0.95,0.95}61.8 & \cellcolor[rgb]{0.63,0.75,1.00}69.5 & \cellcolor[rgb]{0.92,0.95,1.00}66.3 & \cellcolor[rgb]{1.00,0.98,0.98}64.2 & \cellcolor[rgb]{0.76,0.84,1.00}68.1 & \cellcolor[rgb]{1.00,0.99,0.99}64.9 & \cellcolor[rgb]{0.66,0.77,1.00}69.2 & \cellcolor[rgb]{1.00,0.99,0.99}64.9 & \cellcolor[rgb]{1.00,0.98,0.98}64.2 & \cellcolor[rgb]{0.88,0.92,1.00}66.7 & \cellcolor[rgb]{0.84,0.90,1.00}67.1 & \cellcolor[rgb]{1.00,0.99,0.99}64.8 \\
seismic-bumps & \cellcolor[rgb]{1.00,1.00,1.00}56.0 & \cellcolor[rgb]{1.00,0.89,0.89}46.9 & \cellcolor[rgb]{1.00,0.50,0.50}14.0 & \cellcolor[rgb]{1.00,0.92,0.92}49.2 & \cellcolor[rgb]{1.00,0.69,0.69}30.2 & \cellcolor[rgb]{0.69,0.79,1.00}57.6 & \cellcolor[rgb]{0.52,0.68,1.00}58.4 & \cellcolor[rgb]{0.83,0.88,1.00}56.9 & \cellcolor[rgb]{0.40,0.60,1.00}59.0 & \cellcolor[rgb]{0.64,0.76,1.00}57.8 & \cellcolor[rgb]{0.63,0.76,1.00}57.8 & \cellcolor[rgb]{0.83,0.89,1.00}56.9 & \cellcolor[rgb]{1.00,0.99,0.99}55.5 & \cellcolor[rgb]{0.73,0.82,1.00}57.4 & \cellcolor[rgb]{1.00,0.98,0.98}54.7 & \cellcolor[rgb]{1.00,0.99,0.99}55.5 & \cellcolor[rgb]{0.86,0.91,1.00}56.7 & \cellcolor[rgb]{1.00,0.99,0.99}55.1 & \cellcolor[rgb]{0.51,0.67,1.00}58.5 & \cellcolor[rgb]{1.00,0.98,0.98}54.0 & \cellcolor[rgb]{1.00,0.96,0.96}52.9 & \cellcolor[rgb]{0.57,0.71,1.00}58.2 & \cellcolor[rgb]{0.40,0.60,1.00}59.0 & \cellcolor[rgb]{0.57,0.71,1.00}58.2 & \cellcolor[rgb]{1.00,0.99,0.99}55.3 & \cellcolor[rgb]{0.94,0.96,1.00}56.3 & \cellcolor[rgb]{1.00,0.99,0.99}54.8 & \cellcolor[rgb]{0.64,0.76,1.00}57.8 & \cellcolor[rgb]{1.00,1.00,1.00}56.0 & \cellcolor[rgb]{0.84,0.89,1.00}56.8 & \cellcolor[rgb]{1.00,1.00,1.00}56.0 & \cellcolor[rgb]{1.00,1.00,1.00}56.0 & \cellcolor[rgb]{0.45,0.63,1.00}58.8 & \cellcolor[rgb]{0.95,0.97,1.00}56.2 & \cellcolor[rgb]{1.00,0.96,0.96}52.2 \\
ozone-level-8hr & \cellcolor[rgb]{1.00,1.00,1.00}62.5 & \cellcolor[rgb]{1.00,0.87,0.87}55.0 & \cellcolor[rgb]{1.00,0.70,0.70}44.8 & \cellcolor[rgb]{1.00,0.90,0.90}56.5 & \cellcolor[rgb]{1.00,0.50,0.50}32.8 & \cellcolor[rgb]{1.00,0.98,0.98}61.4 & \cellcolor[rgb]{0.83,0.89,1.00}65.5 & \cellcolor[rgb]{0.83,0.88,1.00}65.6 & \cellcolor[rgb]{0.85,0.90,1.00}65.2 & \cellcolor[rgb]{0.99,0.99,1.00}62.7 & \cellcolor[rgb]{0.88,0.92,1.00}64.7 & \cellcolor[rgb]{1.00,0.96,0.96}60.2 & \cellcolor[rgb]{0.89,0.93,1.00}64.5 & \cellcolor[rgb]{0.90,0.94,1.00}64.2 & \cellcolor[rgb]{0.91,0.94,1.00}64.1 & \cellcolor[rgb]{0.87,0.92,1.00}64.8 & \cellcolor[rgb]{1.00,0.98,0.98}61.6 & \cellcolor[rgb]{0.89,0.93,1.00}64.5 & \cellcolor[rgb]{0.40,0.60,1.00}73.1 & \cellcolor[rgb]{0.41,0.61,1.00}72.9 & \cellcolor[rgb]{1.00,0.99,0.99}62.0 & \cellcolor[rgb]{0.81,0.87,1.00}65.9 & \cellcolor[rgb]{0.67,0.78,1.00}68.3 & \cellcolor[rgb]{0.81,0.87,1.00}65.9 & \cellcolor[rgb]{1.00,1.00,1.00}62.5 & \cellcolor[rgb]{0.83,0.88,1.00}65.6 & \cellcolor[rgb]{1.00,0.96,0.96}60.3 & \cellcolor[rgb]{0.84,0.89,1.00}65.3 & \cellcolor[rgb]{1.00,0.99,0.99}62.0 & \cellcolor[rgb]{1.00,0.98,0.98}61.5 & \cellcolor[rgb]{1.00,0.99,0.99}62.0 & \cellcolor[rgb]{1.00,0.97,0.97}60.5 & \cellcolor[rgb]{0.60,0.73,1.00}69.6 & \cellcolor[rgb]{0.67,0.78,1.00}68.3 & \cellcolor[rgb]{0.89,0.93,1.00}64.4 \\
microaggregation2 & \cellcolor[rgb]{1.00,1.00,1.00}35.5 & \cellcolor[rgb]{1.00,0.85,0.85}30.0 & \cellcolor[rgb]{1.00,0.73,0.73}25.4 & \cellcolor[rgb]{1.00,0.86,0.86}30.2 & \cellcolor[rgb]{1.00,0.50,0.50}16.9 & \cellcolor[rgb]{1.00,0.99,0.99}35.3 & \cellcolor[rgb]{1.00,0.98,0.98}34.8 & \cellcolor[rgb]{1.00,0.98,0.98}34.8 & \cellcolor[rgb]{1.00,0.98,0.98}34.8 & \cellcolor[rgb]{0.99,1.00,1.00}35.6 & \cellcolor[rgb]{1.00,0.98,0.98}34.8 & \cellcolor[rgb]{1.00,0.96,0.96}34.0 & \cellcolor[rgb]{1.00,1.00,1.00}35.4 & \cellcolor[rgb]{0.94,0.96,1.00}36.4 & \cellcolor[rgb]{0.91,0.94,1.00}36.8 & \cellcolor[rgb]{1.00,0.98,0.98}34.7 & \cellcolor[rgb]{1.00,0.95,0.95}33.6 & \cellcolor[rgb]{0.99,0.99,1.00}35.7 & \cellcolor[rgb]{0.71,0.81,1.00}39.7 & \cellcolor[rgb]{1.00,0.97,0.97}34.5 & \cellcolor[rgb]{0.73,0.82,1.00}39.5 & \cellcolor[rgb]{0.59,0.73,1.00}41.4 & \cellcolor[rgb]{0.60,0.73,1.00}41.2 & \cellcolor[rgb]{0.59,0.73,1.00}41.4 & \cellcolor[rgb]{1.00,0.97,0.97}34.5 & \cellcolor[rgb]{1.00,0.99,0.99}35.3 & \cellcolor[rgb]{0.83,0.89,1.00}38.0 & \cellcolor[rgb]{0.40,0.60,1.00}44.1 & \cellcolor[rgb]{0.96,0.98,1.00}36.1 & \cellcolor[rgb]{1.00,0.98,0.98}34.9 & \cellcolor[rgb]{0.96,0.98,1.00}36.1 & \cellcolor[rgb]{1.00,0.98,0.98}34.6 & \cellcolor[rgb]{0.54,0.70,1.00}42.1 & \cellcolor[rgb]{0.53,0.69,1.00}42.3 & \cellcolor[rgb]{0.61,0.74,1.00}41.1 \\
Sick\_numeric & \cellcolor[rgb]{1.00,1.00,1.00}91.1 & \cellcolor[rgb]{1.00,0.86,0.86}79.2 & \cellcolor[rgb]{1.00,0.68,0.68}64.5 & \cellcolor[rgb]{1.00,0.86,0.86}79.6 & \cellcolor[rgb]{1.00,0.50,0.50}49.7 & \cellcolor[rgb]{0.97,0.98,1.00}91.2 & \cellcolor[rgb]{1.00,1.00,1.00}91.0 & \cellcolor[rgb]{0.99,1.00,1.00}91.1 & \cellcolor[rgb]{1.00,0.99,0.99}90.6 & \cellcolor[rgb]{0.99,0.99,1.00}91.1 & \cellcolor[rgb]{1.00,0.99,0.99}90.6 & \cellcolor[rgb]{1.00,1.00,1.00}90.8 & \cellcolor[rgb]{1.00,0.97,0.97}88.9 & \cellcolor[rgb]{1.00,1.00,1.00}91.1 & \cellcolor[rgb]{1.00,0.99,0.99}89.8 & \cellcolor[rgb]{1.00,0.98,0.98}89.2 & \cellcolor[rgb]{1.00,0.93,0.93}85.6 & \cellcolor[rgb]{1.00,0.97,0.97}88.2 & \cellcolor[rgb]{0.40,0.60,1.00}94.1 & \cellcolor[rgb]{0.94,0.96,1.00}91.4 & \cellcolor[rgb]{1.00,0.95,0.95}86.7 & \cellcolor[rgb]{1.00,0.98,0.98}89.6 & \cellcolor[rgb]{1.00,0.99,0.99}90.6 & \cellcolor[rgb]{1.00,0.98,0.98}89.6 & \cellcolor[rgb]{1.00,1.00,1.00}91.1 & \cellcolor[rgb]{1.00,0.97,0.97}88.5 & \cellcolor[rgb]{0.75,0.84,1.00}92.3 & \cellcolor[rgb]{0.80,0.87,1.00}92.1 & \cellcolor[rgb]{1.00,0.99,0.99}90.2 & \cellcolor[rgb]{1.00,0.99,0.99}90.6 & \cellcolor[rgb]{1.00,0.99,0.99}90.2 & \cellcolor[rgb]{0.95,0.96,1.00}91.3 & \cellcolor[rgb]{0.52,0.68,1.00}93.5 & \cellcolor[rgb]{0.60,0.74,1.00}93.1 & \cellcolor[rgb]{0.59,0.73,1.00}93.1 \\
insurance\_company & \cellcolor[rgb]{1.00,1.00,1.00}54.9 & \cellcolor[rgb]{1.00,0.89,0.89}44.8 & \cellcolor[rgb]{1.00,0.50,0.50}10.3 & \cellcolor[rgb]{1.00,0.94,0.94}49.2 & \cellcolor[rgb]{1.00,0.73,0.73}31.1 & \cellcolor[rgb]{1.00,0.99,0.99}54.4 & \cellcolor[rgb]{1.00,1.00,1.00}54.5 & \cellcolor[rgb]{1.00,0.99,0.99}54.1 & \cellcolor[rgb]{1.00,0.99,0.99}54.0 & \cellcolor[rgb]{1.00,1.00,1.00}54.6 & \cellcolor[rgb]{1.00,0.99,0.99}54.4 & \cellcolor[rgb]{1.00,0.99,0.99}53.6 & \cellcolor[rgb]{1.00,0.99,0.99}54.4 & \cellcolor[rgb]{1.00,1.00,1.00}54.9 & \cellcolor[rgb]{1.00,0.99,0.99}54.1 & \cellcolor[rgb]{1.00,1.00,1.00}54.7 & \cellcolor[rgb]{1.00,0.99,0.99}53.7 & \cellcolor[rgb]{1.00,0.98,0.98}53.5 & \cellcolor[rgb]{1.00,1.00,1.00}54.6 & \cellcolor[rgb]{1.00,0.99,0.99}54.0 & \cellcolor[rgb]{1.00,0.95,0.95}50.3 & \cellcolor[rgb]{1.00,1.00,1.00}54.5 & \cellcolor[rgb]{1.00,1.00,1.00}54.8 & \cellcolor[rgb]{1.00,1.00,1.00}54.5 & \cellcolor[rgb]{1.00,1.00,1.00}54.8 & \cellcolor[rgb]{1.00,0.99,0.99}54.0 & \cellcolor[rgb]{1.00,0.98,0.98}53.4 & \cellcolor[rgb]{1.00,0.98,0.98}52.7 & \cellcolor[rgb]{1.00,0.99,0.99}54.1 & \cellcolor[rgb]{1.00,0.99,0.99}54.1 & \cellcolor[rgb]{1.00,0.99,0.99}54.1 & \cellcolor[rgb]{1.00,0.98,0.98}53.5 & \cellcolor[rgb]{1.00,0.98,0.98}53.5 & \cellcolor[rgb]{1.00,0.96,0.96}51.4 & \cellcolor[rgb]{1.00,0.96,0.96}51.1 \\
wilt & \cellcolor[rgb]{1.00,1.00,1.00}88.6 & \cellcolor[rgb]{1.00,0.79,0.79}74.1 & \cellcolor[rgb]{1.00,0.74,0.74}71.1 & \cellcolor[rgb]{1.00,0.93,0.93}83.5 & \cellcolor[rgb]{1.00,0.50,0.50}54.5 & \cellcolor[rgb]{0.88,0.92,1.00}89.6 & \cellcolor[rgb]{0.84,0.89,1.00}90.0 & \cellcolor[rgb]{0.85,0.90,1.00}89.8 & \cellcolor[rgb]{0.84,0.89,1.00}90.0 & \cellcolor[rgb]{0.88,0.92,1.00}89.6 & \cellcolor[rgb]{0.80,0.86,1.00}90.3 & \cellcolor[rgb]{0.97,0.98,1.00}88.8 & \cellcolor[rgb]{0.87,0.92,1.00}89.7 & \cellcolor[rgb]{0.77,0.84,1.00}90.6 & \cellcolor[rgb]{0.86,0.90,1.00}89.8 & \cellcolor[rgb]{0.78,0.86,1.00}90.4 & \cellcolor[rgb]{1.00,0.99,0.99}87.7 & \cellcolor[rgb]{0.86,0.91,1.00}89.8 & \cellcolor[rgb]{0.48,0.66,1.00}92.9 & \cellcolor[rgb]{0.53,0.69,1.00}92.5 & \cellcolor[rgb]{1.00,0.94,0.94}84.2 & \cellcolor[rgb]{1.00,0.98,0.98}87.2 & \cellcolor[rgb]{0.41,0.60,1.00}93.6 & \cellcolor[rgb]{1.00,0.98,0.98}87.2 & \cellcolor[rgb]{1.00,0.99,0.99}88.3 & \cellcolor[rgb]{0.84,0.89,1.00}90.0 & \cellcolor[rgb]{0.58,0.72,1.00}92.2 & \cellcolor[rgb]{0.40,0.60,1.00}93.6 & \cellcolor[rgb]{1.00,1.00,1.00}88.5 & \cellcolor[rgb]{0.90,0.93,1.00}89.4 & \cellcolor[rgb]{1.00,1.00,1.00}88.5 & \cellcolor[rgb]{0.94,0.96,1.00}89.2 & \cellcolor[rgb]{0.51,0.67,1.00}92.7 & \cellcolor[rgb]{0.60,0.74,1.00}91.9 & \cellcolor[rgb]{0.69,0.79,1.00}91.2 \\
Click\_prediction\_small & \cellcolor[rgb]{1.00,1.00,1.00}52.9 & \cellcolor[rgb]{1.00,0.85,0.85}41.1 & \cellcolor[rgb]{1.00,0.50,0.50}13.1 & \cellcolor[rgb]{1.00,0.89,0.89}43.9 & \cellcolor[rgb]{1.00,0.53,0.53}15.9 & \cellcolor[rgb]{1.00,1.00,1.00}52.9 & \cellcolor[rgb]{0.55,0.70,1.00}53.4 & \cellcolor[rgb]{0.44,0.63,1.00}53.6 & \cellcolor[rgb]{0.40,0.60,1.00}53.6 & \cellcolor[rgb]{1.00,1.00,1.00}52.9 & \cellcolor[rgb]{0.48,0.65,1.00}53.5 & \cellcolor[rgb]{1.00,1.00,1.00}52.7 & \cellcolor[rgb]{1.00,0.98,0.98}51.0 & \cellcolor[rgb]{1.00,0.99,0.99}52.2 & \cellcolor[rgb]{1.00,0.99,0.99}52.4 & \cellcolor[rgb]{1.00,0.98,0.98}51.0 & \cellcolor[rgb]{1.00,0.98,0.98}51.4 & \cellcolor[rgb]{1.00,0.98,0.98}51.2 & \cellcolor[rgb]{1.00,0.98,0.98}51.3 & \cellcolor[rgb]{1.00,1.00,1.00}52.9 & \cellcolor[rgb]{1.00,0.92,0.92}46.4 & \cellcolor[rgb]{1.00,1.00,1.00}52.8 & \cellcolor[rgb]{1.00,0.97,0.97}50.8 & \cellcolor[rgb]{1.00,1.00,1.00}52.8 & \cellcolor[rgb]{1.00,1.00,1.00}52.8 & \cellcolor[rgb]{1.00,0.98,0.98}51.4 & \cellcolor[rgb]{1.00,0.98,0.98}51.4 & \cellcolor[rgb]{1.00,0.99,0.99}52.3 & \cellcolor[rgb]{1.00,1.00,1.00}52.9 & \cellcolor[rgb]{1.00,1.00,1.00}52.8 & \cellcolor[rgb]{1.00,1.00,1.00}52.9 & \cellcolor[rgb]{1.00,1.00,1.00}52.8 & \cellcolor[rgb]{1.00,0.98,0.98}51.1 & \cellcolor[rgb]{1.00,0.97,0.97}50.5 & \cellcolor[rgb]{1.00,0.98,0.98}51.0 \\
jannis & \cellcolor[rgb]{1.00,1.00,1.00}44.4 & \cellcolor[rgb]{1.00,0.87,0.87}39.5 & \cellcolor[rgb]{1.00,0.50,0.50}24.6 & \cellcolor[rgb]{1.00,0.76,0.76}35.0 & \cellcolor[rgb]{1.00,0.67,0.67}31.5 & \cellcolor[rgb]{0.97,0.98,1.00}45.1 & \cellcolor[rgb]{0.94,0.96,1.00}45.6 & \cellcolor[rgb]{1.00,0.90,0.90}40.5 & \cellcolor[rgb]{1.00,0.99,0.99}44.0 & \cellcolor[rgb]{0.97,0.98,1.00}45.1 & \cellcolor[rgb]{0.86,0.91,1.00}47.1 & \cellcolor[rgb]{0.98,0.99,1.00}44.7 & \cellcolor[rgb]{0.99,0.99,1.00}44.6 & \cellcolor[rgb]{0.99,1.00,1.00}44.6 & \cellcolor[rgb]{0.95,0.97,1.00}45.4 & \cellcolor[rgb]{1.00,0.99,0.99}44.1 & \cellcolor[rgb]{1.00,0.92,0.92}41.4 & \cellcolor[rgb]{0.99,1.00,1.00}44.6 & \cellcolor[rgb]{0.65,0.77,1.00}51.1 & \cellcolor[rgb]{1.00,0.97,0.97}43.1 & \cellcolor[rgb]{0.64,0.76,1.00}51.5 & \cellcolor[rgb]{0.52,0.68,1.00}53.7 & \cellcolor[rgb]{0.79,0.86,1.00}48.6 & \cellcolor[rgb]{0.52,0.68,1.00}53.7 & \cellcolor[rgb]{0.94,0.96,1.00}45.6 & \cellcolor[rgb]{0.94,0.96,1.00}45.6 & \cellcolor[rgb]{0.53,0.68,1.00}53.6 & \cellcolor[rgb]{0.42,0.61,1.00}55.6 & \cellcolor[rgb]{0.97,0.98,1.00}45.0 & \cellcolor[rgb]{0.95,0.97,1.00}45.4 & \cellcolor[rgb]{0.97,0.98,1.00}45.0 & \cellcolor[rgb]{0.97,0.98,1.00}44.9 & \cellcolor[rgb]{0.42,0.62,1.00}55.6 & \cellcolor[rgb]{0.40,0.60,1.00}56.0 & \cellcolor[rgb]{0.49,0.66,1.00}54.3 \\
letter & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{1.00,0.80,0.80}80.9 & \cellcolor[rgb]{1.00,0.60,0.60}66.0 & \cellcolor[rgb]{1.00,0.88,0.88}87.2 & \cellcolor[rgb]{1.00,0.50,0.50}59.0 & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{0.98,0.99,1.00}95.9 & \cellcolor[rgb]{0.92,0.95,1.00}96.2 & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{1.00,1.00,1.00}95.8 & \cellcolor[rgb]{0.96,0.97,1.00}96.0 & \cellcolor[rgb]{1.00,0.99,0.99}95.1 & \cellcolor[rgb]{1.00,0.98,0.98}94.6 & \cellcolor[rgb]{1.00,0.99,0.99}95.1 & \cellcolor[rgb]{0.40,0.60,1.00}98.8 & \cellcolor[rgb]{0.46,0.64,1.00}98.5 & \cellcolor[rgb]{1.00,0.94,0.94}91.2 & \cellcolor[rgb]{0.71,0.81,1.00}97.3 & \cellcolor[rgb]{0.44,0.62,1.00}98.6 & \cellcolor[rgb]{0.71,0.81,1.00}97.3 & \cellcolor[rgb]{0.90,0.94,1.00}96.3 & \cellcolor[rgb]{1.00,1.00,1.00}95.6 & \cellcolor[rgb]{0.63,0.75,1.00}97.6 & \cellcolor[rgb]{0.62,0.74,1.00}97.7 & \cellcolor[rgb]{0.95,0.97,1.00}96.1 & \cellcolor[rgb]{0.93,0.95,1.00}96.2 & \cellcolor[rgb]{0.95,0.97,1.00}96.1 & \cellcolor[rgb]{0.92,0.95,1.00}96.2 & \cellcolor[rgb]{0.46,0.64,1.00}98.5 & \cellcolor[rgb]{0.44,0.62,1.00}98.6 & \cellcolor[rgb]{0.65,0.77,1.00}97.6 \\
walking-activity & \cellcolor[rgb]{1.00,1.00,1.00}53.6 & \cellcolor[rgb]{1.00,0.89,0.89}47.4 & \cellcolor[rgb]{1.00,0.83,0.83}44.1 & \cellcolor[rgb]{1.00,0.86,0.86}45.9 & \cellcolor[rgb]{1.00,0.50,0.50}25.4 & \cellcolor[rgb]{1.00,0.99,0.99}53.2 & \cellcolor[rgb]{0.93,0.95,1.00}54.5 & \cellcolor[rgb]{0.93,0.95,1.00}54.5 & \cellcolor[rgb]{0.99,1.00,1.00}53.7 & \cellcolor[rgb]{1.00,0.99,0.99}53.2 & \cellcolor[rgb]{0.93,0.95,1.00}54.5 & \cellcolor[rgb]{1.00,1.00,1.00}53.4 & \cellcolor[rgb]{1.00,0.99,0.99}53.0 & \cellcolor[rgb]{0.99,0.99,1.00}53.8 & \cellcolor[rgb]{0.97,0.98,1.00}54.0 & \cellcolor[rgb]{1.00,1.00,1.00}53.6 & \cellcolor[rgb]{0.99,0.99,1.00}53.8 & \cellcolor[rgb]{1.00,0.99,0.99}53.2 & \cellcolor[rgb]{0.69,0.80,1.00}57.6 & \cellcolor[rgb]{1.00,0.95,0.95}50.9 & \cellcolor[rgb]{0.75,0.83,1.00}56.9 & \cellcolor[rgb]{0.65,0.77,1.00}58.2 & \cellcolor[rgb]{0.68,0.79,1.00}57.8 & \cellcolor[rgb]{0.65,0.77,1.00}58.2 & \cellcolor[rgb]{0.97,0.98,1.00}54.0 & \cellcolor[rgb]{1.00,0.99,0.99}53.3 & \cellcolor[rgb]{0.40,0.60,1.00}61.4 & \cellcolor[rgb]{0.43,0.62,1.00}61.0 & \cellcolor[rgb]{0.97,0.98,1.00}54.0 & \cellcolor[rgb]{0.98,0.99,1.00}53.9 & \cellcolor[rgb]{0.97,0.98,1.00}54.0 & \cellcolor[rgb]{1.00,1.00,1.00}53.7 & \cellcolor[rgb]{0.48,0.65,1.00}60.4 & \cellcolor[rgb]{1.00,0.95,0.95}50.8 & \cellcolor[rgb]{0.84,0.90,1.00}55.6 \\
helena & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{1.00,0.85,0.85}8.7 & \cellcolor[rgb]{1.00,0.77,0.77}7.2 & \cellcolor[rgb]{1.00,0.98,0.98}11.1 & \cellcolor[rgb]{1.00,0.69,0.69}5.6 & \cellcolor[rgb]{1.00,0.99,0.99}11.4 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{1.00,0.99,0.99}11.4 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{0.99,0.99,1.00}11.7 & \cellcolor[rgb]{0.96,0.98,1.00}12.3 & \cellcolor[rgb]{0.92,0.95,1.00}13.2 & \cellcolor[rgb]{0.92,0.95,1.00}13.1 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{0.98,0.98,1.00}12.0 & \cellcolor[rgb]{0.97,0.98,1.00}12.2 & \cellcolor[rgb]{0.70,0.80,1.00}17.4 & \cellcolor[rgb]{0.76,0.84,1.00}16.2 & \cellcolor[rgb]{0.64,0.76,1.00}18.6 & \cellcolor[rgb]{0.58,0.72,1.00}19.7 & \cellcolor[rgb]{0.59,0.73,1.00}19.5 & \cellcolor[rgb]{0.58,0.72,1.00}19.7 & \cellcolor[rgb]{0.97,0.98,1.00}12.1 & \cellcolor[rgb]{0.92,0.95,1.00}13.0 & \cellcolor[rgb]{0.47,0.65,1.00}21.8 & \cellcolor[rgb]{0.40,0.60,1.00}23.1 & \cellcolor[rgb]{0.96,0.97,1.00}12.4 & \cellcolor[rgb]{0.97,0.98,1.00}12.2 & \cellcolor[rgb]{0.96,0.97,1.00}12.4 & \cellcolor[rgb]{0.99,1.00,1.00}11.7 & \cellcolor[rgb]{0.50,0.67,1.00}21.2 & \cellcolor[rgb]{1.00,0.50,0.50}2.0 & \cellcolor[rgb]{0.60,0.73,1.00}19.2 \\
mammography & \cellcolor[rgb]{1.00,1.00,1.00}79.6 & \cellcolor[rgb]{1.00,0.79,0.79}58.6 & \cellcolor[rgb]{1.00,0.60,0.60}39.7 & \cellcolor[rgb]{1.00,0.65,0.65}44.4 & \cellcolor[rgb]{1.00,0.50,0.50}29.2 & \cellcolor[rgb]{0.94,0.96,1.00}80.2 & \cellcolor[rgb]{0.88,0.92,1.00}80.7 & \cellcolor[rgb]{0.81,0.87,1.00}81.4 & \cellcolor[rgb]{0.90,0.93,1.00}80.6 & \cellcolor[rgb]{0.93,0.95,1.00}80.3 & \cellcolor[rgb]{0.94,0.96,1.00}80.2 & \cellcolor[rgb]{1.00,0.99,0.99}78.8 & \cellcolor[rgb]{1.00,0.97,0.97}76.6 & \cellcolor[rgb]{1.00,1.00,1.00}79.5 & \cellcolor[rgb]{1.00,1.00,1.00}79.1 & \cellcolor[rgb]{1.00,0.96,0.96}75.5 & \cellcolor[rgb]{1.00,0.95,0.95}74.7 & \cellcolor[rgb]{1.00,0.95,0.95}74.9 & \cellcolor[rgb]{0.40,0.60,1.00}85.5 & \cellcolor[rgb]{1.00,0.96,0.96}75.2 & \cellcolor[rgb]{1.00,0.88,0.88}67.1 & \cellcolor[rgb]{1.00,0.92,0.92}71.3 & \cellcolor[rgb]{1.00,0.92,0.92}71.5 & \cellcolor[rgb]{1.00,0.92,0.92}71.3 & \cellcolor[rgb]{0.91,0.94,1.00}80.5 & \cellcolor[rgb]{1.00,1.00,1.00}79.2 & \cellcolor[rgb]{0.88,0.92,1.00}80.8 & \cellcolor[rgb]{0.48,0.66,1.00}84.7 & \cellcolor[rgb]{0.94,0.96,1.00}80.2 & \cellcolor[rgb]{0.90,0.94,1.00}80.5 & \cellcolor[rgb]{0.94,0.96,1.00}80.2 & \cellcolor[rgb]{1.00,0.99,0.99}78.4 & \cellcolor[rgb]{0.51,0.68,1.00}84.4 & \cellcolor[rgb]{0.58,0.72,1.00}83.7 & \cellcolor[rgb]{0.55,0.70,1.00}84.0 \\
dis & \cellcolor[rgb]{1.00,1.00,1.00}73.9 & \cellcolor[rgb]{1.00,0.82,0.82}53.8 & \cellcolor[rgb]{1.00,0.50,0.50}17.6 & \cellcolor[rgb]{1.00,0.93,0.93}65.9 & \cellcolor[rgb]{1.00,0.71,0.71}41.2 & \cellcolor[rgb]{0.85,0.90,1.00}75.9 & \cellcolor[rgb]{0.56,0.70,1.00}79.5 & \cellcolor[rgb]{0.66,0.77,1.00}78.2 & \cellcolor[rgb]{0.51,0.67,1.00}80.1 & \cellcolor[rgb]{0.85,0.90,1.00}75.9 & \cellcolor[rgb]{0.59,0.73,1.00}79.1 & \cellcolor[rgb]{0.86,0.90,1.00}75.7 & \cellcolor[rgb]{0.91,0.94,1.00}75.1 & \cellcolor[rgb]{1.00,1.00,1.00}73.7 & \cellcolor[rgb]{0.95,0.96,1.00}74.6 & \cellcolor[rgb]{1.00,0.98,0.98}72.1 & \cellcolor[rgb]{1.00,1.00,1.00}73.8 & \cellcolor[rgb]{1.00,0.95,0.95}68.0 & \cellcolor[rgb]{0.52,0.68,1.00}80.0 & \cellcolor[rgb]{0.63,0.76,1.00}78.5 & \cellcolor[rgb]{1.00,0.87,0.87}59.1 & \cellcolor[rgb]{1.00,0.90,0.90}62.3 & \cellcolor[rgb]{1.00,0.99,0.99}72.3 & \cellcolor[rgb]{1.00,0.90,0.90}62.3 & \cellcolor[rgb]{0.79,0.86,1.00}76.5 & \cellcolor[rgb]{1.00,1.00,1.00}73.4 & \cellcolor[rgb]{0.75,0.83,1.00}77.1 & \cellcolor[rgb]{0.72,0.82,1.00}77.4 & \cellcolor[rgb]{0.89,0.93,1.00}75.3 & \cellcolor[rgb]{0.75,0.83,1.00}77.1 & \cellcolor[rgb]{0.89,0.93,1.00}75.3 & \cellcolor[rgb]{0.99,0.99,1.00}74.0 & \cellcolor[rgb]{0.47,0.65,1.00}80.6 & \cellcolor[rgb]{0.40,0.60,1.00}81.5 & \cellcolor[rgb]{0.69,0.79,1.00}77.9 \\
Satellite & \cellcolor[rgb]{1.00,1.00,1.00}83.0 & \cellcolor[rgb]{1.00,0.75,0.75}56.9 & \cellcolor[rgb]{1.00,0.75,0.75}56.7 & \cellcolor[rgb]{1.00,0.90,0.90}73.0 & \cellcolor[rgb]{1.00,0.50,0.50}31.3 & \cellcolor[rgb]{0.94,0.96,1.00}83.6 & \cellcolor[rgb]{0.91,0.94,1.00}83.9 & \cellcolor[rgb]{0.91,0.94,1.00}83.9 & \cellcolor[rgb]{0.90,0.94,1.00}83.9 & \cellcolor[rgb]{0.94,0.96,1.00}83.6 & \cellcolor[rgb]{0.97,0.98,1.00}83.3 & \cellcolor[rgb]{1.00,0.97,0.97}79.6 & \cellcolor[rgb]{1.00,0.96,0.96}78.4 & \cellcolor[rgb]{1.00,1.00,1.00}83.0 & \cellcolor[rgb]{1.00,0.99,0.99}82.3 & \cellcolor[rgb]{1.00,0.95,0.95}77.6 & \cellcolor[rgb]{1.00,0.92,0.92}75.1 & \cellcolor[rgb]{1.00,0.96,0.96}78.4 & \cellcolor[rgb]{0.54,0.69,1.00}87.3 & \cellcolor[rgb]{0.97,0.98,1.00}83.3 & \cellcolor[rgb]{1.00,0.80,0.80}62.4 & \cellcolor[rgb]{1.00,0.86,0.86}68.5 & \cellcolor[rgb]{0.86,0.90,1.00}84.3 & \cellcolor[rgb]{1.00,0.86,0.86}68.5 & \cellcolor[rgb]{1.00,0.96,0.96}78.9 & \cellcolor[rgb]{1.00,0.96,0.96}79.1 & \cellcolor[rgb]{0.74,0.83,1.00}85.4 & \cellcolor[rgb]{0.56,0.71,1.00}87.1 & \cellcolor[rgb]{0.88,0.92,1.00}84.1 & \cellcolor[rgb]{1.00,0.98,0.98}81.4 & \cellcolor[rgb]{0.88,0.92,1.00}84.1 & \cellcolor[rgb]{1.00,0.97,0.97}80.0 & \cellcolor[rgb]{0.47,0.65,1.00}87.9 & \cellcolor[rgb]{0.40,0.60,1.00}88.6 & \cellcolor[rgb]{0.53,0.68,1.00}87.4 \\
Employee-Turnover-at-TECHCO & \cellcolor[rgb]{1.00,1.00,1.00}53.8 & \cellcolor[rgb]{1.00,0.76,0.76}40.1 & \cellcolor[rgb]{1.00,0.50,0.50}25.8 & \cellcolor[rgb]{0.51,0.68,1.00}54.8 & \cellcolor[rgb]{1.00,0.67,0.67}35.5 & \cellcolor[rgb]{1.00,0.99,0.99}53.4 & \cellcolor[rgb]{1.00,1.00,1.00}53.7 & \cellcolor[rgb]{1.00,0.99,0.99}53.4 & \cellcolor[rgb]{1.00,0.99,0.99}53.3 & \cellcolor[rgb]{0.98,0.99,1.00}53.8 & \cellcolor[rgb]{1.00,0.99,0.99}53.5 & \cellcolor[rgb]{1.00,0.98,0.98}52.6 & \cellcolor[rgb]{0.81,0.87,1.00}54.2 & \cellcolor[rgb]{0.40,0.60,1.00}55.0 & \cellcolor[rgb]{0.47,0.65,1.00}54.9 & \cellcolor[rgb]{0.82,0.88,1.00}54.1 & \cellcolor[rgb]{1.00,0.99,0.99}53.2 & \cellcolor[rgb]{0.94,0.96,1.00}53.9 & \cellcolor[rgb]{1.00,0.98,0.98}52.8 & \cellcolor[rgb]{1.00,0.97,0.97}51.9 & \cellcolor[rgb]{1.00,0.82,0.82}43.4 & \cellcolor[rgb]{1.00,0.93,0.93}49.8 & \cellcolor[rgb]{1.00,0.92,0.92}49.2 & \cellcolor[rgb]{1.00,0.93,0.93}49.8 & \cellcolor[rgb]{1.00,0.99,0.99}53.1 & \cellcolor[rgb]{0.95,0.97,1.00}53.9 & \cellcolor[rgb]{1.00,0.96,0.96}51.4 & \cellcolor[rgb]{1.00,0.98,0.98}52.5 & \cellcolor[rgb]{1.00,1.00,1.00}53.6 & \cellcolor[rgb]{1.00,0.99,0.99}53.3 & \cellcolor[rgb]{1.00,1.00,1.00}53.6 & \cellcolor[rgb]{1.00,1.00,1.00}53.5 & \cellcolor[rgb]{1.00,0.97,0.97}51.9 & \cellcolor[rgb]{1.00,0.97,0.97}52.1 & \cellcolor[rgb]{1.00,0.95,0.95}51.1 \\
page-blocks & \cellcolor[rgb]{1.00,1.00,1.00}79.0 & \cellcolor[rgb]{1.00,0.78,0.78}62.2 & \cellcolor[rgb]{1.00,0.64,0.64}52.3 & \cellcolor[rgb]{1.00,0.90,0.90}71.8 & \cellcolor[rgb]{1.00,0.50,0.50}41.5 & \cellcolor[rgb]{0.66,0.77,1.00}83.2 & \cellcolor[rgb]{0.50,0.67,1.00}85.2 & \cellcolor[rgb]{0.55,0.70,1.00}84.6 & \cellcolor[rgb]{0.60,0.73,1.00}84.0 & \cellcolor[rgb]{0.66,0.77,1.00}83.2 & \cellcolor[rgb]{0.64,0.76,1.00}83.5 & \cellcolor[rgb]{0.88,0.92,1.00}80.5 & \cellcolor[rgb]{0.81,0.87,1.00}81.4 & \cellcolor[rgb]{0.73,0.82,1.00}82.4 & \cellcolor[rgb]{0.70,0.80,1.00}82.7 & \cellcolor[rgb]{1.00,0.99,0.99}78.4 & \cellcolor[rgb]{1.00,0.98,0.98}77.2 & \cellcolor[rgb]{0.96,0.98,1.00}79.5 & \cellcolor[rgb]{0.91,0.94,1.00}80.2 & \cellcolor[rgb]{1.00,0.94,0.94}74.8 & \cellcolor[rgb]{1.00,0.84,0.84}67.1 & \cellcolor[rgb]{1.00,0.86,0.86}68.1 & \cellcolor[rgb]{1.00,0.96,0.96}75.9 & \cellcolor[rgb]{1.00,0.86,0.86}68.1 & \cellcolor[rgb]{0.68,0.79,1.00}83.0 & \cellcolor[rgb]{0.76,0.84,1.00}82.0 & \cellcolor[rgb]{0.63,0.75,1.00}83.6 & \cellcolor[rgb]{0.54,0.70,1.00}84.7 & \cellcolor[rgb]{0.80,0.87,1.00}81.5 & \cellcolor[rgb]{0.66,0.77,1.00}83.3 & \cellcolor[rgb]{0.80,0.87,1.00}81.5 & \cellcolor[rgb]{0.83,0.89,1.00}81.1 & \cellcolor[rgb]{0.40,0.60,1.00}86.5 & \cellcolor[rgb]{0.51,0.67,1.00}85.1 & \cellcolor[rgb]{0.42,0.61,1.00}86.2 \\
allbp & \cellcolor[rgb]{1.00,1.00,1.00}66.2 & \cellcolor[rgb]{1.00,0.71,0.71}41.7 & \cellcolor[rgb]{1.00,0.50,0.50}23.5 & \cellcolor[rgb]{1.00,0.94,0.94}61.2 & \cellcolor[rgb]{1.00,0.55,0.55}27.6 & \cellcolor[rgb]{1.00,1.00,1.00}66.1 & \cellcolor[rgb]{1.00,0.93,0.93}60.3 & \cellcolor[rgb]{1.00,0.94,0.94}61.2 & \cellcolor[rgb]{1.00,0.93,0.93}60.1 & \cellcolor[rgb]{1.00,1.00,1.00}66.1 & \cellcolor[rgb]{1.00,0.97,0.97}63.3 & \cellcolor[rgb]{1.00,0.98,0.98}64.8 & \cellcolor[rgb]{1.00,1.00,1.00}66.1 & \cellcolor[rgb]{1.00,1.00,1.00}66.2 & \cellcolor[rgb]{1.00,0.94,0.94}60.8 & \cellcolor[rgb]{1.00,0.97,0.97}64.0 & \cellcolor[rgb]{0.94,0.96,1.00}66.7 & \cellcolor[rgb]{1.00,0.98,0.98}64.7 & \cellcolor[rgb]{1.00,0.86,0.86}54.1 & \cellcolor[rgb]{1.00,0.62,0.62}33.7 & \cellcolor[rgb]{1.00,0.82,0.82}50.7 & \cellcolor[rgb]{1.00,0.84,0.84}52.9 & \cellcolor[rgb]{1.00,0.99,0.99}65.4 & \cellcolor[rgb]{1.00,0.84,0.84}52.9 & \cellcolor[rgb]{1.00,1.00,1.00}66.2 & \cellcolor[rgb]{0.98,0.99,1.00}66.4 & \cellcolor[rgb]{1.00,0.98,0.98}64.7 & \cellcolor[rgb]{1.00,0.99,0.99}65.4 & \cellcolor[rgb]{1.00,1.00,1.00}66.3 & \cellcolor[rgb]{1.00,0.99,0.99}65.7 & \cellcolor[rgb]{1.00,1.00,1.00}66.3 & \cellcolor[rgb]{0.92,0.94,1.00}67.0 & \cellcolor[rgb]{0.40,0.60,1.00}71.5 & \cellcolor[rgb]{0.99,0.99,1.00}66.3 & \cellcolor[rgb]{0.45,0.63,1.00}71.0 \\
CreditCardFraudDetection & \cellcolor[rgb]{1.00,1.00,1.00}87.8 & \cellcolor[rgb]{1.00,0.71,0.71}49.0 & \cellcolor[rgb]{1.00,0.61,0.61}35.7 & \cellcolor[rgb]{1.00,0.95,0.95}81.6 & \cellcolor[rgb]{1.00,0.50,0.50}20.2 & \cellcolor[rgb]{1.00,1.00,1.00}87.8 & \cellcolor[rgb]{1.00,1.00,1.00}87.8 & \cellcolor[rgb]{1.00,0.99,0.99}86.7 & \cellcolor[rgb]{1.00,1.00,1.00}87.4 & \cellcolor[rgb]{0.98,0.99,1.00}88.1 & \cellcolor[rgb]{1.00,1.00,1.00}87.5 & \cellcolor[rgb]{0.96,0.97,1.00}88.3 & \cellcolor[rgb]{1.00,0.91,0.91}76.2 & \cellcolor[rgb]{1.00,0.99,0.99}86.4 & \cellcolor[rgb]{1.00,0.99,0.99}87.1 & \cellcolor[rgb]{1.00,0.91,0.91}75.3 & \cellcolor[rgb]{1.00,0.91,0.91}75.3 & \cellcolor[rgb]{1.00,0.91,0.91}76.2 & \cellcolor[rgb]{0.40,0.60,1.00}93.9 & \cellcolor[rgb]{0.85,0.90,1.00}89.3 & \cellcolor[rgb]{1.00,0.76,0.76}55.3 & \cellcolor[rgb]{1.00,0.77,0.77}57.3 & \cellcolor[rgb]{1.00,0.82,0.82}63.8 & \cellcolor[rgb]{1.00,0.77,0.77}57.3 & \cellcolor[rgb]{0.97,0.98,1.00}88.2 & \cellcolor[rgb]{1.00,0.92,0.92}76.6 & \cellcolor[rgb]{0.56,0.71,1.00}92.3 & \cellcolor[rgb]{0.53,0.69,1.00}92.6 & \cellcolor[rgb]{0.90,0.94,1.00}88.8 & \cellcolor[rgb]{0.95,0.97,1.00}88.4 & \cellcolor[rgb]{0.90,0.94,1.00}88.8 & \cellcolor[rgb]{1.00,1.00,1.00}87.7 & \cellcolor[rgb]{0.42,0.62,1.00}93.7 & \cellcolor[rgb]{1.00,0.85,0.85}66.9 & \cellcolor[rgb]{0.49,0.66,1.00}93.1 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccc|cccccc|ccccc|cc|cccccc|cccc|cccc|ccc@{}}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Base}} & \multicolumn{4}{c|}{\textbf{Undersample}} & \multicolumn{6}{c|}{\textbf{Cleaning}} & \multicolumn{5}{c|}{\textbf{Oversample}} & \multicolumn{2}{c|}{\textbf{Hybrid}} & \multicolumn{6}{c|}{\textbf{Undersample Ensemble}} & \multicolumn{4}{c|}{\textbf{Oversample Ensemble}} & \multicolumn{4}{c|}{\textbf{Cost-Sensitive}} & \multicolumn{3}{c}{\textbf{GBDTs}} \\
 &  & \textbf{\small{RUS}} & \textbf{\small{CC}} & \textbf{\small{IHT}} & \textbf{\small{NM}} & \textbf{\small{TL}} & \textbf{\small{ENN}} & \textbf{\small{RENN}} & \textbf{\small{AKNN}} & \textbf{\small{OSS}} & \textbf{\small{NCR}} & \textbf{\small{ROS}} & \textbf{\small{SMT}} & \textbf{\small{BSMT}} & \textbf{\small{SSMT}} & \textbf{\small{ASYN}} & \textbf{\small{SENN}} & \textbf{\small{STom}} & \textbf{\small{SPE}} & \textbf{\small{BC}} & \textbf{\small{BRF}} & \textbf{\small{EE}} & \textbf{\small{UBS}} & \textbf{\small{UBA}} & \textbf{\small{OBS}} & \textbf{\small{SMBS}} & \textbf{\small{OBA}} & \textbf{\small{SMBA}} & \textbf{\small{AdaC}} & \textbf{\small{AdaBS}} & \textbf{\small{AsyBS}} & \textbf{\small{CS}} & \textbf{\small{XGB}} & \textbf{\small{LGB}} & \textbf{\small{CAT}} \\ \midrule
\textbf{bwin\_amlb} & \cellcolor[rgb]{1.00,1.00,1.00}54.6 & \cellcolor[rgb]{1.00,0.50,0.50}52.3 & \cellcolor[rgb]{0.94,0.96,1.00}55.4 & \cellcolor[rgb]{0.80,0.86,1.00}57.1 & \cellcolor[rgb]{1.00,0.86,0.86}54.0 & \cellcolor[rgb]{1.00,0.75,0.75}53.4 & \cellcolor[rgb]{0.45,0.64,1.00}61.2 & \cellcolor[rgb]{0.45,0.64,1.00}61.2 & \cellcolor[rgb]{0.88,0.92,1.00}56.1 & \cellcolor[rgb]{1.00,0.81,0.81}53.7 & \cellcolor[rgb]{0.65,0.76,1.00}58.9 & \cellcolor[rgb]{0.56,0.71,1.00}60.0 & \cellcolor[rgb]{0.95,0.97,1.00}55.2 & \cellcolor[rgb]{0.88,0.92,1.00}56.1 & \cellcolor[rgb]{1.00,0.76,0.76}53.5 & \cellcolor[rgb]{0.97,0.98,1.00}54.9 & \cellcolor[rgb]{0.95,0.97,1.00}55.2 & \cellcolor[rgb]{1.00,0.94,0.94}54.4 & \cellcolor[rgb]{0.64,0.76,1.00}59.0 & \cellcolor[rgb]{0.85,0.90,1.00}56.5 & \cellcolor[rgb]{0.40,0.60,1.00}61.9 & \cellcolor[rgb]{0.66,0.77,1.00}58.8 & \cellcolor[rgb]{0.74,0.83,1.00}57.7 & \cellcolor[rgb]{0.66,0.77,1.00}58.8 & \cellcolor[rgb]{0.71,0.81,1.00}58.1 & \cellcolor[rgb]{0.64,0.76,1.00}59.0 & \cellcolor[rgb]{1.00,0.96,0.96}54.4 & \cellcolor[rgb]{0.86,0.91,1.00}56.3 & \cellcolor[rgb]{1.00,0.85,0.85}53.9 & \cellcolor[rgb]{1.00,0.64,0.64}52.9 & \cellcolor[rgb]{1.00,0.85,0.85}53.9 & \cellcolor[rgb]{1.00,0.64,0.64}52.9 & \cellcolor[rgb]{0.86,0.91,1.00}56.3 & \cellcolor[rgb]{0.90,0.93,1.00}55.9 & \cellcolor[rgb]{1.00,0.56,0.56}52.6 \\
\textbf{mozilla4} & \cellcolor[rgb]{1.00,1.00,1.00}92.0 & \cellcolor[rgb]{1.00,0.91,0.91}91.0 & \cellcolor[rgb]{1.00,0.86,0.86}90.4 & \cellcolor[rgb]{1.00,0.53,0.53}86.4 & \cellcolor[rgb]{1.00,0.50,0.50}86.0 & \cellcolor[rgb]{1.00,0.99,0.99}91.9 & \cellcolor[rgb]{1.00,0.99,0.99}91.9 & \cellcolor[rgb]{1.00,0.97,0.97}91.6 & \cellcolor[rgb]{1.00,0.95,0.95}91.5 & \cellcolor[rgb]{1.00,0.99,0.99}91.9 & \cellcolor[rgb]{1.00,0.99,0.99}91.9 & \cellcolor[rgb]{0.92,0.95,1.00}92.2 & \cellcolor[rgb]{0.98,0.98,1.00}92.1 & \cellcolor[rgb]{1.00,1.00,1.00}92.0 & \cellcolor[rgb]{0.98,0.99,1.00}92.1 & \cellcolor[rgb]{1.00,0.95,0.95}91.4 & \cellcolor[rgb]{1.00,0.86,0.86}90.3 & \cellcolor[rgb]{1.00,0.98,0.98}91.7 & \cellcolor[rgb]{0.48,0.66,1.00}93.6 & \cellcolor[rgb]{0.47,0.65,1.00}93.6 & \cellcolor[rgb]{0.48,0.65,1.00}93.6 & \cellcolor[rgb]{0.40,0.60,1.00}93.8 & \cellcolor[rgb]{0.43,0.62,1.00}93.7 & \cellcolor[rgb]{0.40,0.60,1.00}93.8 & \cellcolor[rgb]{0.85,0.90,1.00}92.5 & \cellcolor[rgb]{1.00,1.00,1.00}92.0 & \cellcolor[rgb]{0.41,0.61,1.00}93.8 & \cellcolor[rgb]{0.45,0.63,1.00}93.7 & \cellcolor[rgb]{0.93,0.95,1.00}92.2 & \cellcolor[rgb]{0.90,0.93,1.00}92.3 & \cellcolor[rgb]{0.93,0.95,1.00}92.2 & \cellcolor[rgb]{0.95,0.97,1.00}92.2 & \cellcolor[rgb]{0.62,0.75,1.00}93.1 & \cellcolor[rgb]{0.71,0.81,1.00}92.9 & \cellcolor[rgb]{0.89,0.92,1.00}92.4 \\
\textbf{mc2} & \cellcolor[rgb]{1.00,1.00,1.00}62.1 & \cellcolor[rgb]{0.77,0.84,1.00}65.8 & \cellcolor[rgb]{1.00,0.50,0.50}58.5 & \cellcolor[rgb]{1.00,0.89,0.89}61.3 & \cellcolor[rgb]{0.77,0.84,1.00}65.8 & \cellcolor[rgb]{0.80,0.86,1.00}65.3 & \cellcolor[rgb]{0.70,0.80,1.00}66.8 & \cellcolor[rgb]{0.74,0.83,1.00}66.2 & \cellcolor[rgb]{0.90,0.94,1.00}63.6 & \cellcolor[rgb]{0.80,0.86,1.00}65.3 & \cellcolor[rgb]{0.69,0.79,1.00}67.1 & \cellcolor[rgb]{0.96,0.97,1.00}62.7 & \cellcolor[rgb]{0.81,0.87,1.00}65.1 & \cellcolor[rgb]{0.93,0.96,1.00}63.1 & \cellcolor[rgb]{0.48,0.65,1.00}70.3 & \cellcolor[rgb]{0.58,0.72,1.00}68.8 & \cellcolor[rgb]{1.00,0.76,0.76}60.4 & \cellcolor[rgb]{1.00,0.69,0.69}59.9 & \cellcolor[rgb]{0.53,0.69,1.00}69.5 & \cellcolor[rgb]{0.73,0.82,1.00}66.4 & \cellcolor[rgb]{0.68,0.79,1.00}67.1 & \cellcolor[rgb]{0.45,0.64,1.00}70.7 & \cellcolor[rgb]{0.75,0.83,1.00}66.1 & \cellcolor[rgb]{0.45,0.64,1.00}70.7 & \cellcolor[rgb]{0.40,0.60,1.00}71.6 & \cellcolor[rgb]{0.61,0.74,1.00}68.3 & \cellcolor[rgb]{0.71,0.81,1.00}66.6 & \cellcolor[rgb]{0.66,0.77,1.00}67.5 & \cellcolor[rgb]{0.56,0.71,1.00}69.0 & \cellcolor[rgb]{0.74,0.83,1.00}66.2 & \cellcolor[rgb]{0.56,0.71,1.00}69.0 & \cellcolor[rgb]{0.98,0.98,1.00}62.5 & \cellcolor[rgb]{0.99,1.00,1.00}62.2 & \cellcolor[rgb]{0.90,0.93,1.00}63.7 & \cellcolor[rgb]{1.00,0.90,0.90}61.4 \\
\textbf{wholesale-customers} & \cellcolor[rgb]{1.00,1.00,1.00}86.5 & \cellcolor[rgb]{0.95,0.97,1.00}87.0 & \cellcolor[rgb]{1.00,0.64,0.64}84.5 & \cellcolor[rgb]{1.00,0.50,0.50}83.7 & \cellcolor[rgb]{1.00,0.78,0.78}85.3 & \cellcolor[rgb]{0.95,0.96,1.00}87.1 & \cellcolor[rgb]{0.70,0.80,1.00}89.7 & \cellcolor[rgb]{0.65,0.77,1.00}90.3 & \cellcolor[rgb]{0.68,0.79,1.00}89.9 & \cellcolor[rgb]{0.88,0.92,1.00}87.8 & \cellcolor[rgb]{0.69,0.80,1.00}89.8 & \cellcolor[rgb]{0.90,0.93,1.00}87.6 & \cellcolor[rgb]{0.91,0.94,1.00}87.4 & \cellcolor[rgb]{0.88,0.92,1.00}87.8 & \cellcolor[rgb]{0.69,0.79,1.00}89.9 & \cellcolor[rgb]{0.89,0.93,1.00}87.6 & \cellcolor[rgb]{0.77,0.84,1.00}89.0 & \cellcolor[rgb]{1.00,0.89,0.89}85.9 & \cellcolor[rgb]{0.47,0.65,1.00}92.2 & \cellcolor[rgb]{0.52,0.68,1.00}91.7 & \cellcolor[rgb]{0.41,0.61,1.00}92.8 & \cellcolor[rgb]{0.40,0.60,1.00}93.0 & \cellcolor[rgb]{0.45,0.63,1.00}92.5 & \cellcolor[rgb]{0.40,0.60,1.00}93.0 & \cellcolor[rgb]{1.00,0.98,0.98}86.4 & \cellcolor[rgb]{0.76,0.84,1.00}89.1 & \cellcolor[rgb]{0.50,0.67,1.00}91.9 & \cellcolor[rgb]{0.47,0.64,1.00}92.3 & \cellcolor[rgb]{0.93,0.95,1.00}87.2 & \cellcolor[rgb]{0.84,0.89,1.00}88.3 & \cellcolor[rgb]{0.93,0.95,1.00}87.2 & \cellcolor[rgb]{0.91,0.94,1.00}87.4 & \cellcolor[rgb]{0.62,0.74,1.00}90.6 & \cellcolor[rgb]{0.60,0.73,1.00}90.8 & \cellcolor[rgb]{0.56,0.71,1.00}91.2 \\
\textbf{vertebra-column} & \cellcolor[rgb]{1.00,1.00,1.00}76.6 & \cellcolor[rgb]{1.00,0.90,0.90}76.2 & \cellcolor[rgb]{0.71,0.81,1.00}80.5 & \cellcolor[rgb]{0.63,0.75,1.00}81.6 & \cellcolor[rgb]{1.00,0.51,0.51}74.5 & \cellcolor[rgb]{1.00,0.50,0.50}74.5 & \cellcolor[rgb]{0.61,0.74,1.00}81.8 & \cellcolor[rgb]{0.60,0.73,1.00}82.0 & \cellcolor[rgb]{0.47,0.64,1.00}83.8 & \cellcolor[rgb]{1.00,0.50,0.50}74.5 & \cellcolor[rgb]{0.52,0.68,1.00}83.0 & \cellcolor[rgb]{1.00,0.72,0.72}75.4 & \cellcolor[rgb]{0.91,0.94,1.00}77.9 & \cellcolor[rgb]{0.72,0.81,1.00}80.4 & \cellcolor[rgb]{0.56,0.70,1.00}82.6 & \cellcolor[rgb]{0.72,0.81,1.00}80.4 & \cellcolor[rgb]{0.69,0.80,1.00}80.8 & \cellcolor[rgb]{0.73,0.82,1.00}80.3 & \cellcolor[rgb]{0.60,0.73,1.00}82.0 & \cellcolor[rgb]{0.53,0.69,1.00}83.0 & \cellcolor[rgb]{0.42,0.61,1.00}84.5 & \cellcolor[rgb]{0.40,0.60,1.00}84.7 & \cellcolor[rgb]{0.59,0.72,1.00}82.2 & \cellcolor[rgb]{0.40,0.60,1.00}84.7 & \cellcolor[rgb]{0.76,0.84,1.00}79.8 & \cellcolor[rgb]{0.58,0.72,1.00}82.4 & \cellcolor[rgb]{0.66,0.77,1.00}81.3 & \cellcolor[rgb]{0.64,0.76,1.00}81.5 & \cellcolor[rgb]{0.78,0.85,1.00}79.6 & \cellcolor[rgb]{1.00,0.89,0.89}76.2 & \cellcolor[rgb]{0.78,0.85,1.00}79.6 & \cellcolor[rgb]{1.00,1.00,1.00}76.7 & \cellcolor[rgb]{0.62,0.75,1.00}81.8 & \cellcolor[rgb]{0.76,0.84,1.00}79.8 & \cellcolor[rgb]{0.45,0.63,1.00}84.0 \\
\textbf{law-school-admission-bianry} & \cellcolor[rgb]{1.00,1.00,1.00}58.8 & \cellcolor[rgb]{0.95,0.97,1.00}59.5 & \cellcolor[rgb]{1.00,0.50,0.50}54.5 & \cellcolor[rgb]{0.65,0.76,1.00}63.7 & \cellcolor[rgb]{0.99,1.00,1.00}58.9 & \cellcolor[rgb]{0.91,0.94,1.00}60.0 & \cellcolor[rgb]{0.73,0.82,1.00}62.5 & \cellcolor[rgb]{0.68,0.79,1.00}63.2 & \cellcolor[rgb]{0.64,0.76,1.00}63.7 & \cellcolor[rgb]{0.91,0.94,1.00}60.1 & \cellcolor[rgb]{0.71,0.81,1.00}62.8 & \cellcolor[rgb]{1.00,0.95,0.95}58.4 & \cellcolor[rgb]{0.98,0.99,1.00}59.0 & \cellcolor[rgb]{0.98,0.99,1.00}59.0 & \cellcolor[rgb]{0.97,0.98,1.00}59.2 & \cellcolor[rgb]{0.97,0.98,1.00}59.2 & \cellcolor[rgb]{0.60,0.73,1.00}64.3 & \cellcolor[rgb]{0.98,0.98,1.00}59.1 & \cellcolor[rgb]{0.51,0.67,1.00}65.6 & \cellcolor[rgb]{0.64,0.76,1.00}63.8 & \cellcolor[rgb]{0.42,0.62,1.00}66.7 & \cellcolor[rgb]{0.40,0.60,1.00}67.1 & \cellcolor[rgb]{0.49,0.66,1.00}65.8 & \cellcolor[rgb]{0.40,0.60,1.00}67.1 & \cellcolor[rgb]{0.87,0.92,1.00}60.5 & \cellcolor[rgb]{0.83,0.89,1.00}61.1 & \cellcolor[rgb]{0.67,0.78,1.00}63.4 & \cellcolor[rgb]{0.70,0.80,1.00}62.9 & \cellcolor[rgb]{0.85,0.90,1.00}60.9 & \cellcolor[rgb]{0.89,0.92,1.00}60.4 & \cellcolor[rgb]{0.85,0.90,1.00}60.9 & \cellcolor[rgb]{1.00,1.00,1.00}58.8 & \cellcolor[rgb]{0.61,0.74,1.00}64.2 & \cellcolor[rgb]{0.60,0.73,1.00}64.4 & \cellcolor[rgb]{0.57,0.72,1.00}64.7 \\
\textbf{bank32nh} & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{0.94,0.96,1.00}70.3 & \cellcolor[rgb]{1.00,0.89,0.89}69.1 & \cellcolor[rgb]{0.73,0.82,1.00}73.8 & \cellcolor[rgb]{0.91,0.94,1.00}70.8 & \cellcolor[rgb]{1.00,0.75,0.75}68.8 & \cellcolor[rgb]{0.83,0.89,1.00}72.2 & \cellcolor[rgb]{0.79,0.86,1.00}72.9 & \cellcolor[rgb]{0.75,0.83,1.00}73.6 & \cellcolor[rgb]{0.98,0.99,1.00}69.6 & \cellcolor[rgb]{0.85,0.90,1.00}71.9 & \cellcolor[rgb]{1.00,0.50,0.50}68.3 & \cellcolor[rgb]{0.99,0.99,1.00}69.5 & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{0.89,0.92,1.00}71.2 & \cellcolor[rgb]{0.97,0.98,1.00}69.8 & \cellcolor[rgb]{0.88,0.92,1.00}71.3 & \cellcolor[rgb]{0.98,0.98,1.00}69.7 & \cellcolor[rgb]{0.48,0.65,1.00}78.1 & \cellcolor[rgb]{0.49,0.66,1.00}77.9 & \cellcolor[rgb]{0.40,0.60,1.00}79.5 & \cellcolor[rgb]{0.46,0.64,1.00}78.4 & \cellcolor[rgb]{0.53,0.69,1.00}77.3 & \cellcolor[rgb]{0.46,0.64,1.00}78.4 & \cellcolor[rgb]{0.99,0.99,1.00}69.4 & \cellcolor[rgb]{0.99,0.99,1.00}69.5 & \cellcolor[rgb]{0.72,0.81,1.00}74.0 & \cellcolor[rgb]{0.54,0.69,1.00}77.1 & \cellcolor[rgb]{0.96,0.97,1.00}69.9 & \cellcolor[rgb]{1.00,0.86,0.86}69.0 & \cellcolor[rgb]{0.96,0.97,1.00}69.9 & \cellcolor[rgb]{1.00,0.64,0.64}68.5 & \cellcolor[rgb]{0.57,0.71,1.00}76.6 & \cellcolor[rgb]{0.55,0.70,1.00}76.8 & \cellcolor[rgb]{0.58,0.72,1.00}76.5 \\
\textbf{elevators} & \cellcolor[rgb]{1.00,1.00,1.00}77.6 & \cellcolor[rgb]{1.00,0.88,0.88}76.1 & \cellcolor[rgb]{1.00,0.50,0.50}71.6 & \cellcolor[rgb]{1.00,0.69,0.69}73.9 & \cellcolor[rgb]{1.00,0.50,0.50}71.6 & \cellcolor[rgb]{1.00,1.00,1.00}77.5 & \cellcolor[rgb]{0.98,0.99,1.00}77.9 & \cellcolor[rgb]{0.97,0.98,1.00}78.0 & \cellcolor[rgb]{1.00,1.00,1.00}77.5 & \cellcolor[rgb]{1.00,1.00,1.00}77.6 & \cellcolor[rgb]{0.98,0.99,1.00}77.9 & \cellcolor[rgb]{1.00,0.92,0.92}76.6 & \cellcolor[rgb]{0.98,0.99,1.00}77.8 & \cellcolor[rgb]{0.98,0.99,1.00}77.9 & \cellcolor[rgb]{1.00,1.00,1.00}77.6 & \cellcolor[rgb]{0.97,0.98,1.00}77.9 & \cellcolor[rgb]{0.96,0.97,1.00}78.2 & \cellcolor[rgb]{1.00,0.99,0.99}77.5 & \cellcolor[rgb]{0.50,0.67,1.00}84.2 & \cellcolor[rgb]{0.52,0.68,1.00}84.0 & \cellcolor[rgb]{0.52,0.68,1.00}84.0 & \cellcolor[rgb]{0.55,0.70,1.00}83.6 & \cellcolor[rgb]{0.55,0.70,1.00}83.6 & \cellcolor[rgb]{0.55,0.70,1.00}83.6 & \cellcolor[rgb]{1.00,0.97,0.97}77.2 & \cellcolor[rgb]{0.93,0.95,1.00}78.5 & \cellcolor[rgb]{0.68,0.79,1.00}81.8 & \cellcolor[rgb]{0.62,0.74,1.00}82.7 & \cellcolor[rgb]{0.99,0.99,1.00}77.7 & \cellcolor[rgb]{1.00,0.93,0.93}76.7 & \cellcolor[rgb]{0.99,0.99,1.00}77.7 & \cellcolor[rgb]{1.00,0.92,0.92}76.6 & \cellcolor[rgb]{0.40,0.60,1.00}85.6 & \cellcolor[rgb]{0.51,0.67,1.00}84.1 & \cellcolor[rgb]{0.56,0.71,1.00}83.4 \\
\textbf{cpu\_small} & \cellcolor[rgb]{1.00,1.00,1.00}86.3 & \cellcolor[rgb]{0.90,0.93,1.00}87.2 & \cellcolor[rgb]{0.99,0.99,1.00}86.4 & \cellcolor[rgb]{1.00,0.53,0.53}83.7 & \cellcolor[rgb]{1.00,0.50,0.50}83.5 & \cellcolor[rgb]{0.89,0.92,1.00}87.3 & \cellcolor[rgb]{0.78,0.85,1.00}88.3 & \cellcolor[rgb]{0.76,0.84,1.00}88.4 & \cellcolor[rgb]{0.74,0.83,1.00}88.6 & \cellcolor[rgb]{0.87,0.91,1.00}87.5 & \cellcolor[rgb]{0.81,0.88,1.00}88.0 & \cellcolor[rgb]{0.96,0.97,1.00}86.7 & \cellcolor[rgb]{0.90,0.93,1.00}87.2 & \cellcolor[rgb]{0.94,0.96,1.00}86.8 & \cellcolor[rgb]{0.94,0.96,1.00}86.8 & \cellcolor[rgb]{0.97,0.98,1.00}86.5 & \cellcolor[rgb]{0.77,0.85,1.00}88.4 & \cellcolor[rgb]{0.87,0.91,1.00}87.5 & \cellcolor[rgb]{0.59,0.73,1.00}90.0 & \cellcolor[rgb]{0.54,0.69,1.00}90.5 & \cellcolor[rgb]{0.40,0.60,1.00}91.7 & \cellcolor[rgb]{0.44,0.63,1.00}91.4 & \cellcolor[rgb]{0.42,0.62,1.00}91.5 & \cellcolor[rgb]{0.44,0.63,1.00}91.4 & \cellcolor[rgb]{0.98,0.99,1.00}86.4 & \cellcolor[rgb]{0.89,0.92,1.00}87.3 & \cellcolor[rgb]{0.62,0.75,1.00}89.7 & \cellcolor[rgb]{0.56,0.71,1.00}90.3 & \cellcolor[rgb]{0.97,0.98,1.00}86.6 & \cellcolor[rgb]{0.99,0.99,1.00}86.4 & \cellcolor[rgb]{0.97,0.98,1.00}86.6 & \cellcolor[rgb]{1.00,1.00,1.00}86.3 & \cellcolor[rgb]{0.52,0.68,1.00}90.6 & \cellcolor[rgb]{0.52,0.68,1.00}90.7 & \cellcolor[rgb]{0.52,0.68,1.00}90.6 \\
\textbf{Credit\_Approval\_Classification} & \cellcolor[rgb]{1.00,1.00,1.00}62.4 & \cellcolor[rgb]{1.00,0.50,0.50}60.8 & \cellcolor[rgb]{1.00,0.81,0.81}61.8 & \cellcolor[rgb]{0.80,0.87,1.00}65.7 & \cellcolor[rgb]{0.88,0.92,1.00}64.5 & \cellcolor[rgb]{0.78,0.85,1.00}66.1 & \cellcolor[rgb]{0.74,0.82,1.00}66.8 & \cellcolor[rgb]{0.79,0.86,1.00}65.8 & \cellcolor[rgb]{0.83,0.89,1.00}65.2 & \cellcolor[rgb]{0.78,0.85,1.00}66.1 & \cellcolor[rgb]{0.82,0.88,1.00}65.5 & \cellcolor[rgb]{1.00,0.78,0.78}61.7 & \cellcolor[rgb]{0.98,0.99,1.00}62.7 & \cellcolor[rgb]{1.00,0.99,0.99}62.4 & \cellcolor[rgb]{0.95,0.97,1.00}63.2 & \cellcolor[rgb]{0.89,0.93,1.00}64.3 & \cellcolor[rgb]{0.99,1.00,1.00}62.5 & \cellcolor[rgb]{1.00,0.91,0.91}62.1 & \cellcolor[rgb]{0.49,0.66,1.00}70.8 & \cellcolor[rgb]{0.63,0.76,1.00}68.4 & \cellcolor[rgb]{0.41,0.61,1.00}72.1 & \cellcolor[rgb]{0.40,0.60,1.00}72.3 & \cellcolor[rgb]{0.51,0.67,1.00}70.5 & \cellcolor[rgb]{0.40,0.60,1.00}72.3 & \cellcolor[rgb]{0.97,0.98,1.00}62.9 & \cellcolor[rgb]{0.96,0.98,1.00}63.0 & \cellcolor[rgb]{0.78,0.86,1.00}66.0 & \cellcolor[rgb]{0.73,0.82,1.00}66.9 & \cellcolor[rgb]{0.94,0.96,1.00}63.3 & \cellcolor[rgb]{0.86,0.91,1.00}64.7 & \cellcolor[rgb]{0.94,0.96,1.00}63.3 & \cellcolor[rgb]{0.93,0.96,1.00}63.5 & \cellcolor[rgb]{0.68,0.78,1.00}67.7 & \cellcolor[rgb]{0.65,0.77,1.00}68.2 & \cellcolor[rgb]{0.72,0.82,1.00}67.0 \\
\textbf{house\_8L} & \cellcolor[rgb]{1.00,1.00,1.00}80.8 & \cellcolor[rgb]{0.95,0.97,1.00}81.3 & \cellcolor[rgb]{1.00,0.84,0.84}78.9 & \cellcolor[rgb]{1.00,0.93,0.93}80.0 & \cellcolor[rgb]{1.00,0.50,0.50}74.7 & \cellcolor[rgb]{0.94,0.96,1.00}81.4 & \cellcolor[rgb]{0.79,0.86,1.00}83.0 & \cellcolor[rgb]{0.77,0.85,1.00}83.2 & \cellcolor[rgb]{0.76,0.84,1.00}83.3 & \cellcolor[rgb]{0.93,0.95,1.00}81.6 & \cellcolor[rgb]{0.75,0.83,1.00}83.4 & \cellcolor[rgb]{0.98,0.99,1.00}81.0 & \cellcolor[rgb]{0.90,0.93,1.00}81.9 & \cellcolor[rgb]{0.87,0.91,1.00}82.2 & \cellcolor[rgb]{0.88,0.92,1.00}82.0 & \cellcolor[rgb]{0.94,0.96,1.00}81.4 & \cellcolor[rgb]{0.67,0.78,1.00}84.3 & \cellcolor[rgb]{0.94,0.96,1.00}81.4 & \cellcolor[rgb]{0.52,0.68,1.00}85.8 & \cellcolor[rgb]{0.48,0.65,1.00}86.3 & \cellcolor[rgb]{0.40,0.60,1.00}87.1 & \cellcolor[rgb]{0.43,0.62,1.00}86.8 & \cellcolor[rgb]{0.42,0.61,1.00}86.9 & \cellcolor[rgb]{0.43,0.62,1.00}86.8 & \cellcolor[rgb]{1.00,1.00,1.00}80.9 & \cellcolor[rgb]{0.90,0.93,1.00}81.9 & \cellcolor[rgb]{0.63,0.75,1.00}84.7 & \cellcolor[rgb]{0.46,0.64,1.00}86.5 & \cellcolor[rgb]{0.98,0.99,1.00}81.1 & \cellcolor[rgb]{0.99,0.99,1.00}80.9 & \cellcolor[rgb]{0.98,0.99,1.00}81.1 & \cellcolor[rgb]{1.00,0.99,0.99}80.7 & \cellcolor[rgb]{0.53,0.69,1.00}85.7 & \cellcolor[rgb]{0.52,0.68,1.00}85.9 & \cellcolor[rgb]{0.51,0.67,1.00}86.0 \\
\textbf{house\_16H} & \cellcolor[rgb]{1.00,1.00,1.00}80.9 & \cellcolor[rgb]{0.97,0.98,1.00}81.3 & \cellcolor[rgb]{1.00,0.94,0.94}80.1 & \cellcolor[rgb]{1.00,0.91,0.91}79.7 & \cellcolor[rgb]{1.00,0.50,0.50}73.8 & \cellcolor[rgb]{0.96,0.97,1.00}81.5 & \cellcolor[rgb]{0.78,0.86,1.00}83.5 & \cellcolor[rgb]{0.81,0.87,1.00}83.2 & \cellcolor[rgb]{0.80,0.87,1.00}83.3 & \cellcolor[rgb]{0.96,0.97,1.00}81.5 & \cellcolor[rgb]{0.79,0.86,1.00}83.4 & \cellcolor[rgb]{1.00,0.92,0.92}79.8 & \cellcolor[rgb]{0.98,0.99,1.00}81.2 & \cellcolor[rgb]{1.00,1.00,1.00}80.9 & \cellcolor[rgb]{0.96,0.98,1.00}81.4 & \cellcolor[rgb]{1.00,0.99,0.99}80.8 & \cellcolor[rgb]{0.78,0.85,1.00}83.6 & \cellcolor[rgb]{0.99,0.99,1.00}81.1 & \cellcolor[rgb]{0.49,0.66,1.00}87.0 & \cellcolor[rgb]{0.47,0.65,1.00}87.2 & \cellcolor[rgb]{0.40,0.60,1.00}88.0 & \cellcolor[rgb]{0.42,0.61,1.00}87.8 & \cellcolor[rgb]{0.42,0.62,1.00}87.7 & \cellcolor[rgb]{0.42,0.61,1.00}87.8 & \cellcolor[rgb]{1.00,0.89,0.89}79.3 & \cellcolor[rgb]{0.97,0.98,1.00}81.4 & \cellcolor[rgb]{0.59,0.73,1.00}85.8 & \cellcolor[rgb]{0.47,0.64,1.00}87.2 & \cellcolor[rgb]{1.00,1.00,1.00}81.0 & \cellcolor[rgb]{1.00,0.86,0.86}79.0 & \cellcolor[rgb]{1.00,1.00,1.00}81.0 & \cellcolor[rgb]{1.00,0.88,0.88}79.3 & \cellcolor[rgb]{0.54,0.69,1.00}86.4 & \cellcolor[rgb]{0.48,0.65,1.00}87.1 & \cellcolor[rgb]{0.50,0.67,1.00}86.8 \\
\textbf{phoneme} & \cellcolor[rgb]{1.00,1.00,1.00}84.3 & \cellcolor[rgb]{1.00,0.90,0.90}83.2 & \cellcolor[rgb]{1.00,0.88,0.88}83.0 & \cellcolor[rgb]{1.00,0.56,0.56}79.6 & \cellcolor[rgb]{1.00,0.50,0.50}79.0 & \cellcolor[rgb]{1.00,0.99,0.99}84.2 & \cellcolor[rgb]{0.88,0.92,1.00}85.3 & \cellcolor[rgb]{0.89,0.93,1.00}85.2 & \cellcolor[rgb]{0.93,0.96,1.00}84.8 & \cellcolor[rgb]{1.00,0.98,0.98}84.0 & \cellcolor[rgb]{0.96,0.97,1.00}84.6 & \cellcolor[rgb]{1.00,0.95,0.95}83.7 & \cellcolor[rgb]{0.95,0.97,1.00}84.7 & \cellcolor[rgb]{0.96,0.97,1.00}84.6 & \cellcolor[rgb]{0.89,0.93,1.00}85.2 & \cellcolor[rgb]{0.91,0.94,1.00}85.1 & \cellcolor[rgb]{0.86,0.91,1.00}85.5 & \cellcolor[rgb]{0.89,0.92,1.00}85.3 & \cellcolor[rgb]{0.41,0.61,1.00}89.3 & \cellcolor[rgb]{0.40,0.60,1.00}89.4 & \cellcolor[rgb]{0.40,0.60,1.00}89.4 & \cellcolor[rgb]{0.43,0.62,1.00}89.2 & \cellcolor[rgb]{0.44,0.63,1.00}89.1 & \cellcolor[rgb]{0.43,0.62,1.00}89.2 & \cellcolor[rgb]{1.00,0.90,0.90}83.2 & \cellcolor[rgb]{0.91,0.94,1.00}85.0 & \cellcolor[rgb]{0.60,0.73,1.00}87.8 & \cellcolor[rgb]{0.41,0.61,1.00}89.4 & \cellcolor[rgb]{0.92,0.95,1.00}84.9 & \cellcolor[rgb]{1.00,0.91,0.91}83.3 & \cellcolor[rgb]{0.92,0.95,1.00}84.9 & \cellcolor[rgb]{1.00,0.88,0.88}83.0 & \cellcolor[rgb]{0.64,0.76,1.00}87.4 & \cellcolor[rgb]{0.64,0.76,1.00}87.3 & \cellcolor[rgb]{0.93,0.95,1.00}84.9 \\
\textbf{ilpd-numeric} & \cellcolor[rgb]{1.00,1.00,1.00}58.9 & \cellcolor[rgb]{0.87,0.92,1.00}62.0 & \cellcolor[rgb]{0.67,0.78,1.00}66.8 & \cellcolor[rgb]{0.65,0.77,1.00}67.2 & \cellcolor[rgb]{1.00,0.50,0.50}54.5 & \cellcolor[rgb]{1.00,0.96,0.96}58.5 & \cellcolor[rgb]{0.57,0.71,1.00}69.2 & \cellcolor[rgb]{0.60,0.73,1.00}68.6 & \cellcolor[rgb]{0.60,0.74,1.00}68.4 & \cellcolor[rgb]{1.00,1.00,1.00}58.9 & \cellcolor[rgb]{0.54,0.69,1.00}70.1 & \cellcolor[rgb]{0.78,0.86,1.00}64.1 & \cellcolor[rgb]{0.77,0.85,1.00}64.5 & \cellcolor[rgb]{0.81,0.88,1.00}63.4 & \cellcolor[rgb]{0.96,0.97,1.00}59.9 & \cellcolor[rgb]{0.90,0.94,1.00}61.2 & \cellcolor[rgb]{0.71,0.80,1.00}66.0 & \cellcolor[rgb]{0.84,0.89,1.00}62.9 & \cellcolor[rgb]{0.49,0.66,1.00}71.2 & \cellcolor[rgb]{0.77,0.85,1.00}64.3 & \cellcolor[rgb]{0.40,0.60,1.00}73.3 & \cellcolor[rgb]{0.47,0.65,1.00}71.6 & \cellcolor[rgb]{0.49,0.66,1.00}71.1 & \cellcolor[rgb]{0.47,0.65,1.00}71.6 & \cellcolor[rgb]{1.00,0.89,0.89}57.9 & \cellcolor[rgb]{0.84,0.89,1.00}62.8 & \cellcolor[rgb]{1.00,0.99,0.99}58.9 & \cellcolor[rgb]{0.76,0.84,1.00}64.6 & \cellcolor[rgb]{1.00,0.80,0.80}57.2 & \cellcolor[rgb]{0.92,0.94,1.00}60.9 & \cellcolor[rgb]{1.00,0.80,0.80}57.2 & \cellcolor[rgb]{0.83,0.89,1.00}62.9 & \cellcolor[rgb]{0.92,0.95,1.00}60.9 & \cellcolor[rgb]{0.86,0.91,1.00}62.2 & \cellcolor[rgb]{1.00,0.58,0.58}55.3 \\
\textbf{planning-relax} & \cellcolor[rgb]{1.00,1.00,1.00}44.4 & \cellcolor[rgb]{0.53,0.69,1.00}54.7 & \cellcolor[rgb]{0.91,0.94,1.00}46.3 & \cellcolor[rgb]{0.84,0.89,1.00}48.0 & \cellcolor[rgb]{0.56,0.70,1.00}54.2 & \cellcolor[rgb]{0.60,0.73,1.00}53.2 & \cellcolor[rgb]{0.73,0.82,1.00}50.4 & \cellcolor[rgb]{0.69,0.80,1.00}51.2 & \cellcolor[rgb]{0.63,0.75,1.00}52.6 & \cellcolor[rgb]{0.67,0.78,1.00}51.7 & \cellcolor[rgb]{0.49,0.66,1.00}55.7 & \cellcolor[rgb]{0.92,0.95,1.00}46.1 & \cellcolor[rgb]{0.40,0.60,1.00}57.6 & \cellcolor[rgb]{0.54,0.70,1.00}54.4 & \cellcolor[rgb]{0.61,0.74,1.00}53.0 & \cellcolor[rgb]{0.54,0.70,1.00}54.5 & \cellcolor[rgb]{0.90,0.94,1.00}46.5 & \cellcolor[rgb]{0.52,0.68,1.00}54.9 & \cellcolor[rgb]{0.78,0.85,1.00}49.3 & \cellcolor[rgb]{0.83,0.89,1.00}48.1 & \cellcolor[rgb]{0.80,0.87,1.00}48.8 & \cellcolor[rgb]{0.70,0.80,1.00}51.1 & \cellcolor[rgb]{0.54,0.69,1.00}54.5 & \cellcolor[rgb]{0.70,0.80,1.00}51.1 & \cellcolor[rgb]{0.69,0.79,1.00}51.2 & \cellcolor[rgb]{0.51,0.67,1.00}55.3 & \cellcolor[rgb]{0.61,0.74,1.00}53.0 & \cellcolor[rgb]{0.66,0.78,1.00}51.8 & \cellcolor[rgb]{0.80,0.86,1.00}48.9 & \cellcolor[rgb]{0.81,0.87,1.00}48.6 & \cellcolor[rgb]{0.80,0.86,1.00}48.9 & \cellcolor[rgb]{0.79,0.86,1.00}49.1 & \cellcolor[rgb]{0.59,0.73,1.00}53.4 & \cellcolor[rgb]{0.73,0.82,1.00}50.3 & \cellcolor[rgb]{0.80,0.87,1.00}48.8 \\
\textbf{MiniBooNE} & \cellcolor[rgb]{1.00,1.00,1.00}86.8 & \cellcolor[rgb]{0.87,0.91,1.00}88.2 & \cellcolor[rgb]{1.00,0.95,0.95}86.6 & \cellcolor[rgb]{1.00,0.77,0.77}85.6 & \cellcolor[rgb]{1.00,0.50,0.50}84.3 & \cellcolor[rgb]{0.91,0.94,1.00}87.8 & \cellcolor[rgb]{0.74,0.83,1.00}89.6 & \cellcolor[rgb]{0.75,0.83,1.00}89.5 & \cellcolor[rgb]{0.74,0.82,1.00}89.6 & \cellcolor[rgb]{0.91,0.94,1.00}87.7 & \cellcolor[rgb]{0.74,0.83,1.00}89.6 & \cellcolor[rgb]{1.00,0.93,0.93}86.5 & \cellcolor[rgb]{0.94,0.96,1.00}87.5 & \cellcolor[rgb]{0.97,0.98,1.00}87.2 & \cellcolor[rgb]{0.88,0.92,1.00}88.1 & \cellcolor[rgb]{0.94,0.96,1.00}87.5 & \cellcolor[rgb]{0.75,0.83,1.00}89.5 & \cellcolor[rgb]{0.94,0.96,1.00}87.4 & \cellcolor[rgb]{0.47,0.65,1.00}92.5 & \cellcolor[rgb]{0.44,0.62,1.00}92.9 & \cellcolor[rgb]{0.40,0.60,1.00}93.3 & \cellcolor[rgb]{0.42,0.61,1.00}93.0 & \cellcolor[rgb]{0.51,0.67,1.00}92.1 & \cellcolor[rgb]{0.42,0.61,1.00}93.0 & \cellcolor[rgb]{0.71,0.81,1.00}89.9 & \cellcolor[rgb]{0.61,0.74,1.00}91.0 & \cellcolor[rgb]{0.58,0.72,1.00}91.4 & \cellcolor[rgb]{0.49,0.66,1.00}92.3 & \cellcolor[rgb]{0.70,0.80,1.00}90.1 & \cellcolor[rgb]{0.72,0.81,1.00}89.8 & \cellcolor[rgb]{0.70,0.80,1.00}90.1 & \cellcolor[rgb]{1.00,0.92,0.92}86.4 & \cellcolor[rgb]{0.41,0.60,1.00}93.2 & \cellcolor[rgb]{0.43,0.62,1.00}92.9 & \cellcolor[rgb]{0.43,0.62,1.00}92.9 \\
\textbf{machine\_cpu} & \cellcolor[rgb]{1.00,1.00,1.00}89.0 & \cellcolor[rgb]{1.00,0.74,0.74}88.5 & \cellcolor[rgb]{0.92,0.95,1.00}89.7 & \cellcolor[rgb]{1.00,0.50,0.50}87.9 & \cellcolor[rgb]{0.80,0.86,1.00}90.8 & \cellcolor[rgb]{0.87,0.91,1.00}90.2 & \cellcolor[rgb]{0.89,0.93,1.00}90.0 & \cellcolor[rgb]{0.93,0.95,1.00}89.7 & \cellcolor[rgb]{0.90,0.94,1.00}89.9 & \cellcolor[rgb]{0.87,0.91,1.00}90.2 & \cellcolor[rgb]{0.79,0.86,1.00}90.8 & \cellcolor[rgb]{0.88,0.92,1.00}90.0 & \cellcolor[rgb]{0.60,0.74,1.00}92.4 & \cellcolor[rgb]{0.51,0.67,1.00}93.3 & \cellcolor[rgb]{0.61,0.74,1.00}92.4 & \cellcolor[rgb]{0.80,0.87,1.00}90.8 & \cellcolor[rgb]{1.00,0.52,0.52}88.0 & \cellcolor[rgb]{0.57,0.71,1.00}92.8 & \cellcolor[rgb]{0.57,0.71,1.00}92.8 & \cellcolor[rgb]{0.80,0.86,1.00}90.8 & \cellcolor[rgb]{0.45,0.63,1.00}93.8 & \cellcolor[rgb]{0.40,0.60,1.00}94.2 & \cellcolor[rgb]{0.47,0.65,1.00}93.6 & \cellcolor[rgb]{0.40,0.60,1.00}94.2 & \cellcolor[rgb]{1.00,0.76,0.76}88.5 & \cellcolor[rgb]{0.69,0.79,1.00}91.7 & \cellcolor[rgb]{0.86,0.90,1.00}90.3 & \cellcolor[rgb]{0.62,0.75,1.00}92.3 & \cellcolor[rgb]{1.00,1.00,1.00}89.0 & \cellcolor[rgb]{0.76,0.84,1.00}91.1 & \cellcolor[rgb]{1.00,1.00,1.00}89.0 & \cellcolor[rgb]{1.00,0.96,0.96}88.9 & \cellcolor[rgb]{1.00,0.73,0.73}88.4 & \cellcolor[rgb]{0.80,0.86,1.00}90.8 & \cellcolor[rgb]{0.46,0.64,1.00}93.7 \\
\textbf{telco-customer-churn} & \cellcolor[rgb]{1.00,1.00,1.00}64.2 & \cellcolor[rgb]{0.80,0.87,1.00}68.1 & \cellcolor[rgb]{0.86,0.91,1.00}66.8 & \cellcolor[rgb]{0.62,0.75,1.00}71.5 & \cellcolor[rgb]{1.00,0.50,0.50}55.4 & \cellcolor[rgb]{0.86,0.91,1.00}66.8 & \cellcolor[rgb]{0.55,0.70,1.00}72.8 & \cellcolor[rgb]{0.50,0.67,1.00}73.8 & \cellcolor[rgb]{0.50,0.67,1.00}73.7 & \cellcolor[rgb]{0.85,0.90,1.00}67.0 & \cellcolor[rgb]{0.56,0.71,1.00}72.6 & \cellcolor[rgb]{0.94,0.96,1.00}65.3 & \cellcolor[rgb]{0.88,0.92,1.00}66.5 & \cellcolor[rgb]{0.85,0.90,1.00}67.1 & \cellcolor[rgb]{0.86,0.91,1.00}66.9 & \cellcolor[rgb]{0.83,0.89,1.00}67.4 & \cellcolor[rgb]{0.49,0.66,1.00}74.0 & \cellcolor[rgb]{0.85,0.90,1.00}67.1 & \cellcolor[rgb]{0.52,0.68,1.00}73.4 & \cellcolor[rgb]{0.61,0.74,1.00}71.6 & \cellcolor[rgb]{0.40,0.60,1.00}75.7 & \cellcolor[rgb]{0.40,0.60,1.00}75.7 & \cellcolor[rgb]{0.45,0.63,1.00}74.7 & \cellcolor[rgb]{0.40,0.60,1.00}75.7 & \cellcolor[rgb]{0.83,0.88,1.00}67.5 & \cellcolor[rgb]{0.80,0.87,1.00}68.0 & \cellcolor[rgb]{0.70,0.80,1.00}70.0 & \cellcolor[rgb]{0.61,0.74,1.00}71.6 & \cellcolor[rgb]{0.92,0.94,1.00}65.8 & \cellcolor[rgb]{0.89,0.92,1.00}66.4 & \cellcolor[rgb]{0.92,0.94,1.00}65.8 & \cellcolor[rgb]{0.94,0.96,1.00}65.3 & \cellcolor[rgb]{0.70,0.80,1.00}69.9 & \cellcolor[rgb]{0.65,0.77,1.00}70.8 & \cellcolor[rgb]{0.67,0.78,1.00}70.5 \\
\textbf{haberman} & \cellcolor[rgb]{1.00,1.00,1.00}56.4 & \cellcolor[rgb]{1.00,0.54,0.54}52.4 & \cellcolor[rgb]{1.00,0.50,0.50}52.0 & \cellcolor[rgb]{0.60,0.74,1.00}61.9 & \cellcolor[rgb]{0.71,0.80,1.00}60.5 & \cellcolor[rgb]{0.75,0.83,1.00}59.9 & \cellcolor[rgb]{0.46,0.64,1.00}63.9 & \cellcolor[rgb]{0.57,0.72,1.00}62.3 & \cellcolor[rgb]{0.53,0.68,1.00}63.0 & \cellcolor[rgb]{0.62,0.75,1.00}61.6 & \cellcolor[rgb]{0.54,0.69,1.00}62.8 & \cellcolor[rgb]{1.00,1.00,1.00}56.4 & \cellcolor[rgb]{0.82,0.88,1.00}58.8 & \cellcolor[rgb]{0.81,0.87,1.00}59.1 & \cellcolor[rgb]{0.95,0.97,1.00}57.1 & \cellcolor[rgb]{0.97,0.98,1.00}56.8 & \cellcolor[rgb]{0.65,0.77,1.00}61.2 & \cellcolor[rgb]{1.00,0.89,0.89}55.4 & \cellcolor[rgb]{0.66,0.77,1.00}61.1 & \cellcolor[rgb]{0.96,0.97,1.00}57.0 & \cellcolor[rgb]{0.40,0.60,1.00}64.7 & \cellcolor[rgb]{0.44,0.62,1.00}64.2 & \cellcolor[rgb]{0.74,0.83,1.00}60.0 & \cellcolor[rgb]{0.44,0.62,1.00}64.2 & \cellcolor[rgb]{0.83,0.89,1.00}58.7 & \cellcolor[rgb]{0.71,0.81,1.00}60.4 & \cellcolor[rgb]{0.81,0.87,1.00}59.0 & \cellcolor[rgb]{0.56,0.71,1.00}62.5 & \cellcolor[rgb]{1.00,0.92,0.92}55.7 & \cellcolor[rgb]{0.90,0.93,1.00}57.8 & \cellcolor[rgb]{1.00,0.92,0.92}55.7 & \cellcolor[rgb]{0.98,0.99,1.00}56.7 & \cellcolor[rgb]{1.00,0.55,0.55}52.5 & \cellcolor[rgb]{1.00,0.78,0.78}54.5 & \cellcolor[rgb]{1.00,0.99,0.99}56.3 \\
vehicle & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.82,0.82}94.2 & \cellcolor[rgb]{1.00,0.89,0.89}94.7 & \cellcolor[rgb]{1.00,0.50,0.50}91.6 & \cellcolor[rgb]{1.00,0.72,0.72}93.4 & \cellcolor[rgb]{1.00,0.88,0.88}94.7 & \cellcolor[rgb]{0.88,0.92,1.00}96.3 & \cellcolor[rgb]{0.95,0.97,1.00}95.9 & \cellcolor[rgb]{1.00,0.96,0.96}95.3 & \cellcolor[rgb]{1.00,0.87,0.87}94.6 & \cellcolor[rgb]{0.98,0.99,1.00}95.7 & \cellcolor[rgb]{1.00,0.73,0.73}93.4 & \cellcolor[rgb]{1.00,0.81,0.81}94.1 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.95,0.95}95.2 & \cellcolor[rgb]{0.98,0.99,1.00}95.7 & \cellcolor[rgb]{1.00,0.81,0.81}94.1 & \cellcolor[rgb]{1.00,0.83,0.83}94.3 & \cellcolor[rgb]{0.54,0.69,1.00}98.0 & \cellcolor[rgb]{0.72,0.82,1.00}97.1 & \cellcolor[rgb]{0.53,0.68,1.00}98.0 & \cellcolor[rgb]{0.40,0.60,1.00}98.7 & \cellcolor[rgb]{0.49,0.66,1.00}98.2 & \cellcolor[rgb]{0.40,0.60,1.00}98.7 & \cellcolor[rgb]{1.00,0.89,0.89}94.8 & \cellcolor[rgb]{1.00,0.83,0.83}94.3 & \cellcolor[rgb]{0.50,0.67,1.00}98.1 & \cellcolor[rgb]{0.43,0.62,1.00}98.5 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.86,0.86}94.5 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.87,0.87}94.6 & \cellcolor[rgb]{0.55,0.70,1.00}97.9 & \cellcolor[rgb]{0.49,0.66,1.00}98.2 & \cellcolor[rgb]{0.57,0.71,1.00}97.8 \\
cpu & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.97,0.97}97.2 & \cellcolor[rgb]{0.99,0.99,1.00}97.5 & \cellcolor[rgb]{1.00,0.50,0.50}92.1 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{0.82,0.88,1.00}98.1 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.95,0.95}96.9 & \cellcolor[rgb]{0.82,0.88,1.00}98.1 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.89,0.89}96.3 & \cellcolor[rgb]{1.00,0.89,0.89}96.2 & \cellcolor[rgb]{0.90,0.94,1.00}97.8 & \cellcolor[rgb]{1.00,0.95,0.95}96.9 & \cellcolor[rgb]{0.57,0.72,1.00}99.0 & \cellcolor[rgb]{1.00,0.62,0.62}93.4 & \cellcolor[rgb]{1.00,0.77,0.77}95.0 & \cellcolor[rgb]{0.40,0.60,1.00}99.7 & \cellcolor[rgb]{0.73,0.82,1.00}98.4 & \cellcolor[rgb]{0.75,0.83,1.00}98.4 & \cellcolor[rgb]{0.90,0.94,1.00}97.8 & \cellcolor[rgb]{0.49,0.66,1.00}99.4 & \cellcolor[rgb]{0.90,0.94,1.00}97.8 & \cellcolor[rgb]{1.00,0.97,0.97}97.1 & \cellcolor[rgb]{0.98,0.98,1.00}97.5 & \cellcolor[rgb]{0.89,0.93,1.00}97.9 & \cellcolor[rgb]{0.89,0.93,1.00}97.9 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.92,0.92}96.5 & \cellcolor[rgb]{1.00,1.00,1.00}97.4 & \cellcolor[rgb]{1.00,0.83,0.83}95.6 & \cellcolor[rgb]{0.82,0.88,1.00}98.1 & \cellcolor[rgb]{0.40,0.60,1.00}99.7 & \cellcolor[rgb]{0.40,0.60,1.00}99.7 \\
ada & \cellcolor[rgb]{1.00,1.00,1.00}73.1 & \cellcolor[rgb]{0.84,0.89,1.00}75.9 & \cellcolor[rgb]{0.79,0.86,1.00}76.8 & \cellcolor[rgb]{0.85,0.90,1.00}75.8 & \cellcolor[rgb]{1.00,0.50,0.50}67.9 & \cellcolor[rgb]{0.89,0.93,1.00}75.0 & \cellcolor[rgb]{0.67,0.78,1.00}79.0 & \cellcolor[rgb]{0.62,0.74,1.00}80.0 & \cellcolor[rgb]{0.62,0.75,1.00}79.8 & \cellcolor[rgb]{0.87,0.91,1.00}75.4 & \cellcolor[rgb]{0.67,0.78,1.00}79.0 & \cellcolor[rgb]{0.97,0.98,1.00}73.7 & \cellcolor[rgb]{0.90,0.94,1.00}74.8 & \cellcolor[rgb]{0.98,0.98,1.00}73.5 & \cellcolor[rgb]{0.96,0.98,1.00}73.7 & \cellcolor[rgb]{0.98,0.99,1.00}73.5 & \cellcolor[rgb]{0.67,0.78,1.00}79.0 & \cellcolor[rgb]{0.93,0.95,1.00}74.4 & \cellcolor[rgb]{0.56,0.70,1.00}81.1 & \cellcolor[rgb]{0.56,0.70,1.00}81.1 & \cellcolor[rgb]{0.42,0.62,1.00}83.4 & \cellcolor[rgb]{0.40,0.60,1.00}83.9 & \cellcolor[rgb]{0.48,0.65,1.00}82.5 & \cellcolor[rgb]{0.40,0.60,1.00}83.9 & \cellcolor[rgb]{0.98,0.99,1.00}73.4 & \cellcolor[rgb]{0.92,0.95,1.00}74.5 & \cellcolor[rgb]{0.66,0.78,1.00}79.1 & \cellcolor[rgb]{0.59,0.72,1.00}80.5 & \cellcolor[rgb]{0.97,0.98,1.00}73.6 & \cellcolor[rgb]{0.98,0.99,1.00}73.4 & \cellcolor[rgb]{0.97,0.98,1.00}73.6 & \cellcolor[rgb]{0.99,0.99,1.00}73.2 & \cellcolor[rgb]{0.64,0.76,1.00}79.5 & \cellcolor[rgb]{0.61,0.74,1.00}80.1 & \cellcolor[rgb]{0.66,0.77,1.00}79.2 \\
adult & \cellcolor[rgb]{1.00,1.00,1.00}75.2 & \cellcolor[rgb]{0.84,0.89,1.00}77.3 & \cellcolor[rgb]{0.95,0.96,1.00}75.9 & \cellcolor[rgb]{0.81,0.87,1.00}77.7 & \cellcolor[rgb]{1.00,0.50,0.50}65.3 & \cellcolor[rgb]{0.88,0.92,1.00}76.7 & \cellcolor[rgb]{0.62,0.75,1.00}80.2 & \cellcolor[rgb]{0.61,0.74,1.00}80.3 & \cellcolor[rgb]{0.60,0.73,1.00}80.5 & \cellcolor[rgb]{0.86,0.91,1.00}77.0 & \cellcolor[rgb]{0.67,0.78,1.00}79.6 & \cellcolor[rgb]{1.00,0.99,0.99}74.9 & \cellcolor[rgb]{0.98,0.98,1.00}75.5 & \cellcolor[rgb]{1.00,0.96,0.96}74.5 & \cellcolor[rgb]{0.98,0.99,1.00}75.4 & \cellcolor[rgb]{1.00,0.99,0.99}75.0 & \cellcolor[rgb]{0.62,0.75,1.00}80.2 & \cellcolor[rgb]{0.95,0.96,1.00}75.9 & \cellcolor[rgb]{0.62,0.75,1.00}80.2 & \cellcolor[rgb]{0.58,0.72,1.00}80.7 & \cellcolor[rgb]{0.41,0.61,1.00}83.0 & \cellcolor[rgb]{0.40,0.60,1.00}83.1 & \cellcolor[rgb]{0.46,0.64,1.00}82.3 & \cellcolor[rgb]{0.40,0.60,1.00}83.1 & \cellcolor[rgb]{0.91,0.94,1.00}76.3 & \cellcolor[rgb]{0.89,0.92,1.00}76.7 & \cellcolor[rgb]{0.80,0.87,1.00}77.8 & \cellcolor[rgb]{0.65,0.77,1.00}79.8 & \cellcolor[rgb]{0.93,0.95,1.00}76.1 & \cellcolor[rgb]{0.94,0.96,1.00}76.0 & \cellcolor[rgb]{0.93,0.95,1.00}76.1 & \cellcolor[rgb]{1.00,0.99,0.99}75.0 & \cellcolor[rgb]{0.63,0.75,1.00}80.1 & \cellcolor[rgb]{0.64,0.76,1.00}80.0 & \cellcolor[rgb]{0.67,0.78,1.00}79.6 \\
blood-transfusion-service-center & \cellcolor[rgb]{1.00,1.00,1.00}56.7 & \cellcolor[rgb]{0.74,0.82,1.00}61.4 & \cellcolor[rgb]{0.92,0.95,1.00}58.1 & \cellcolor[rgb]{0.57,0.71,1.00}64.3 & \cellcolor[rgb]{1.00,0.50,0.50}54.4 & \cellcolor[rgb]{0.88,0.92,1.00}58.9 & \cellcolor[rgb]{0.52,0.68,1.00}65.2 & \cellcolor[rgb]{0.51,0.67,1.00}65.4 & \cellcolor[rgb]{0.65,0.77,1.00}62.9 & \cellcolor[rgb]{0.90,0.93,1.00}58.6 & \cellcolor[rgb]{0.47,0.65,1.00}66.1 & \cellcolor[rgb]{0.95,0.97,1.00}57.6 & \cellcolor[rgb]{0.95,0.96,1.00}57.7 & \cellcolor[rgb]{1.00,0.93,0.93}56.4 & \cellcolor[rgb]{0.86,0.91,1.00}59.2 & \cellcolor[rgb]{0.98,0.99,1.00}57.1 & \cellcolor[rgb]{0.41,0.60,1.00}67.3 & \cellcolor[rgb]{0.88,0.92,1.00}58.8 & \cellcolor[rgb]{0.49,0.66,1.00}65.9 & \cellcolor[rgb]{0.71,0.81,1.00}61.9 & \cellcolor[rgb]{0.48,0.65,1.00}66.0 & \cellcolor[rgb]{0.40,0.60,1.00}67.4 & \cellcolor[rgb]{0.46,0.64,1.00}66.4 & \cellcolor[rgb]{0.40,0.60,1.00}67.4 & \cellcolor[rgb]{0.70,0.80,1.00}62.1 & \cellcolor[rgb]{0.83,0.88,1.00}59.8 & \cellcolor[rgb]{0.68,0.79,1.00}62.3 & \cellcolor[rgb]{0.67,0.78,1.00}62.6 & \cellcolor[rgb]{0.89,0.92,1.00}58.7 & \cellcolor[rgb]{0.85,0.90,1.00}59.4 & \cellcolor[rgb]{0.89,0.92,1.00}58.7 & \cellcolor[rgb]{0.90,0.93,1.00}58.6 & \cellcolor[rgb]{0.82,0.88,1.00}59.9 & \cellcolor[rgb]{0.72,0.81,1.00}61.7 & \cellcolor[rgb]{0.55,0.70,1.00}64.7 \\
default-of-credit-card-clients & \cellcolor[rgb]{1.00,1.00,1.00}61.4 & \cellcolor[rgb]{0.95,0.97,1.00}62.2 & \cellcolor[rgb]{1.00,0.79,0.79}59.2 & \cellcolor[rgb]{0.78,0.85,1.00}64.9 & \cellcolor[rgb]{1.00,0.50,0.50}56.2 & \cellcolor[rgb]{0.93,0.96,1.00}62.4 & \cellcolor[rgb]{0.65,0.77,1.00}66.9 & \cellcolor[rgb]{0.68,0.79,1.00}66.4 & \cellcolor[rgb]{0.65,0.77,1.00}66.9 & \cellcolor[rgb]{0.92,0.95,1.00}62.7 & \cellcolor[rgb]{0.70,0.80,1.00}66.2 & \cellcolor[rgb]{1.00,0.99,0.99}61.3 & \cellcolor[rgb]{1.00,0.96,0.96}61.0 & \cellcolor[rgb]{0.95,0.97,1.00}62.2 & \cellcolor[rgb]{1.00,0.99,0.99}61.3 & \cellcolor[rgb]{1.00,0.97,0.97}61.1 & \cellcolor[rgb]{0.66,0.77,1.00}66.8 & \cellcolor[rgb]{1.00,1.00,1.00}61.4 & \cellcolor[rgb]{0.46,0.64,1.00}69.9 & \cellcolor[rgb]{0.54,0.69,1.00}68.7 & \cellcolor[rgb]{0.40,0.60,1.00}70.8 & \cellcolor[rgb]{0.42,0.61,1.00}70.5 & \cellcolor[rgb]{0.45,0.63,1.00}70.1 & \cellcolor[rgb]{0.42,0.61,1.00}70.5 & \cellcolor[rgb]{0.87,0.92,1.00}63.4 & \cellcolor[rgb]{0.86,0.91,1.00}63.6 & \cellcolor[rgb]{0.78,0.85,1.00}64.9 & \cellcolor[rgb]{0.65,0.77,1.00}66.8 & \cellcolor[rgb]{0.89,0.92,1.00}63.2 & \cellcolor[rgb]{0.89,0.93,1.00}63.1 & \cellcolor[rgb]{0.89,0.92,1.00}63.2 & \cellcolor[rgb]{1.00,0.96,0.96}61.0 & \cellcolor[rgb]{0.74,0.83,1.00}65.5 & \cellcolor[rgb]{0.72,0.81,1.00}65.9 & \cellcolor[rgb]{0.74,0.83,1.00}65.4 \\
Customer\_Churn\_Classification & \cellcolor[rgb]{1.00,1.00,1.00}70.3 & \cellcolor[rgb]{0.88,0.92,1.00}72.3 & \cellcolor[rgb]{1.00,0.50,0.50}61.4 & \cellcolor[rgb]{0.88,0.92,1.00}72.2 & \cellcolor[rgb]{1.00,0.60,0.60}63.2 & \cellcolor[rgb]{0.91,0.94,1.00}71.7 & \cellcolor[rgb]{0.64,0.76,1.00}76.2 & \cellcolor[rgb]{0.57,0.71,1.00}77.3 & \cellcolor[rgb]{0.58,0.72,1.00}77.0 & \cellcolor[rgb]{0.92,0.94,1.00}71.6 & \cellcolor[rgb]{0.64,0.76,1.00}76.0 & \cellcolor[rgb]{1.00,0.96,0.96}69.7 & \cellcolor[rgb]{0.96,0.97,1.00}70.9 & \cellcolor[rgb]{1.00,0.99,0.99}70.2 & \cellcolor[rgb]{0.95,0.97,1.00}71.0 & \cellcolor[rgb]{1.00,0.97,0.97}69.8 & \cellcolor[rgb]{0.58,0.72,1.00}77.0 & \cellcolor[rgb]{0.95,0.97,1.00}71.1 & \cellcolor[rgb]{0.52,0.68,1.00}78.0 & \cellcolor[rgb]{0.57,0.72,1.00}77.2 & \cellcolor[rgb]{0.40,0.60,1.00}79.9 & \cellcolor[rgb]{0.45,0.63,1.00}79.1 & \cellcolor[rgb]{0.55,0.70,1.00}77.5 & \cellcolor[rgb]{0.45,0.63,1.00}79.1 & \cellcolor[rgb]{0.89,0.93,1.00}72.0 & \cellcolor[rgb]{0.79,0.86,1.00}73.6 & \cellcolor[rgb]{0.83,0.89,1.00}73.0 & \cellcolor[rgb]{0.70,0.80,1.00}75.1 & \cellcolor[rgb]{0.87,0.91,1.00}72.4 & \cellcolor[rgb]{0.90,0.94,1.00}71.8 & \cellcolor[rgb]{0.87,0.91,1.00}72.4 & \cellcolor[rgb]{1.00,0.98,0.98}69.9 & \cellcolor[rgb]{0.68,0.78,1.00}75.5 & \cellcolor[rgb]{0.68,0.79,1.00}75.5 & \cellcolor[rgb]{0.70,0.80,1.00}75.0 \\
SPECTF & \cellcolor[rgb]{1.00,1.00,1.00}59.5 & \cellcolor[rgb]{0.81,0.87,1.00}65.3 & \cellcolor[rgb]{0.62,0.74,1.00}71.4 & \cellcolor[rgb]{0.65,0.76,1.00}70.4 & \cellcolor[rgb]{1.00,0.50,0.50}53.6 & \cellcolor[rgb]{0.96,0.98,1.00}60.6 & \cellcolor[rgb]{0.63,0.75,1.00}71.1 & \cellcolor[rgb]{0.51,0.67,1.00}74.8 & \cellcolor[rgb]{0.50,0.67,1.00}75.0 & \cellcolor[rgb]{0.85,0.90,1.00}64.2 & \cellcolor[rgb]{0.55,0.70,1.00}73.5 & \cellcolor[rgb]{0.91,0.94,1.00}62.2 & \cellcolor[rgb]{0.95,0.97,1.00}61.0 & \cellcolor[rgb]{0.86,0.90,1.00}63.9 & \cellcolor[rgb]{0.87,0.91,1.00}63.5 & \cellcolor[rgb]{0.83,0.89,1.00}64.7 & \cellcolor[rgb]{0.53,0.68,1.00}74.1 & \cellcolor[rgb]{0.97,0.98,1.00}60.3 & \cellcolor[rgb]{0.54,0.69,1.00}73.8 & \cellcolor[rgb]{0.54,0.69,1.00}73.8 & \cellcolor[rgb]{0.43,0.62,1.00}77.1 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{0.56,0.71,1.00}73.1 & \cellcolor[rgb]{0.40,0.60,1.00}78.0 & \cellcolor[rgb]{0.88,0.92,1.00}63.3 & \cellcolor[rgb]{0.68,0.79,1.00}69.2 & \cellcolor[rgb]{0.77,0.85,1.00}66.5 & \cellcolor[rgb]{0.76,0.84,1.00}66.9 & \cellcolor[rgb]{1.00,0.94,0.94}58.7 & \cellcolor[rgb]{0.93,0.95,1.00}61.8 & \cellcolor[rgb]{1.00,0.94,0.94}58.7 & \cellcolor[rgb]{0.90,0.93,1.00}62.7 & \cellcolor[rgb]{0.75,0.83,1.00}67.3 & \cellcolor[rgb]{0.86,0.91,1.00}63.7 & \cellcolor[rgb]{0.93,0.96,1.00}61.5 \\
Medical-Appointment-No-Shows & \cellcolor[rgb]{1.00,1.00,1.00}58.9 & \cellcolor[rgb]{0.79,0.86,1.00}61.7 & \cellcolor[rgb]{1.00,0.50,0.50}49.6 & \cellcolor[rgb]{0.51,0.67,1.00}65.5 & \cellcolor[rgb]{1.00,0.94,0.94}57.7 & \cellcolor[rgb]{0.95,0.97,1.00}59.5 & \cellcolor[rgb]{0.72,0.81,1.00}62.7 & \cellcolor[rgb]{0.55,0.70,1.00}64.8 & \cellcolor[rgb]{0.64,0.76,1.00}63.6 & \cellcolor[rgb]{0.95,0.97,1.00}59.5 & \cellcolor[rgb]{0.74,0.83,1.00}62.3 & \cellcolor[rgb]{1.00,0.99,0.99}58.8 & \cellcolor[rgb]{1.00,0.98,0.98}58.4 & \cellcolor[rgb]{1.00,0.99,0.99}58.7 & \cellcolor[rgb]{1.00,1.00,1.00}58.9 & \cellcolor[rgb]{1.00,0.98,0.98}58.5 & \cellcolor[rgb]{0.71,0.81,1.00}62.7 & \cellcolor[rgb]{0.99,0.99,1.00}59.0 & \cellcolor[rgb]{0.58,0.72,1.00}64.5 & \cellcolor[rgb]{0.80,0.86,1.00}61.6 & \cellcolor[rgb]{0.40,0.60,1.00}66.9 & \cellcolor[rgb]{0.55,0.70,1.00}64.9 & \cellcolor[rgb]{0.58,0.72,1.00}64.5 & \cellcolor[rgb]{0.55,0.70,1.00}64.9 & \cellcolor[rgb]{1.00,0.98,0.98}58.4 & \cellcolor[rgb]{1.00,0.98,0.98}58.5 & \cellcolor[rgb]{1.00,0.90,0.90}57.1 & \cellcolor[rgb]{0.98,0.98,1.00}59.2 & \cellcolor[rgb]{1.00,1.00,1.00}58.9 & \cellcolor[rgb]{1.00,0.98,0.98}58.5 & \cellcolor[rgb]{1.00,1.00,1.00}58.9 & \cellcolor[rgb]{1.00,0.98,0.98}58.5 & \cellcolor[rgb]{1.00,0.63,0.63}52.1 & \cellcolor[rgb]{1.00,0.54,0.54}50.3 & \cellcolor[rgb]{1.00,0.61,0.61}51.7 \\
JapaneseVowels & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{1.00,0.96,0.96}95.0 & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{1.00,0.78,0.78}93.9 & \cellcolor[rgb]{1.00,0.50,0.50}92.2 & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{0.98,0.99,1.00}95.3 & \cellcolor[rgb]{0.96,0.97,1.00}95.4 & \cellcolor[rgb]{0.95,0.97,1.00}95.5 & \cellcolor[rgb]{0.98,0.99,1.00}95.3 & \cellcolor[rgb]{0.89,0.93,1.00}95.8 & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{0.83,0.89,1.00}96.1 & \cellcolor[rgb]{1.00,1.00,1.00}95.2 & \cellcolor[rgb]{0.91,0.94,1.00}95.7 & \cellcolor[rgb]{1.00,0.99,0.99}95.2 & \cellcolor[rgb]{0.89,0.93,1.00}95.8 & \cellcolor[rgb]{0.90,0.93,1.00}95.7 & \cellcolor[rgb]{0.53,0.69,1.00}97.7 & \cellcolor[rgb]{0.48,0.65,1.00}98.0 & \cellcolor[rgb]{0.40,0.60,1.00}98.4 & \cellcolor[rgb]{0.40,0.60,1.00}98.4 & \cellcolor[rgb]{0.42,0.62,1.00}98.3 & \cellcolor[rgb]{0.40,0.60,1.00}98.4 & \cellcolor[rgb]{0.98,0.98,1.00}95.3 & \cellcolor[rgb]{0.83,0.88,1.00}96.1 & \cellcolor[rgb]{0.69,0.80,1.00}96.8 & \cellcolor[rgb]{0.47,0.65,1.00}98.0 & \cellcolor[rgb]{0.96,0.97,1.00}95.4 & \cellcolor[rgb]{0.99,0.99,1.00}95.3 & \cellcolor[rgb]{0.96,0.97,1.00}95.4 & \cellcolor[rgb]{1.00,0.99,0.99}95.1 & \cellcolor[rgb]{0.45,0.63,1.00}98.1 & \cellcolor[rgb]{0.43,0.62,1.00}98.2 & \cellcolor[rgb]{0.59,0.73,1.00}97.4 \\
ibm-employee-attrition & \cellcolor[rgb]{1.00,1.00,1.00}62.9 & \cellcolor[rgb]{1.00,0.94,0.94}62.1 & \cellcolor[rgb]{1.00,0.67,0.67}58.3 & \cellcolor[rgb]{0.75,0.83,1.00}67.9 & \cellcolor[rgb]{1.00,0.50,0.50}56.0 & \cellcolor[rgb]{1.00,0.86,0.86}61.0 & \cellcolor[rgb]{0.93,0.96,1.00}64.2 & \cellcolor[rgb]{0.94,0.96,1.00}64.0 & \cellcolor[rgb]{0.84,0.90,1.00}65.9 & \cellcolor[rgb]{1.00,0.89,0.89}61.4 & \cellcolor[rgb]{0.92,0.95,1.00}64.4 & \cellcolor[rgb]{1.00,0.78,0.78}59.9 & \cellcolor[rgb]{0.88,0.92,1.00}65.2 & \cellcolor[rgb]{0.94,0.96,1.00}64.2 & \cellcolor[rgb]{0.97,0.98,1.00}63.6 & \cellcolor[rgb]{0.95,0.97,1.00}63.8 & \cellcolor[rgb]{0.89,0.93,1.00}65.0 & \cellcolor[rgb]{1.00,0.73,0.73}59.1 & \cellcolor[rgb]{0.44,0.62,1.00}73.9 & \cellcolor[rgb]{0.61,0.74,1.00}70.5 & \cellcolor[rgb]{0.40,0.60,1.00}74.6 & \cellcolor[rgb]{0.44,0.63,1.00}73.8 & \cellcolor[rgb]{0.52,0.68,1.00}72.3 & \cellcolor[rgb]{0.44,0.63,1.00}73.8 & \cellcolor[rgb]{1.00,0.88,0.88}61.3 & \cellcolor[rgb]{0.96,0.97,1.00}63.7 & \cellcolor[rgb]{1.00,0.70,0.70}58.7 & \cellcolor[rgb]{1.00,0.89,0.89}61.3 & \cellcolor[rgb]{1.00,0.91,0.91}61.7 & \cellcolor[rgb]{1.00,0.86,0.86}61.0 & \cellcolor[rgb]{1.00,0.91,0.91}61.7 & \cellcolor[rgb]{1.00,0.71,0.71}58.9 & \cellcolor[rgb]{1.00,0.99,0.99}62.7 & \cellcolor[rgb]{0.99,1.00,1.00}63.0 & \cellcolor[rgb]{0.96,0.97,1.00}63.7 \\
first-order-theorem-proving & \cellcolor[rgb]{1.00,1.00,1.00}45.3 & \cellcolor[rgb]{1.00,0.82,0.82}41.7 & \cellcolor[rgb]{1.00,0.69,0.69}39.2 & \cellcolor[rgb]{1.00,0.87,0.87}42.8 & \cellcolor[rgb]{1.00,0.50,0.50}35.3 & \cellcolor[rgb]{1.00,0.92,0.92}43.7 & \cellcolor[rgb]{1.00,0.83,0.83}41.9 & \cellcolor[rgb]{1.00,0.83,0.83}41.9 & \cellcolor[rgb]{1.00,0.84,0.84}42.1 & \cellcolor[rgb]{1.00,0.92,0.92}43.7 & \cellcolor[rgb]{1.00,0.83,0.83}41.9 & \cellcolor[rgb]{1.00,0.94,0.94}44.2 & \cellcolor[rgb]{0.98,0.99,1.00}45.6 & \cellcolor[rgb]{0.95,0.97,1.00}45.9 & \cellcolor[rgb]{0.95,0.96,1.00}45.9 & \cellcolor[rgb]{1.00,1.00,1.00}45.3 & \cellcolor[rgb]{1.00,0.89,0.89}43.1 & \cellcolor[rgb]{1.00,0.95,0.95}44.4 & \cellcolor[rgb]{0.45,0.63,1.00}51.6 & \cellcolor[rgb]{0.51,0.67,1.00}50.9 & \cellcolor[rgb]{0.43,0.62,1.00}51.8 & \cellcolor[rgb]{0.40,0.60,1.00}52.2 & \cellcolor[rgb]{0.41,0.61,1.00}52.1 & \cellcolor[rgb]{0.40,0.60,1.00}52.2 & \cellcolor[rgb]{0.55,0.70,1.00}50.5 & \cellcolor[rgb]{0.47,0.65,1.00}51.3 & \cellcolor[rgb]{0.53,0.69,1.00}50.7 & \cellcolor[rgb]{0.48,0.65,1.00}51.3 & \cellcolor[rgb]{0.56,0.71,1.00}50.4 & \cellcolor[rgb]{0.54,0.70,1.00}50.5 & \cellcolor[rgb]{0.56,0.71,1.00}50.4 & \cellcolor[rgb]{1.00,0.96,0.96}44.5 & \cellcolor[rgb]{0.65,0.77,1.00}49.3 & \cellcolor[rgb]{0.63,0.75,1.00}49.6 & \cellcolor[rgb]{0.94,0.96,1.00}46.0 \\
user-knowledge & \cellcolor[rgb]{1.00,1.00,1.00}80.2 & \cellcolor[rgb]{1.00,0.83,0.83}76.4 & \cellcolor[rgb]{1.00,0.85,0.85}76.8 & \cellcolor[rgb]{1.00,0.50,0.50}69.1 & \cellcolor[rgb]{1.00,0.73,0.73}74.3 & \cellcolor[rgb]{1.00,0.87,0.87}77.3 & \cellcolor[rgb]{1.00,0.96,0.96}79.2 & \cellcolor[rgb]{1.00,0.96,0.96}79.2 & \cellcolor[rgb]{1.00,0.86,0.86}77.1 & \cellcolor[rgb]{1.00,0.87,0.87}77.3 & \cellcolor[rgb]{1.00,0.96,0.96}79.2 & \cellcolor[rgb]{1.00,0.88,0.88}77.6 & \cellcolor[rgb]{0.58,0.72,1.00}84.3 & \cellcolor[rgb]{1.00,1.00,1.00}80.2 & \cellcolor[rgb]{1.00,0.90,0.90}77.9 & \cellcolor[rgb]{1.00,1.00,1.00}80.2 & \cellcolor[rgb]{1.00,0.86,0.86}77.0 & \cellcolor[rgb]{0.57,0.71,1.00}84.5 & \cellcolor[rgb]{0.46,0.64,1.00}85.6 & \cellcolor[rgb]{0.40,0.60,1.00}86.2 & \cellcolor[rgb]{0.66,0.77,1.00}83.5 & \cellcolor[rgb]{0.63,0.75,1.00}83.9 & \cellcolor[rgb]{0.52,0.68,1.00}84.9 & \cellcolor[rgb]{0.63,0.75,1.00}83.9 & \cellcolor[rgb]{1.00,0.95,0.95}79.0 & \cellcolor[rgb]{0.91,0.94,1.00}81.0 & \cellcolor[rgb]{0.91,0.94,1.00}81.1 & \cellcolor[rgb]{0.90,0.93,1.00}81.2 & \cellcolor[rgb]{1.00,0.82,0.82}76.2 & \cellcolor[rgb]{1.00,0.78,0.78}75.3 & \cellcolor[rgb]{1.00,0.82,0.82}76.2 & \cellcolor[rgb]{1.00,0.92,0.92}78.5 & \cellcolor[rgb]{0.81,0.87,1.00}82.1 & \cellcolor[rgb]{0.81,0.87,1.00}82.0 & \cellcolor[rgb]{0.71,0.81,1.00}83.0 \\
online-shoppers-intention & \cellcolor[rgb]{1.00,1.00,1.00}74.4 & \cellcolor[rgb]{0.72,0.81,1.00}79.8 & \cellcolor[rgb]{1.00,0.50,0.50}70.6 & \cellcolor[rgb]{0.74,0.83,1.00}79.3 & \cellcolor[rgb]{1.00,0.54,0.54}70.9 & \cellcolor[rgb]{0.95,0.97,1.00}75.3 & \cellcolor[rgb]{0.66,0.78,1.00}80.8 & \cellcolor[rgb]{0.66,0.78,1.00}80.8 & \cellcolor[rgb]{0.70,0.80,1.00}80.1 & \cellcolor[rgb]{0.94,0.96,1.00}75.5 & \cellcolor[rgb]{0.72,0.81,1.00}79.8 & \cellcolor[rgb]{1.00,0.97,0.97}74.2 & \cellcolor[rgb]{0.91,0.94,1.00}76.0 & \cellcolor[rgb]{0.95,0.96,1.00}75.4 & \cellcolor[rgb]{0.90,0.93,1.00}76.3 & \cellcolor[rgb]{0.90,0.93,1.00}76.3 & \cellcolor[rgb]{0.65,0.76,1.00}81.1 & \cellcolor[rgb]{0.89,0.93,1.00}76.5 & \cellcolor[rgb]{0.62,0.75,1.00}81.6 & \cellcolor[rgb]{0.58,0.72,1.00}82.4 & \cellcolor[rgb]{0.40,0.60,1.00}85.8 & \cellcolor[rgb]{0.42,0.61,1.00}85.5 & \cellcolor[rgb]{0.44,0.63,1.00}85.0 & \cellcolor[rgb]{0.42,0.61,1.00}85.5 & \cellcolor[rgb]{1.00,0.82,0.82}73.0 & \cellcolor[rgb]{0.89,0.93,1.00}76.5 & \cellcolor[rgb]{0.92,0.95,1.00}75.8 & \cellcolor[rgb]{0.69,0.80,1.00}80.2 & \cellcolor[rgb]{1.00,0.90,0.90}73.7 & \cellcolor[rgb]{1.00,0.87,0.87}73.4 & \cellcolor[rgb]{1.00,0.90,0.90}73.7 & \cellcolor[rgb]{1.00,0.89,0.89}73.6 & \cellcolor[rgb]{0.86,0.91,1.00}77.0 & \cellcolor[rgb]{0.82,0.88,1.00}77.7 & \cellcolor[rgb]{0.85,0.90,1.00}77.3 \\
kc1 & \cellcolor[rgb]{1.00,1.00,1.00}63.2 & \cellcolor[rgb]{0.74,0.83,1.00}67.8 & \cellcolor[rgb]{1.00,0.50,0.50}47.5 & \cellcolor[rgb]{0.64,0.76,1.00}69.6 & \cellcolor[rgb]{0.92,0.94,1.00}64.7 & \cellcolor[rgb]{1.00,1.00,1.00}63.1 & \cellcolor[rgb]{0.87,0.92,1.00}65.5 & \cellcolor[rgb]{0.69,0.79,1.00}68.8 & \cellcolor[rgb]{0.80,0.87,1.00}66.8 & \cellcolor[rgb]{1.00,1.00,1.00}63.3 & \cellcolor[rgb]{0.67,0.78,1.00}69.1 & \cellcolor[rgb]{1.00,0.97,0.97}62.4 & \cellcolor[rgb]{0.76,0.84,1.00}67.4 & \cellcolor[rgb]{0.85,0.90,1.00}65.9 & \cellcolor[rgb]{0.73,0.82,1.00}68.1 & \cellcolor[rgb]{0.85,0.90,1.00}65.9 & \cellcolor[rgb]{0.71,0.81,1.00}68.3 & \cellcolor[rgb]{0.83,0.88,1.00}66.3 & \cellcolor[rgb]{0.45,0.63,1.00}73.0 & \cellcolor[rgb]{0.74,0.83,1.00}67.8 & \cellcolor[rgb]{0.42,0.62,1.00}73.4 & \cellcolor[rgb]{0.40,0.60,1.00}73.9 & \cellcolor[rgb]{0.41,0.61,1.00}73.6 & \cellcolor[rgb]{0.40,0.60,1.00}73.9 & \cellcolor[rgb]{0.75,0.83,1.00}67.7 & \cellcolor[rgb]{0.80,0.87,1.00}66.7 & \cellcolor[rgb]{1.00,0.97,0.97}62.2 & \cellcolor[rgb]{0.79,0.86,1.00}67.0 & \cellcolor[rgb]{0.99,1.00,1.00}63.3 & \cellcolor[rgb]{1.00,0.98,0.98}62.7 & \cellcolor[rgb]{0.99,1.00,1.00}63.3 & \cellcolor[rgb]{1.00,0.94,0.94}61.2 & \cellcolor[rgb]{0.90,0.93,1.00}65.1 & \cellcolor[rgb]{0.93,0.96,1.00}64.4 & \cellcolor[rgb]{1.00,0.97,0.97}62.1 \\
thoracic-surgery & \cellcolor[rgb]{1.00,1.00,1.00}55.0 & \cellcolor[rgb]{1.00,0.50,0.50}49.0 & \cellcolor[rgb]{0.93,0.95,1.00}55.9 & \cellcolor[rgb]{0.75,0.84,1.00}58.1 & \cellcolor[rgb]{0.81,0.87,1.00}57.4 & \cellcolor[rgb]{1.00,0.96,0.96}54.4 & \cellcolor[rgb]{0.83,0.89,1.00}57.2 & \cellcolor[rgb]{0.67,0.78,1.00}59.1 & \cellcolor[rgb]{1.00,1.00,1.00}54.9 & \cellcolor[rgb]{1.00,1.00,1.00}54.9 & \cellcolor[rgb]{0.53,0.69,1.00}61.0 & \cellcolor[rgb]{1.00,0.97,0.97}54.6 & \cellcolor[rgb]{0.70,0.80,1.00}58.8 & \cellcolor[rgb]{0.74,0.83,1.00}58.3 & \cellcolor[rgb]{0.58,0.72,1.00}60.3 & \cellcolor[rgb]{0.75,0.83,1.00}58.2 & \cellcolor[rgb]{1.00,0.83,0.83}53.0 & \cellcolor[rgb]{0.65,0.77,1.00}59.4 & \cellcolor[rgb]{0.50,0.67,1.00}61.4 & \cellcolor[rgb]{0.51,0.67,1.00}61.3 & \cellcolor[rgb]{0.42,0.61,1.00}62.4 & \cellcolor[rgb]{0.58,0.72,1.00}60.4 & \cellcolor[rgb]{0.40,0.60,1.00}62.6 & \cellcolor[rgb]{0.58,0.72,1.00}60.4 & \cellcolor[rgb]{1.00,0.87,0.87}53.4 & \cellcolor[rgb]{0.58,0.72,1.00}60.4 & \cellcolor[rgb]{1.00,0.63,0.63}50.6 & \cellcolor[rgb]{1.00,0.76,0.76}52.2 & \cellcolor[rgb]{1.00,0.98,0.98}54.7 & \cellcolor[rgb]{1.00,0.97,0.97}54.6 & \cellcolor[rgb]{1.00,0.98,0.98}54.7 & \cellcolor[rgb]{1.00,0.93,0.93}54.2 & \cellcolor[rgb]{1.00,0.65,0.65}50.8 & \cellcolor[rgb]{1.00,0.75,0.75}52.0 & \cellcolor[rgb]{1.00,0.58,0.58}50.0 \\
UCI\_churn & \cellcolor[rgb]{1.00,1.00,1.00}83.4 & \cellcolor[rgb]{1.00,0.90,0.90}80.3 & \cellcolor[rgb]{1.00,0.50,0.50}68.0 & \cellcolor[rgb]{1.00,0.75,0.75}75.6 & \cellcolor[rgb]{1.00,0.83,0.83}78.2 & \cellcolor[rgb]{0.99,0.99,1.00}83.5 & \cellcolor[rgb]{0.91,0.94,1.00}84.5 & \cellcolor[rgb]{0.90,0.93,1.00}84.6 & \cellcolor[rgb]{0.91,0.94,1.00}84.5 & \cellcolor[rgb]{0.99,0.99,1.00}83.6 & \cellcolor[rgb]{0.95,0.97,1.00}84.0 & \cellcolor[rgb]{1.00,0.97,0.97}82.5 & \cellcolor[rgb]{0.93,0.95,1.00}84.2 & \cellcolor[rgb]{0.93,0.95,1.00}84.2 & \cellcolor[rgb]{0.90,0.93,1.00}84.6 & \cellcolor[rgb]{0.98,0.98,1.00}83.7 & \cellcolor[rgb]{1.00,1.00,1.00}83.5 & \cellcolor[rgb]{0.89,0.93,1.00}84.6 & \cellcolor[rgb]{0.40,0.60,1.00}90.2 & \cellcolor[rgb]{0.50,0.66,1.00}89.1 & \cellcolor[rgb]{0.51,0.67,1.00}89.0 & \cellcolor[rgb]{0.43,0.62,1.00}89.8 & \cellcolor[rgb]{0.42,0.61,1.00}90.0 & \cellcolor[rgb]{0.43,0.62,1.00}89.8 & \cellcolor[rgb]{0.94,0.96,1.00}84.1 & \cellcolor[rgb]{0.86,0.91,1.00}85.0 & \cellcolor[rgb]{0.72,0.81,1.00}86.6 & \cellcolor[rgb]{0.58,0.72,1.00}88.1 & \cellcolor[rgb]{0.98,0.99,1.00}83.6 & \cellcolor[rgb]{1.00,1.00,1.00}83.3 & \cellcolor[rgb]{0.98,0.99,1.00}83.6 & \cellcolor[rgb]{1.00,0.99,0.99}83.1 & \cellcolor[rgb]{0.65,0.77,1.00}87.4 & \cellcolor[rgb]{0.67,0.78,1.00}87.1 & \cellcolor[rgb]{0.70,0.80,1.00}86.8 \\
arsenic-female-bladder & \cellcolor[rgb]{1.00,1.00,1.00}64.2 & \cellcolor[rgb]{0.74,0.83,1.00}70.6 & \cellcolor[rgb]{0.75,0.83,1.00}70.4 & \cellcolor[rgb]{0.57,0.72,1.00}74.7 & \cellcolor[rgb]{1.00,0.87,0.87}62.1 & \cellcolor[rgb]{0.87,0.91,1.00}67.5 & \cellcolor[rgb]{0.66,0.77,1.00}72.6 & \cellcolor[rgb]{0.66,0.77,1.00}72.7 & \cellcolor[rgb]{0.40,0.60,1.00}79.0 & \cellcolor[rgb]{0.87,0.91,1.00}67.5 & \cellcolor[rgb]{0.46,0.64,1.00}77.5 & \cellcolor[rgb]{1.00,0.75,0.75}60.3 & \cellcolor[rgb]{1.00,0.86,0.86}62.1 & \cellcolor[rgb]{0.89,0.92,1.00}67.0 & \cellcolor[rgb]{1.00,0.93,0.93}63.0 & \cellcolor[rgb]{1.00,0.80,0.80}61.1 & \cellcolor[rgb]{0.72,0.82,1.00}71.0 & \cellcolor[rgb]{1.00,0.96,0.96}63.5 & \cellcolor[rgb]{0.58,0.72,1.00}74.6 & \cellcolor[rgb]{0.76,0.84,1.00}70.2 & \cellcolor[rgb]{0.58,0.72,1.00}74.4 & \cellcolor[rgb]{0.53,0.68,1.00}75.9 & \cellcolor[rgb]{0.71,0.81,1.00}71.2 & \cellcolor[rgb]{0.53,0.68,1.00}75.9 & \cellcolor[rgb]{1.00,0.84,0.84}61.8 & \cellcolor[rgb]{0.95,0.97,1.00}65.3 & \cellcolor[rgb]{1.00,0.72,0.72}59.9 & \cellcolor[rgb]{0.95,0.96,1.00}65.5 & \cellcolor[rgb]{0.94,0.96,1.00}65.7 & \cellcolor[rgb]{1.00,0.84,0.84}61.7 & \cellcolor[rgb]{0.94,0.96,1.00}65.7 & \cellcolor[rgb]{1.00,0.80,0.80}61.0 & \cellcolor[rgb]{1.00,0.93,0.93}63.1 & \cellcolor[rgb]{1.00,0.89,0.89}62.4 & \cellcolor[rgb]{1.00,0.50,0.50}56.5 \\
okcupid\_stem & \cellcolor[rgb]{1.00,1.00,1.00}49.5 & \cellcolor[rgb]{0.74,0.82,1.00}57.4 & \cellcolor[rgb]{0.86,0.91,1.00}53.6 & \cellcolor[rgb]{0.53,0.69,1.00}63.4 & \cellcolor[rgb]{0.95,0.97,1.00}51.0 & \cellcolor[rgb]{0.97,0.98,1.00}50.4 & \cellcolor[rgb]{0.85,0.90,1.00}53.9 & \cellcolor[rgb]{0.85,0.90,1.00}53.9 & \cellcolor[rgb]{0.91,0.94,1.00}52.2 & \cellcolor[rgb]{0.97,0.98,1.00}50.5 & \cellcolor[rgb]{0.80,0.87,1.00}55.5 & \cellcolor[rgb]{0.98,0.99,1.00}50.0 & \cellcolor[rgb]{0.99,0.99,1.00}49.8 & \cellcolor[rgb]{1.00,0.66,0.66}49.0 & \cellcolor[rgb]{0.99,0.99,1.00}49.9 & \cellcolor[rgb]{1.00,0.96,0.96}49.5 & \cellcolor[rgb]{0.64,0.76,1.00}60.4 & \cellcolor[rgb]{0.97,0.98,1.00}50.3 & \cellcolor[rgb]{0.43,0.62,1.00}66.5 & \cellcolor[rgb]{0.70,0.80,1.00}58.3 & \cellcolor[rgb]{0.40,0.60,1.00}67.4 & \cellcolor[rgb]{0.42,0.61,1.00}66.7 & \cellcolor[rgb]{0.50,0.67,1.00}64.4 & \cellcolor[rgb]{0.42,0.61,1.00}66.7 & \cellcolor[rgb]{0.98,0.99,1.00}50.1 & \cellcolor[rgb]{0.95,0.97,1.00}50.9 & \cellcolor[rgb]{0.92,0.95,1.00}51.8 & \cellcolor[rgb]{0.90,0.94,1.00}52.4 & \cellcolor[rgb]{1.00,0.50,0.50}48.8 & \cellcolor[rgb]{0.98,0.99,1.00}50.2 & \cellcolor[rgb]{1.00,0.50,0.50}48.8 & \cellcolor[rgb]{0.97,0.98,1.00}50.3 & \cellcolor[rgb]{0.98,0.99,1.00}50.0 & \cellcolor[rgb]{0.98,0.99,1.00}50.1 & \cellcolor[rgb]{0.98,0.99,1.00}50.1 \\
ecoli & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{1.00,0.55,0.55}73.4 & \cellcolor[rgb]{0.98,0.98,1.00}75.1 & \cellcolor[rgb]{1.00,0.51,0.51}73.3 & \cellcolor[rgb]{1.00,0.50,0.50}73.3 & \cellcolor[rgb]{0.88,0.92,1.00}76.7 & \cellcolor[rgb]{0.78,0.85,1.00}78.5 & \cellcolor[rgb]{0.67,0.78,1.00}80.3 & \cellcolor[rgb]{0.78,0.85,1.00}78.4 & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{0.80,0.87,1.00}78.0 & \cellcolor[rgb]{0.66,0.78,1.00}80.4 & \cellcolor[rgb]{0.84,0.89,1.00}77.4 & \cellcolor[rgb]{0.88,0.92,1.00}76.7 & \cellcolor[rgb]{0.82,0.88,1.00}77.8 & \cellcolor[rgb]{0.84,0.89,1.00}77.5 & \cellcolor[rgb]{0.96,0.97,1.00}75.4 & \cellcolor[rgb]{0.93,0.95,1.00}76.0 & \cellcolor[rgb]{0.46,0.64,1.00}83.7 & \cellcolor[rgb]{0.55,0.70,1.00}82.3 & \cellcolor[rgb]{0.45,0.63,1.00}83.9 & \cellcolor[rgb]{0.40,0.60,1.00}84.7 & \cellcolor[rgb]{0.44,0.63,1.00}84.1 & \cellcolor[rgb]{0.40,0.60,1.00}84.7 & \cellcolor[rgb]{0.81,0.87,1.00}78.0 & \cellcolor[rgb]{0.87,0.91,1.00}76.9 & \cellcolor[rgb]{0.61,0.74,1.00}81.2 & \cellcolor[rgb]{0.70,0.80,1.00}79.8 & \cellcolor[rgb]{0.90,0.94,1.00}76.4 & \cellcolor[rgb]{0.67,0.78,1.00}80.2 & \cellcolor[rgb]{0.90,0.94,1.00}76.4 & \cellcolor[rgb]{0.73,0.82,1.00}79.3 & \cellcolor[rgb]{0.48,0.66,1.00}83.3 & \cellcolor[rgb]{0.61,0.74,1.00}81.3 & \cellcolor[rgb]{0.47,0.65,1.00}83.6 \\
pc4 & \cellcolor[rgb]{1.00,1.00,1.00}71.2 & \cellcolor[rgb]{0.65,0.77,1.00}81.6 & \cellcolor[rgb]{0.65,0.76,1.00}81.7 & \cellcolor[rgb]{0.64,0.76,1.00}82.0 & \cellcolor[rgb]{0.77,0.85,1.00}77.9 & \cellcolor[rgb]{0.90,0.94,1.00}74.1 & \cellcolor[rgb]{0.56,0.71,1.00}84.3 & \cellcolor[rgb]{0.64,0.76,1.00}81.9 & \cellcolor[rgb]{0.65,0.77,1.00}81.6 & \cellcolor[rgb]{0.88,0.92,1.00}74.8 & \cellcolor[rgb]{0.61,0.74,1.00}82.8 & \cellcolor[rgb]{0.90,0.94,1.00}74.0 & \cellcolor[rgb]{0.78,0.85,1.00}77.8 & \cellcolor[rgb]{0.82,0.88,1.00}76.6 & \cellcolor[rgb]{0.86,0.91,1.00}75.3 & \cellcolor[rgb]{0.82,0.88,1.00}76.5 & \cellcolor[rgb]{0.61,0.74,1.00}82.7 & \cellcolor[rgb]{0.86,0.91,1.00}75.4 & \cellcolor[rgb]{0.50,0.67,1.00}85.9 & \cellcolor[rgb]{0.55,0.70,1.00}84.6 & \cellcolor[rgb]{0.41,0.61,1.00}88.6 & \cellcolor[rgb]{0.40,0.60,1.00}89.0 & \cellcolor[rgb]{0.43,0.62,1.00}88.1 & \cellcolor[rgb]{0.40,0.60,1.00}89.0 & \cellcolor[rgb]{0.96,0.97,1.00}72.3 & \cellcolor[rgb]{0.75,0.83,1.00}78.5 & \cellcolor[rgb]{0.98,0.99,1.00}71.8 & \cellcolor[rgb]{0.75,0.83,1.00}78.8 & \cellcolor[rgb]{0.94,0.96,1.00}73.1 & \cellcolor[rgb]{0.92,0.95,1.00}73.6 & \cellcolor[rgb]{0.94,0.96,1.00}73.1 & \cellcolor[rgb]{0.98,0.98,1.00}71.9 & \cellcolor[rgb]{0.92,0.95,1.00}73.5 & \cellcolor[rgb]{0.91,0.94,1.00}73.9 & \cellcolor[rgb]{0.97,0.98,1.00}72.0 \\
bank-marketing & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{0.69,0.79,1.00}77.0 & \cellcolor[rgb]{1.00,0.50,0.50}59.3 & \cellcolor[rgb]{0.64,0.76,1.00}78.2 & \cellcolor[rgb]{1.00,0.95,0.95}68.2 & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{0.55,0.70,1.00}80.4 & \cellcolor[rgb]{0.47,0.64,1.00}82.4 & \cellcolor[rgb]{0.53,0.69,1.00}80.8 & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{0.65,0.77,1.00}77.9 & \cellcolor[rgb]{1.00,0.79,0.79}65.1 & \cellcolor[rgb]{0.96,0.98,1.00}70.2 & \cellcolor[rgb]{0.99,1.00,1.00}69.5 & \cellcolor[rgb]{0.93,0.95,1.00}71.0 & \cellcolor[rgb]{0.97,0.98,1.00}70.0 & \cellcolor[rgb]{0.57,0.71,1.00}79.9 & \cellcolor[rgb]{0.95,0.96,1.00}70.6 & \cellcolor[rgb]{0.62,0.74,1.00}78.7 & \cellcolor[rgb]{0.57,0.71,1.00}79.8 & \cellcolor[rgb]{0.40,0.60,1.00}84.0 & \cellcolor[rgb]{0.47,0.65,1.00}82.3 & \cellcolor[rgb]{0.45,0.63,1.00}82.8 & \cellcolor[rgb]{0.47,0.65,1.00}82.3 & \cellcolor[rgb]{1.00,0.88,0.88}66.9 & \cellcolor[rgb]{0.98,0.99,1.00}69.8 & \cellcolor[rgb]{1.00,0.69,0.69}63.1 & \cellcolor[rgb]{1.00,0.90,0.90}67.4 & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{1.00,0.88,0.88}66.9 & \cellcolor[rgb]{1.00,1.00,1.00}69.3 & \cellcolor[rgb]{1.00,0.92,0.92}67.6 & \cellcolor[rgb]{1.00,0.88,0.88}67.0 & \cellcolor[rgb]{1.00,0.94,0.94}68.2 & \cellcolor[rgb]{1.00,0.87,0.87}66.7 \\
Diabetes-130-Hospitals\_(Fairlearn) & \cellcolor[rgb]{1.00,1.00,1.00}51.2 & \cellcolor[rgb]{0.86,0.91,1.00}52.8 & \cellcolor[rgb]{1.00,0.68,0.68}50.5 & \cellcolor[rgb]{0.57,0.72,1.00}56.3 & \cellcolor[rgb]{1.00,0.74,0.74}50.6 & \cellcolor[rgb]{0.96,0.97,1.00}51.7 & \cellcolor[rgb]{0.90,0.93,1.00}52.4 & \cellcolor[rgb]{0.83,0.88,1.00}53.3 & \cellcolor[rgb]{0.87,0.91,1.00}52.7 & \cellcolor[rgb]{0.97,0.98,1.00}51.5 & \cellcolor[rgb]{0.91,0.94,1.00}52.2 & \cellcolor[rgb]{0.99,0.99,1.00}51.3 & \cellcolor[rgb]{0.98,0.99,1.00}51.4 & \cellcolor[rgb]{0.96,0.97,1.00}51.6 & \cellcolor[rgb]{0.99,0.99,1.00}51.3 & \cellcolor[rgb]{0.98,0.99,1.00}51.4 & \cellcolor[rgb]{0.85,0.90,1.00}52.9 & \cellcolor[rgb]{0.98,0.98,1.00}51.5 & \cellcolor[rgb]{0.46,0.64,1.00}57.6 & \cellcolor[rgb]{0.92,0.94,1.00}52.2 & \cellcolor[rgb]{0.40,0.60,1.00}58.3 & \cellcolor[rgb]{0.59,0.72,1.00}56.1 & \cellcolor[rgb]{0.58,0.72,1.00}56.1 & \cellcolor[rgb]{0.59,0.72,1.00}56.1 & \cellcolor[rgb]{1.00,1.00,1.00}51.2 & \cellcolor[rgb]{1.00,1.00,1.00}51.2 & \cellcolor[rgb]{1.00,0.56,0.56}50.2 & \cellcolor[rgb]{1.00,0.60,0.60}50.3 & \cellcolor[rgb]{0.97,0.98,1.00}51.5 & \cellcolor[rgb]{1.00,0.99,0.99}51.2 & \cellcolor[rgb]{0.97,0.98,1.00}51.5 & \cellcolor[rgb]{1.00,1.00,1.00}51.2 & \cellcolor[rgb]{1.00,0.54,0.54}50.1 & \cellcolor[rgb]{1.00,0.50,0.50}50.0 & \cellcolor[rgb]{1.00,0.56,0.56}50.2 \\
Otto-Group-Product-Classification-Challenge & \cellcolor[rgb]{1.00,1.00,1.00}65.0 & \cellcolor[rgb]{1.00,0.95,0.95}63.8 & \cellcolor[rgb]{1.00,0.63,0.63}55.5 & \cellcolor[rgb]{1.00,0.90,0.90}62.3 & \cellcolor[rgb]{1.00,0.50,0.50}52.1 & \cellcolor[rgb]{0.99,1.00,1.00}65.2 & \cellcolor[rgb]{1.00,0.98,0.98}64.5 & \cellcolor[rgb]{1.00,0.98,0.98}64.5 & \cellcolor[rgb]{0.99,0.99,1.00}65.2 & \cellcolor[rgb]{1.00,0.87,0.87}61.8 & \cellcolor[rgb]{1.00,0.98,0.98}64.4 & \cellcolor[rgb]{1.00,1.00,1.00}65.0 & \cellcolor[rgb]{0.99,0.99,1.00}65.2 & \cellcolor[rgb]{1.00,0.92,0.92}62.9 & \cellcolor[rgb]{1.00,0.98,0.98}64.4 & \cellcolor[rgb]{1.00,0.97,0.97}64.1 & \cellcolor[rgb]{0.89,0.93,1.00}67.4 & \cellcolor[rgb]{0.99,0.99,1.00}65.2 & \cellcolor[rgb]{0.43,0.62,1.00}77.8 & \cellcolor[rgb]{0.45,0.63,1.00}77.3 & \cellcolor[rgb]{0.40,0.60,1.00}78.4 & \cellcolor[rgb]{0.45,0.63,1.00}77.3 & \cellcolor[rgb]{0.43,0.62,1.00}77.7 & \cellcolor[rgb]{0.45,0.63,1.00}77.3 & \cellcolor[rgb]{0.97,0.98,1.00}65.6 & \cellcolor[rgb]{0.96,0.97,1.00}65.9 & \cellcolor[rgb]{0.63,0.75,1.00}73.2 & \cellcolor[rgb]{0.55,0.70,1.00}75.0 & \cellcolor[rgb]{0.98,0.98,1.00}65.5 & \cellcolor[rgb]{0.96,0.97,1.00}66.0 & \cellcolor[rgb]{0.98,0.98,1.00}65.5 & \cellcolor[rgb]{0.99,0.99,1.00}65.3 & \cellcolor[rgb]{0.54,0.69,1.00}75.2 & \cellcolor[rgb]{0.55,0.70,1.00}75.0 & \cellcolor[rgb]{0.71,0.81,1.00}71.4 \\
eucalyptus & \cellcolor[rgb]{1.00,1.00,1.00}75.2 & \cellcolor[rgb]{1.00,0.79,0.79}67.6 & \cellcolor[rgb]{1.00,0.50,0.50}57.2 & \cellcolor[rgb]{1.00,0.67,0.67}63.2 & \cellcolor[rgb]{1.00,0.54,0.54}58.6 & \cellcolor[rgb]{1.00,0.97,0.97}74.1 & \cellcolor[rgb]{1.00,0.94,0.94}72.9 & \cellcolor[rgb]{1.00,0.91,0.91}71.9 & \cellcolor[rgb]{1.00,0.94,0.94}72.9 & \cellcolor[rgb]{1.00,0.97,0.97}74.1 & \cellcolor[rgb]{1.00,0.94,0.94}73.2 & \cellcolor[rgb]{1.00,0.98,0.98}74.4 & \cellcolor[rgb]{0.95,0.97,1.00}75.6 & \cellcolor[rgb]{1.00,1.00,1.00}75.1 & \cellcolor[rgb]{0.98,0.99,1.00}75.3 & \cellcolor[rgb]{1.00,1.00,1.00}75.2 & \cellcolor[rgb]{1.00,0.93,0.93}72.6 & \cellcolor[rgb]{0.97,0.98,1.00}75.5 & \cellcolor[rgb]{0.59,0.73,1.00}78.5 & \cellcolor[rgb]{0.72,0.81,1.00}77.5 & \cellcolor[rgb]{0.58,0.72,1.00}78.6 & \cellcolor[rgb]{0.56,0.71,1.00}78.7 & \cellcolor[rgb]{0.54,0.70,1.00}78.9 & \cellcolor[rgb]{0.56,0.71,1.00}78.7 & \cellcolor[rgb]{1.00,1.00,1.00}75.2 & \cellcolor[rgb]{0.90,0.93,1.00}76.0 & \cellcolor[rgb]{0.53,0.69,1.00}79.0 & \cellcolor[rgb]{0.44,0.63,1.00}79.7 & \cellcolor[rgb]{0.95,0.97,1.00}75.6 & \cellcolor[rgb]{1.00,0.97,0.97}74.0 & \cellcolor[rgb]{0.95,0.97,1.00}75.6 & \cellcolor[rgb]{1.00,0.96,0.96}73.6 & \cellcolor[rgb]{0.40,0.60,1.00}80.1 & \cellcolor[rgb]{0.56,0.70,1.00}78.8 & \cellcolor[rgb]{0.71,0.81,1.00}77.5 \\
pendigits & \cellcolor[rgb]{1.00,1.00,1.00}96.8 & \cellcolor[rgb]{0.83,0.89,1.00}97.6 & \cellcolor[rgb]{0.89,0.92,1.00}97.3 & \cellcolor[rgb]{0.82,0.88,1.00}97.6 & \cellcolor[rgb]{1.00,0.50,0.50}88.1 & \cellcolor[rgb]{0.95,0.97,1.00}97.0 & \cellcolor[rgb]{0.78,0.85,1.00}97.8 & \cellcolor[rgb]{0.80,0.86,1.00}97.7 & \cellcolor[rgb]{0.81,0.87,1.00}97.7 & \cellcolor[rgb]{0.98,0.99,1.00}96.9 & \cellcolor[rgb]{0.84,0.89,1.00}97.5 & \cellcolor[rgb]{0.87,0.91,1.00}97.4 & \cellcolor[rgb]{0.85,0.90,1.00}97.5 & \cellcolor[rgb]{0.95,0.97,1.00}97.0 & \cellcolor[rgb]{0.80,0.87,1.00}97.7 & \cellcolor[rgb]{0.93,0.96,1.00}97.1 & \cellcolor[rgb]{0.72,0.81,1.00}98.1 & \cellcolor[rgb]{0.96,0.97,1.00}97.0 & \cellcolor[rgb]{0.47,0.64,1.00}99.2 & \cellcolor[rgb]{0.49,0.66,1.00}99.1 & \cellcolor[rgb]{0.57,0.71,1.00}98.7 & \cellcolor[rgb]{0.51,0.67,1.00}99.0 & \cellcolor[rgb]{0.40,0.60,1.00}99.5 & \cellcolor[rgb]{0.51,0.67,1.00}99.0 & \cellcolor[rgb]{0.90,0.94,1.00}97.3 & \cellcolor[rgb]{0.90,0.93,1.00}97.3 & \cellcolor[rgb]{0.59,0.72,1.00}98.7 & \cellcolor[rgb]{0.53,0.69,1.00}98.9 & \cellcolor[rgb]{0.89,0.93,1.00}97.3 & \cellcolor[rgb]{0.84,0.89,1.00}97.6 & \cellcolor[rgb]{0.89,0.93,1.00}97.3 & \cellcolor[rgb]{0.94,0.96,1.00}97.1 & \cellcolor[rgb]{0.42,0.62,1.00}99.4 & \cellcolor[rgb]{0.42,0.61,1.00}99.4 & \cellcolor[rgb]{0.43,0.62,1.00}99.3 \\
pc3 & \cellcolor[rgb]{1.00,1.00,1.00}62.7 & \cellcolor[rgb]{0.78,0.85,1.00}68.9 & \cellcolor[rgb]{1.00,0.87,0.87}61.5 & \cellcolor[rgb]{0.73,0.82,1.00}70.3 & \cellcolor[rgb]{0.76,0.84,1.00}69.5 & \cellcolor[rgb]{1.00,0.86,0.86}61.4 & \cellcolor[rgb]{0.57,0.71,1.00}75.0 & \cellcolor[rgb]{0.49,0.66,1.00}77.1 & \cellcolor[rgb]{0.59,0.73,1.00}74.2 & \cellcolor[rgb]{1.00,0.81,0.81}61.0 & \cellcolor[rgb]{0.70,0.80,1.00}71.1 & \cellcolor[rgb]{1.00,0.95,0.95}62.2 & \cellcolor[rgb]{0.90,0.94,1.00}65.4 & \cellcolor[rgb]{0.91,0.94,1.00}65.3 & \cellcolor[rgb]{0.83,0.88,1.00}67.6 & \cellcolor[rgb]{0.91,0.94,1.00}65.2 & \cellcolor[rgb]{0.70,0.80,1.00}71.2 & \cellcolor[rgb]{0.96,0.97,1.00}63.8 & \cellcolor[rgb]{0.47,0.65,1.00}77.8 & \cellcolor[rgb]{0.64,0.76,1.00}72.9 & \cellcolor[rgb]{0.40,0.60,1.00}79.7 & \cellcolor[rgb]{0.42,0.61,1.00}79.3 & \cellcolor[rgb]{0.48,0.66,1.00}77.4 & \cellcolor[rgb]{0.42,0.61,1.00}79.3 & \cellcolor[rgb]{0.92,0.95,1.00}64.8 & \cellcolor[rgb]{0.93,0.95,1.00}64.8 & \cellcolor[rgb]{1.00,0.50,0.50}58.3 & \cellcolor[rgb]{0.94,0.96,1.00}64.5 & \cellcolor[rgb]{0.97,0.98,1.00}63.6 & \cellcolor[rgb]{0.93,0.95,1.00}64.7 & \cellcolor[rgb]{0.97,0.98,1.00}63.6 & \cellcolor[rgb]{0.96,0.97,1.00}63.8 & \cellcolor[rgb]{1.00,0.91,0.91}61.9 & \cellcolor[rgb]{1.00,0.81,0.81}61.1 & \cellcolor[rgb]{1.00,0.51,0.51}58.4 \\
page-blocks-bin & \cellcolor[rgb]{1.00,1.00,1.00}89.7 & \cellcolor[rgb]{0.70,0.80,1.00}93.0 & \cellcolor[rgb]{1.00,0.99,0.99}89.7 & \cellcolor[rgb]{0.60,0.73,1.00}94.1 & \cellcolor[rgb]{1.00,0.50,0.50}83.4 & \cellcolor[rgb]{0.90,0.93,1.00}90.8 & \cellcolor[rgb]{0.68,0.78,1.00}93.2 & \cellcolor[rgb]{0.63,0.75,1.00}93.8 & \cellcolor[rgb]{0.63,0.76,1.00}93.7 & \cellcolor[rgb]{0.88,0.92,1.00}91.1 & \cellcolor[rgb]{0.63,0.75,1.00}93.8 & \cellcolor[rgb]{1.00,0.97,0.97}89.4 & \cellcolor[rgb]{0.85,0.90,1.00}91.4 & \cellcolor[rgb]{0.94,0.96,1.00}90.4 & \cellcolor[rgb]{0.80,0.87,1.00}91.9 & \cellcolor[rgb]{0.88,0.92,1.00}91.0 & \cellcolor[rgb]{0.62,0.74,1.00}93.9 & \cellcolor[rgb]{0.78,0.85,1.00}92.2 & \cellcolor[rgb]{0.73,0.82,1.00}92.7 & \cellcolor[rgb]{0.48,0.66,1.00}95.3 & \cellcolor[rgb]{0.40,0.60,1.00}96.3 & \cellcolor[rgb]{0.41,0.60,1.00}96.2 & \cellcolor[rgb]{0.61,0.74,1.00}94.0 & \cellcolor[rgb]{0.41,0.60,1.00}96.2 & \cellcolor[rgb]{0.74,0.83,1.00}92.5 & \cellcolor[rgb]{0.77,0.84,1.00}92.3 & \cellcolor[rgb]{0.80,0.86,1.00}92.0 & \cellcolor[rgb]{0.61,0.74,1.00}94.0 & \cellcolor[rgb]{0.78,0.85,1.00}92.2 & \cellcolor[rgb]{0.88,0.92,1.00}91.0 & \cellcolor[rgb]{0.78,0.85,1.00}92.2 & \cellcolor[rgb]{1.00,0.99,0.99}89.7 & \cellcolor[rgb]{0.74,0.83,1.00}92.5 & \cellcolor[rgb]{0.80,0.87,1.00}91.9 & \cellcolor[rgb]{0.77,0.84,1.00}92.3 \\
optdigits & \cellcolor[rgb]{1.00,1.00,1.00}92.1 & \cellcolor[rgb]{0.87,0.91,1.00}93.6 & \cellcolor[rgb]{1.00,0.50,0.50}85.3 & \cellcolor[rgb]{0.98,0.98,1.00}92.4 & \cellcolor[rgb]{1.00,0.53,0.53}85.7 & \cellcolor[rgb]{0.99,0.99,1.00}92.3 & \cellcolor[rgb]{0.91,0.94,1.00}93.1 & \cellcolor[rgb]{0.92,0.94,1.00}93.0 & \cellcolor[rgb]{0.91,0.94,1.00}93.1 & \cellcolor[rgb]{0.96,0.98,1.00}92.5 & \cellcolor[rgb]{0.94,0.96,1.00}92.8 & \cellcolor[rgb]{0.91,0.94,1.00}93.1 & \cellcolor[rgb]{0.83,0.89,1.00}93.9 & \cellcolor[rgb]{0.91,0.94,1.00}93.1 & \cellcolor[rgb]{0.86,0.91,1.00}93.6 & \cellcolor[rgb]{0.84,0.89,1.00}93.8 & \cellcolor[rgb]{0.80,0.87,1.00}94.3 & \cellcolor[rgb]{0.83,0.89,1.00}93.9 & \cellcolor[rgb]{0.54,0.69,1.00}97.0 & \cellcolor[rgb]{0.48,0.65,1.00}97.7 & \cellcolor[rgb]{0.40,0.60,1.00}98.5 & \cellcolor[rgb]{0.45,0.63,1.00}98.0 & \cellcolor[rgb]{0.47,0.65,1.00}97.7 & \cellcolor[rgb]{0.45,0.63,1.00}98.0 & \cellcolor[rgb]{0.88,0.92,1.00}93.5 & \cellcolor[rgb]{0.81,0.87,1.00}94.2 & \cellcolor[rgb]{0.74,0.83,1.00}94.9 & \cellcolor[rgb]{0.66,0.77,1.00}95.7 & \cellcolor[rgb]{0.96,0.98,1.00}92.5 & \cellcolor[rgb]{0.80,0.87,1.00}94.2 & \cellcolor[rgb]{0.96,0.98,1.00}92.5 & \cellcolor[rgb]{0.84,0.89,1.00}93.9 & \cellcolor[rgb]{0.54,0.69,1.00}97.0 & \cellcolor[rgb]{0.53,0.69,1.00}97.1 & \cellcolor[rgb]{0.52,0.68,1.00}97.2 \\
mfeat-karhunen & \cellcolor[rgb]{1.00,1.00,1.00}89.0 & \cellcolor[rgb]{0.84,0.89,1.00}91.5 & \cellcolor[rgb]{0.98,0.99,1.00}89.2 & \cellcolor[rgb]{1.00,0.50,0.50}87.8 & \cellcolor[rgb]{0.87,0.91,1.00}91.1 & \cellcolor[rgb]{1.00,1.00,1.00}89.0 & \cellcolor[rgb]{0.97,0.98,1.00}89.5 & \cellcolor[rgb]{0.97,0.98,1.00}89.5 & \cellcolor[rgb]{0.97,0.98,1.00}89.5 & \cellcolor[rgb]{1.00,1.00,1.00}89.0 & \cellcolor[rgb]{1.00,0.95,0.95}88.9 & \cellcolor[rgb]{0.85,0.90,1.00}91.4 & \cellcolor[rgb]{0.73,0.82,1.00}93.2 & \cellcolor[rgb]{0.90,0.94,1.00}90.5 & \cellcolor[rgb]{0.71,0.81,1.00}93.6 & \cellcolor[rgb]{0.89,0.93,1.00}90.7 & \cellcolor[rgb]{0.72,0.81,1.00}93.4 & \cellcolor[rgb]{0.75,0.84,1.00}92.9 & \cellcolor[rgb]{0.50,0.67,1.00}96.9 & \cellcolor[rgb]{0.49,0.66,1.00}97.1 & \cellcolor[rgb]{0.48,0.65,1.00}97.3 & \cellcolor[rgb]{0.49,0.66,1.00}97.2 & \cellcolor[rgb]{0.40,0.60,1.00}98.6 & \cellcolor[rgb]{0.49,0.66,1.00}97.2 & \cellcolor[rgb]{0.81,0.88,1.00}91.9 & \cellcolor[rgb]{0.73,0.82,1.00}93.3 & \cellcolor[rgb]{0.77,0.85,1.00}92.6 & \cellcolor[rgb]{0.69,0.79,1.00}94.0 & \cellcolor[rgb]{1.00,0.61,0.61}88.1 & \cellcolor[rgb]{0.81,0.88,1.00}91.9 & \cellcolor[rgb]{1.00,0.61,0.61}88.1 & \cellcolor[rgb]{0.85,0.90,1.00}91.4 & \cellcolor[rgb]{0.57,0.71,1.00}95.9 & \cellcolor[rgb]{0.51,0.68,1.00}96.7 & \cellcolor[rgb]{0.58,0.72,1.00}95.7 \\
mfeat-fourier & \cellcolor[rgb]{1.00,1.00,1.00}97.0 & \cellcolor[rgb]{0.96,0.98,1.00}97.2 & \cellcolor[rgb]{1.00,0.50,0.50}91.4 & \cellcolor[rgb]{1.00,0.92,0.92}96.1 & \cellcolor[rgb]{1.00,0.50,0.50}91.4 & \cellcolor[rgb]{1.00,1.00,1.00}97.0 & \cellcolor[rgb]{1.00,1.00,1.00}97.0 & \cellcolor[rgb]{1.00,1.00,1.00}97.0 & \cellcolor[rgb]{1.00,1.00,1.00}97.0 & \cellcolor[rgb]{0.86,0.91,1.00}97.6 & \cellcolor[rgb]{1.00,1.00,1.00}97.0 & \cellcolor[rgb]{0.82,0.88,1.00}97.8 & \cellcolor[rgb]{0.67,0.78,1.00}98.5 & \cellcolor[rgb]{0.60,0.73,1.00}98.8 & \cellcolor[rgb]{0.53,0.68,1.00}99.2 & \cellcolor[rgb]{0.53,0.68,1.00}99.2 & \cellcolor[rgb]{0.75,0.83,1.00}98.1 & \cellcolor[rgb]{0.81,0.87,1.00}97.9 & \cellcolor[rgb]{0.45,0.64,1.00}99.5 & \cellcolor[rgb]{0.62,0.75,1.00}98.8 & \cellcolor[rgb]{0.45,0.64,1.00}99.5 & \cellcolor[rgb]{0.47,0.65,1.00}99.4 & \cellcolor[rgb]{0.40,0.60,1.00}99.8 & \cellcolor[rgb]{0.47,0.65,1.00}99.4 & \cellcolor[rgb]{0.61,0.74,1.00}98.8 & \cellcolor[rgb]{0.65,0.77,1.00}98.6 & \cellcolor[rgb]{0.62,0.75,1.00}98.7 & \cellcolor[rgb]{0.51,0.67,1.00}99.2 & \cellcolor[rgb]{0.98,0.98,1.00}97.1 & \cellcolor[rgb]{0.66,0.77,1.00}98.6 & \cellcolor[rgb]{0.98,0.98,1.00}97.1 & \cellcolor[rgb]{0.64,0.76,1.00}98.7 & \cellcolor[rgb]{0.62,0.75,1.00}98.8 & \cellcolor[rgb]{0.51,0.67,1.00}99.2 & \cellcolor[rgb]{0.51,0.67,1.00}99.2 \\
mfeat-zernike & \cellcolor[rgb]{1.00,1.00,1.00}95.5 & \cellcolor[rgb]{1.00,0.96,0.96}95.0 & \cellcolor[rgb]{1.00,0.68,0.68}92.2 & \cellcolor[rgb]{1.00,0.88,0.88}94.2 & \cellcolor[rgb]{1.00,0.50,0.50}90.4 & \cellcolor[rgb]{0.95,0.97,1.00}95.7 & \cellcolor[rgb]{0.76,0.84,1.00}96.6 & \cellcolor[rgb]{0.90,0.93,1.00}95.9 & \cellcolor[rgb]{0.74,0.83,1.00}96.7 & \cellcolor[rgb]{0.95,0.97,1.00}95.7 & \cellcolor[rgb]{0.79,0.86,1.00}96.5 & \cellcolor[rgb]{1.00,0.82,0.82}93.6 & \cellcolor[rgb]{0.94,0.96,1.00}95.8 & \cellcolor[rgb]{1.00,0.95,0.95}94.9 & \cellcolor[rgb]{0.63,0.76,1.00}97.2 & \cellcolor[rgb]{1.00,0.82,0.82}93.7 & \cellcolor[rgb]{0.80,0.86,1.00}96.4 & \cellcolor[rgb]{1.00,0.98,0.98}95.2 & \cellcolor[rgb]{0.86,0.91,1.00}96.1 & \cellcolor[rgb]{0.77,0.85,1.00}96.6 & \cellcolor[rgb]{0.47,0.65,1.00}98.0 & \cellcolor[rgb]{0.41,0.60,1.00}98.3 & \cellcolor[rgb]{0.40,0.60,1.00}98.3 & \cellcolor[rgb]{0.41,0.60,1.00}98.3 & \cellcolor[rgb]{1.00,0.99,0.99}95.4 & \cellcolor[rgb]{0.97,0.98,1.00}95.6 & \cellcolor[rgb]{1.00,0.95,0.95}94.9 & \cellcolor[rgb]{0.66,0.77,1.00}97.1 & \cellcolor[rgb]{1.00,0.91,0.91}94.6 & \cellcolor[rgb]{1.00,0.89,0.89}94.3 & \cellcolor[rgb]{1.00,0.91,0.91}94.6 & \cellcolor[rgb]{1.00,0.88,0.88}94.3 & \cellcolor[rgb]{0.87,0.91,1.00}96.1 & \cellcolor[rgb]{0.85,0.90,1.00}96.2 & \cellcolor[rgb]{0.97,0.98,1.00}95.6 \\
Pulsar-Dataset-HTRU2 & \cellcolor[rgb]{1.00,1.00,1.00}90.9 & \cellcolor[rgb]{1.00,1.00,1.00}90.9 & \cellcolor[rgb]{1.00,0.85,0.85}86.9 & \cellcolor[rgb]{0.66,0.77,1.00}92.9 & \cellcolor[rgb]{1.00,0.50,0.50}77.1 & \cellcolor[rgb]{0.91,0.94,1.00}91.4 & \cellcolor[rgb]{0.69,0.79,1.00}92.8 & \cellcolor[rgb]{0.59,0.73,1.00}93.4 & \cellcolor[rgb]{0.63,0.75,1.00}93.1 & \cellcolor[rgb]{0.89,0.93,1.00}91.5 & \cellcolor[rgb]{0.69,0.80,1.00}92.7 & \cellcolor[rgb]{1.00,0.97,0.97}90.2 & \cellcolor[rgb]{0.86,0.91,1.00}91.7 & \cellcolor[rgb]{1.00,1.00,1.00}90.9 & \cellcolor[rgb]{0.82,0.88,1.00}92.0 & \cellcolor[rgb]{0.97,0.98,1.00}91.0 & \cellcolor[rgb]{0.63,0.75,1.00}93.2 & \cellcolor[rgb]{0.80,0.86,1.00}92.1 & \cellcolor[rgb]{0.76,0.84,1.00}92.3 & \cellcolor[rgb]{0.54,0.69,1.00}93.7 & \cellcolor[rgb]{0.40,0.60,1.00}94.5 & \cellcolor[rgb]{0.42,0.61,1.00}94.4 & \cellcolor[rgb]{0.63,0.75,1.00}93.1 & \cellcolor[rgb]{0.42,0.61,1.00}94.4 & \cellcolor[rgb]{1.00,0.98,0.98}90.2 & \cellcolor[rgb]{0.92,0.95,1.00}91.3 & \cellcolor[rgb]{0.87,0.91,1.00}91.7 & \cellcolor[rgb]{0.56,0.71,1.00}93.6 & \cellcolor[rgb]{1.00,1.00,1.00}90.9 & \cellcolor[rgb]{1.00,0.97,0.97}90.1 & \cellcolor[rgb]{1.00,1.00,1.00}90.9 & \cellcolor[rgb]{1.00,0.98,0.98}90.3 & \cellcolor[rgb]{0.79,0.86,1.00}92.2 & \cellcolor[rgb]{0.79,0.86,1.00}92.1 & \cellcolor[rgb]{0.78,0.86,1.00}92.2 \\
vowel & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.94,0.94}93.9 & \cellcolor[rgb]{1.00,0.50,0.50}80.8 & \cellcolor[rgb]{0.94,0.96,1.00}96.1 & \cellcolor[rgb]{1.00,0.78,0.78}89.1 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.98,0.98}95.2 & \cellcolor[rgb]{1.00,1.00,1.00}95.7 & \cellcolor[rgb]{1.00,0.98,0.98}95.2 & \cellcolor[rgb]{0.98,0.98,1.00}95.9 & \cellcolor[rgb]{0.91,0.94,1.00}96.3 & \cellcolor[rgb]{1.00,0.90,0.90}92.8 & \cellcolor[rgb]{0.72,0.82,1.00}97.6 & \cellcolor[rgb]{0.66,0.77,1.00}98.1 & \cellcolor[rgb]{0.67,0.78,1.00}98.0 & \cellcolor[rgb]{0.97,0.98,1.00}95.9 & \cellcolor[rgb]{0.72,0.82,1.00}97.6 & \cellcolor[rgb]{0.72,0.82,1.00}97.6 & \cellcolor[rgb]{0.64,0.76,1.00}98.2 & \cellcolor[rgb]{0.81,0.88,1.00}97.0 & \cellcolor[rgb]{0.66,0.77,1.00}98.1 & \cellcolor[rgb]{0.63,0.75,1.00}98.3 & \cellcolor[rgb]{0.40,0.60,1.00}99.8 & \cellcolor[rgb]{0.63,0.75,1.00}98.3 & \cellcolor[rgb]{1.00,0.96,0.96}94.5 & \cellcolor[rgb]{0.71,0.81,1.00}97.7 & \cellcolor[rgb]{0.62,0.75,1.00}98.3 & \cellcolor[rgb]{0.55,0.70,1.00}98.8 & \cellcolor[rgb]{1.00,0.95,0.95}94.2 & \cellcolor[rgb]{1.00,0.96,0.96}94.4 & \cellcolor[rgb]{1.00,0.95,0.95}94.2 & \cellcolor[rgb]{1.00,0.93,0.93}93.8 & \cellcolor[rgb]{0.62,0.75,1.00}98.3 & \cellcolor[rgb]{0.80,0.86,1.00}97.1 & \cellcolor[rgb]{0.70,0.80,1.00}97.8 \\
heart-h & \cellcolor[rgb]{1.00,1.00,1.00}36.5 & \cellcolor[rgb]{1.00,0.65,0.65}28.5 & \cellcolor[rgb]{1.00,0.50,0.50}25.1 & \cellcolor[rgb]{1.00,0.97,0.97}35.9 & \cellcolor[rgb]{1.00,0.80,0.80}31.9 & \cellcolor[rgb]{0.98,0.98,1.00}36.7 & \cellcolor[rgb]{1.00,1.00,1.00}36.5 & \cellcolor[rgb]{1.00,1.00,1.00}36.5 & \cellcolor[rgb]{1.00,0.66,0.66}28.7 & \cellcolor[rgb]{0.98,0.98,1.00}36.7 & \cellcolor[rgb]{1.00,1.00,1.00}36.5 & \cellcolor[rgb]{1.00,0.90,0.90}34.3 & \cellcolor[rgb]{1.00,0.85,0.85}33.0 & \cellcolor[rgb]{0.95,0.97,1.00}37.0 & \cellcolor[rgb]{1.00,0.91,0.91}34.5 & \cellcolor[rgb]{1.00,0.94,0.94}35.1 & \cellcolor[rgb]{1.00,0.71,0.71}29.9 & \cellcolor[rgb]{1.00,0.60,0.60}27.5 & \cellcolor[rgb]{0.40,0.60,1.00}42.9 & \cellcolor[rgb]{0.86,0.91,1.00}38.0 & \cellcolor[rgb]{0.79,0.86,1.00}38.8 & \cellcolor[rgb]{0.79,0.86,1.00}38.7 & \cellcolor[rgb]{1.00,0.97,0.97}35.7 & \cellcolor[rgb]{0.79,0.86,1.00}38.7 & \cellcolor[rgb]{1.00,0.83,0.83}32.6 & \cellcolor[rgb]{1.00,1.00,1.00}36.5 & \cellcolor[rgb]{0.89,0.93,1.00}37.7 & \cellcolor[rgb]{0.78,0.85,1.00}38.9 & \cellcolor[rgb]{1.00,0.93,0.93}34.9 & \cellcolor[rgb]{1.00,0.85,0.85}33.0 & \cellcolor[rgb]{1.00,0.93,0.93}34.9 & \cellcolor[rgb]{1.00,0.99,0.99}36.3 & \cellcolor[rgb]{0.88,0.92,1.00}37.8 & \cellcolor[rgb]{1.00,0.89,0.89}34.1 & \cellcolor[rgb]{1.00,0.95,0.95}35.4 \\
pc1 & \cellcolor[rgb]{1.00,1.00,1.00}66.9 & \cellcolor[rgb]{0.97,0.98,1.00}67.6 & \cellcolor[rgb]{1.00,0.50,0.50}53.1 & \cellcolor[rgb]{0.61,0.74,1.00}75.6 & \cellcolor[rgb]{1.00,0.99,0.99}66.7 & \cellcolor[rgb]{0.99,0.99,1.00}67.2 & \cellcolor[rgb]{0.68,0.78,1.00}74.1 & \cellcolor[rgb]{0.78,0.85,1.00}71.9 & \cellcolor[rgb]{0.71,0.81,1.00}73.4 & \cellcolor[rgb]{0.95,0.97,1.00}68.0 & \cellcolor[rgb]{0.82,0.88,1.00}70.9 & \cellcolor[rgb]{1.00,0.91,0.91}64.5 & \cellcolor[rgb]{0.88,0.92,1.00}69.6 & \cellcolor[rgb]{0.95,0.96,1.00}68.1 & \cellcolor[rgb]{0.89,0.92,1.00}69.4 & \cellcolor[rgb]{0.95,0.96,1.00}68.1 & \cellcolor[rgb]{0.71,0.81,1.00}73.3 & \cellcolor[rgb]{0.89,0.93,1.00}69.3 & \cellcolor[rgb]{0.57,0.71,1.00}76.5 & \cellcolor[rgb]{0.55,0.70,1.00}76.9 & \cellcolor[rgb]{0.40,0.60,1.00}80.3 & \cellcolor[rgb]{0.45,0.63,1.00}79.2 & \cellcolor[rgb]{0.63,0.76,1.00}75.1 & \cellcolor[rgb]{0.45,0.63,1.00}79.2 & \cellcolor[rgb]{0.95,0.96,1.00}68.1 & \cellcolor[rgb]{0.91,0.94,1.00}68.9 & \cellcolor[rgb]{1.00,0.80,0.80}61.5 & \cellcolor[rgb]{1.00,0.97,0.97}66.2 & \cellcolor[rgb]{1.00,0.96,0.96}65.7 & \cellcolor[rgb]{0.97,0.98,1.00}67.5 & \cellcolor[rgb]{1.00,0.96,0.96}65.7 & \cellcolor[rgb]{1.00,0.90,0.90}64.0 & \cellcolor[rgb]{1.00,0.91,0.91}64.5 & \cellcolor[rgb]{1.00,0.93,0.93}65.0 & \cellcolor[rgb]{1.00,0.79,0.79}61.1 \\
seismic-bumps & \cellcolor[rgb]{1.00,1.00,1.00}56.4 & \cellcolor[rgb]{0.89,0.93,1.00}59.3 & \cellcolor[rgb]{1.00,0.50,0.50}48.3 & \cellcolor[rgb]{0.55,0.70,1.00}68.0 & \cellcolor[rgb]{0.88,0.92,1.00}59.5 & \cellcolor[rgb]{0.92,0.95,1.00}58.5 & \cellcolor[rgb]{0.62,0.75,1.00}66.2 & \cellcolor[rgb]{0.54,0.69,1.00}68.3 & \cellcolor[rgb]{0.62,0.75,1.00}66.2 & \cellcolor[rgb]{0.91,0.94,1.00}58.8 & \cellcolor[rgb]{0.69,0.79,1.00}64.5 & \cellcolor[rgb]{0.99,1.00,1.00}56.5 & \cellcolor[rgb]{0.97,0.98,1.00}57.2 & \cellcolor[rgb]{0.89,0.93,1.00}59.3 & \cellcolor[rgb]{1.00,0.96,0.96}55.8 & \cellcolor[rgb]{0.93,0.95,1.00}58.4 & \cellcolor[rgb]{0.73,0.82,1.00}63.4 & \cellcolor[rgb]{0.97,0.98,1.00}57.2 & \cellcolor[rgb]{0.55,0.70,1.00}68.1 & \cellcolor[rgb]{0.74,0.82,1.00}63.3 & \cellcolor[rgb]{0.45,0.63,1.00}70.7 & \cellcolor[rgb]{0.41,0.61,1.00}71.7 & \cellcolor[rgb]{0.40,0.60,1.00}72.0 & \cellcolor[rgb]{0.41,0.61,1.00}71.7 & \cellcolor[rgb]{1.00,0.95,0.95}55.5 & \cellcolor[rgb]{0.90,0.94,1.00}58.9 & \cellcolor[rgb]{1.00,0.82,0.82}53.5 & \cellcolor[rgb]{1.00,0.95,0.95}55.6 & \cellcolor[rgb]{1.00,0.98,0.98}56.2 & \cellcolor[rgb]{1.00,1.00,1.00}56.5 & \cellcolor[rgb]{1.00,0.98,0.98}56.2 & \cellcolor[rgb]{1.00,0.96,0.96}55.8 & \cellcolor[rgb]{0.99,1.00,1.00}56.6 & \cellcolor[rgb]{1.00,0.89,0.89}54.7 & \cellcolor[rgb]{1.00,0.73,0.73}52.0 \\
ozone-level-8hr & \cellcolor[rgb]{1.00,1.00,1.00}62.8 & \cellcolor[rgb]{0.64,0.76,1.00}74.8 & \cellcolor[rgb]{0.72,0.81,1.00}72.4 & \cellcolor[rgb]{0.61,0.74,1.00}76.1 & \cellcolor[rgb]{1.00,0.50,0.50}52.6 & \cellcolor[rgb]{1.00,0.94,0.94}61.6 & \cellcolor[rgb]{0.91,0.94,1.00}66.0 & \cellcolor[rgb]{0.80,0.87,1.00}69.4 & \cellcolor[rgb]{0.74,0.83,1.00}71.5 & \cellcolor[rgb]{1.00,1.00,1.00}62.9 & \cellcolor[rgb]{0.88,0.92,1.00}66.9 & \cellcolor[rgb]{1.00,0.87,0.87}60.3 & \cellcolor[rgb]{0.82,0.88,1.00}68.9 & \cellcolor[rgb]{0.86,0.91,1.00}67.4 & \cellcolor[rgb]{0.85,0.90,1.00}67.8 & \cellcolor[rgb]{0.80,0.87,1.00}69.5 & \cellcolor[rgb]{0.75,0.84,1.00}71.1 & \cellcolor[rgb]{0.82,0.88,1.00}68.9 & \cellcolor[rgb]{0.47,0.65,1.00}80.7 & \cellcolor[rgb]{0.59,0.72,1.00}76.8 & \cellcolor[rgb]{0.40,0.60,1.00}83.1 & \cellcolor[rgb]{0.40,0.60,1.00}83.0 & \cellcolor[rgb]{0.42,0.62,1.00}82.3 & \cellcolor[rgb]{0.40,0.60,1.00}83.0 & \cellcolor[rgb]{1.00,0.95,0.95}61.7 & \cellcolor[rgb]{0.77,0.85,1.00}70.5 & \cellcolor[rgb]{1.00,0.72,0.72}57.1 & \cellcolor[rgb]{1.00,0.97,0.97}62.2 & \cellcolor[rgb]{1.00,0.95,0.95}61.9 & \cellcolor[rgb]{1.00,0.90,0.90}60.9 & \cellcolor[rgb]{1.00,0.95,0.95}61.9 & \cellcolor[rgb]{1.00,0.86,0.86}59.9 & \cellcolor[rgb]{0.94,0.96,1.00}64.8 & \cellcolor[rgb]{0.98,0.99,1.00}63.4 & \cellcolor[rgb]{1.00,0.87,0.87}60.2 \\
microaggregation2 & \cellcolor[rgb]{1.00,1.00,1.00}35.6 & \cellcolor[rgb]{0.98,0.99,1.00}36.0 & \cellcolor[rgb]{1.00,0.86,0.86}33.7 & \cellcolor[rgb]{0.79,0.86,1.00}40.4 & \cellcolor[rgb]{1.00,0.50,0.50}28.6 & \cellcolor[rgb]{1.00,0.98,0.98}35.4 & \cellcolor[rgb]{1.00,0.98,0.98}35.3 & \cellcolor[rgb]{1.00,0.98,0.98}35.3 & \cellcolor[rgb]{1.00,0.98,0.98}35.3 & \cellcolor[rgb]{0.99,0.99,1.00}35.8 & \cellcolor[rgb]{1.00,0.96,0.96}35.0 & \cellcolor[rgb]{1.00,0.90,0.90}34.2 & \cellcolor[rgb]{0.86,0.91,1.00}38.7 & \cellcolor[rgb]{0.87,0.91,1.00}38.5 & \cellcolor[rgb]{0.86,0.91,1.00}38.7 & \cellcolor[rgb]{0.89,0.92,1.00}38.2 & \cellcolor[rgb]{0.74,0.83,1.00}41.6 & \cellcolor[rgb]{0.84,0.89,1.00}39.3 & \cellcolor[rgb]{0.43,0.62,1.00}48.7 & \cellcolor[rgb]{0.67,0.78,1.00}43.3 & \cellcolor[rgb]{0.41,0.61,1.00}49.1 & \cellcolor[rgb]{0.40,0.60,1.00}49.4 & \cellcolor[rgb]{0.45,0.64,1.00}48.2 & \cellcolor[rgb]{0.40,0.60,1.00}49.4 & \cellcolor[rgb]{1.00,0.93,0.93}34.6 & \cellcolor[rgb]{0.87,0.91,1.00}38.6 & \cellcolor[rgb]{0.97,0.98,1.00}36.3 & \cellcolor[rgb]{0.54,0.69,1.00}46.2 & \cellcolor[rgb]{0.98,0.99,1.00}35.9 & \cellcolor[rgb]{1.00,0.96,0.96}35.0 & \cellcolor[rgb]{0.98,0.99,1.00}35.9 & \cellcolor[rgb]{1.00,0.94,0.94}34.8 & \cellcolor[rgb]{0.83,0.88,1.00}39.6 & \cellcolor[rgb]{0.82,0.88,1.00}39.7 & \cellcolor[rgb]{0.86,0.91,1.00}38.7 \\
Sick\_numeric & \cellcolor[rgb]{1.00,1.00,1.00}91.6 & \cellcolor[rgb]{0.73,0.82,1.00}93.6 & \cellcolor[rgb]{1.00,0.87,0.87}87.8 & \cellcolor[rgb]{0.77,0.85,1.00}93.3 & \cellcolor[rgb]{1.00,0.50,0.50}76.7 & \cellcolor[rgb]{0.94,0.96,1.00}92.0 & \cellcolor[rgb]{0.94,0.96,1.00}92.1 & \cellcolor[rgb]{0.87,0.91,1.00}92.6 & \cellcolor[rgb]{0.96,0.97,1.00}91.9 & \cellcolor[rgb]{0.95,0.96,1.00}92.0 & \cellcolor[rgb]{1.00,1.00,1.00}91.5 & \cellcolor[rgb]{1.00,0.95,0.95}90.0 & \cellcolor[rgb]{0.99,0.99,1.00}91.7 & \cellcolor[rgb]{1.00,1.00,1.00}91.6 & \cellcolor[rgb]{1.00,0.99,0.99}91.2 & \cellcolor[rgb]{1.00,0.97,0.97}90.7 & \cellcolor[rgb]{1.00,0.99,0.99}91.3 & \cellcolor[rgb]{1.00,0.99,0.99}91.4 & \cellcolor[rgb]{0.78,0.86,1.00}93.2 & \cellcolor[rgb]{0.41,0.61,1.00}96.0 & \cellcolor[rgb]{0.47,0.65,1.00}95.6 & \cellcolor[rgb]{0.40,0.60,1.00}96.1 & \cellcolor[rgb]{0.77,0.85,1.00}93.3 & \cellcolor[rgb]{0.40,0.60,1.00}96.1 & \cellcolor[rgb]{1.00,0.93,0.93}89.5 & \cellcolor[rgb]{1.00,0.97,0.97}90.6 & \cellcolor[rgb]{1.00,0.93,0.93}89.6 & \cellcolor[rgb]{1.00,0.97,0.97}90.6 & \cellcolor[rgb]{1.00,0.98,0.98}90.9 & \cellcolor[rgb]{1.00,0.92,0.92}89.2 & \cellcolor[rgb]{1.00,0.98,0.98}90.9 & \cellcolor[rgb]{1.00,0.94,0.94}89.9 & \cellcolor[rgb]{0.93,0.95,1.00}92.1 & \cellcolor[rgb]{1.00,1.00,1.00}91.5 & \cellcolor[rgb]{0.93,0.96,1.00}92.1 \\
insurance\_company & \cellcolor[rgb]{1.00,1.00,1.00}55.0 & \cellcolor[rgb]{0.79,0.86,1.00}59.7 & \cellcolor[rgb]{1.00,0.50,0.50}50.5 & \cellcolor[rgb]{0.57,0.71,1.00}64.6 & \cellcolor[rgb]{1.00,0.54,0.54}50.8 & \cellcolor[rgb]{1.00,0.96,0.96}54.6 & \cellcolor[rgb]{0.80,0.86,1.00}59.5 & \cellcolor[rgb]{0.69,0.79,1.00}62.0 & \cellcolor[rgb]{0.78,0.86,1.00}59.8 & \cellcolor[rgb]{1.00,0.98,0.98}54.9 & \cellcolor[rgb]{0.81,0.88,1.00}59.1 & \cellcolor[rgb]{1.00,0.89,0.89}54.0 & \cellcolor[rgb]{1.00,0.97,0.97}54.7 & \cellcolor[rgb]{1.00,1.00,1.00}55.0 & \cellcolor[rgb]{1.00,0.92,0.92}54.3 & \cellcolor[rgb]{1.00,1.00,1.00}55.0 & \cellcolor[rgb]{0.91,0.94,1.00}57.0 & \cellcolor[rgb]{1.00,0.86,0.86}53.7 & \cellcolor[rgb]{0.53,0.69,1.00}65.4 & \cellcolor[rgb]{0.72,0.81,1.00}61.3 & \cellcolor[rgb]{0.40,0.60,1.00}68.3 & \cellcolor[rgb]{0.43,0.62,1.00}67.7 & \cellcolor[rgb]{0.53,0.69,1.00}65.4 & \cellcolor[rgb]{0.43,0.62,1.00}67.7 & \cellcolor[rgb]{1.00,0.91,0.91}54.1 & \cellcolor[rgb]{1.00,0.84,0.84}53.5 & \cellcolor[rgb]{1.00,0.77,0.77}52.9 & \cellcolor[rgb]{1.00,0.69,0.69}52.2 & \cellcolor[rgb]{1.00,0.84,0.84}53.5 & \cellcolor[rgb]{1.00,0.84,0.84}53.5 & \cellcolor[rgb]{1.00,0.84,0.84}53.5 & \cellcolor[rgb]{1.00,0.86,0.86}53.8 & \cellcolor[rgb]{1.00,0.75,0.75}52.7 & \cellcolor[rgb]{1.00,0.60,0.60}51.4 & \cellcolor[rgb]{1.00,0.59,0.59}51.3 \\
wilt & \cellcolor[rgb]{1.00,1.00,1.00}88.5 & \cellcolor[rgb]{0.70,0.80,1.00}92.0 & \cellcolor[rgb]{0.71,0.81,1.00}91.8 & \cellcolor[rgb]{0.46,0.64,1.00}94.8 & \cellcolor[rgb]{1.00,0.50,0.50}79.0 & \cellcolor[rgb]{0.85,0.90,1.00}90.2 & \cellcolor[rgb]{0.76,0.84,1.00}91.3 & \cellcolor[rgb]{0.67,0.78,1.00}92.4 & \cellcolor[rgb]{0.74,0.83,1.00}91.5 & \cellcolor[rgb]{0.85,0.90,1.00}90.2 & \cellcolor[rgb]{0.66,0.77,1.00}92.4 & \cellcolor[rgb]{1.00,1.00,1.00}88.5 & \cellcolor[rgb]{0.61,0.74,1.00}93.0 & \cellcolor[rgb]{0.63,0.75,1.00}92.8 & \cellcolor[rgb]{0.67,0.78,1.00}92.3 & \cellcolor[rgb]{0.49,0.66,1.00}94.4 & \cellcolor[rgb]{0.51,0.68,1.00}94.1 & \cellcolor[rgb]{0.59,0.73,1.00}93.2 & \cellcolor[rgb]{0.63,0.75,1.00}92.8 & \cellcolor[rgb]{0.45,0.64,1.00}94.8 & \cellcolor[rgb]{0.40,0.60,1.00}95.4 & \cellcolor[rgb]{0.40,0.60,1.00}95.4 & \cellcolor[rgb]{0.54,0.69,1.00}93.8 & \cellcolor[rgb]{0.40,0.60,1.00}95.4 & \cellcolor[rgb]{1.00,0.94,0.94}87.4 & \cellcolor[rgb]{0.60,0.74,1.00}93.1 & \cellcolor[rgb]{0.81,0.87,1.00}90.7 & \cellcolor[rgb]{0.43,0.62,1.00}95.1 & \cellcolor[rgb]{1.00,1.00,1.00}88.5 & \cellcolor[rgb]{0.92,0.94,1.00}89.5 & \cellcolor[rgb]{1.00,1.00,1.00}88.5 & \cellcolor[rgb]{0.96,0.98,1.00}88.9 & \cellcolor[rgb]{0.76,0.84,1.00}91.3 & \cellcolor[rgb]{0.86,0.90,1.00}90.2 & \cellcolor[rgb]{1.00,0.97,0.97}88.0 \\
Click\_prediction\_small & \cellcolor[rgb]{1.00,1.00,1.00}53.2 & \cellcolor[rgb]{0.79,0.86,1.00}57.3 & \cellcolor[rgb]{1.00,0.60,0.60}50.1 & \cellcolor[rgb]{0.59,0.73,1.00}61.2 & \cellcolor[rgb]{1.00,0.50,0.50}49.3 & \cellcolor[rgb]{0.99,1.00,1.00}53.3 & \cellcolor[rgb]{0.94,0.96,1.00}54.4 & \cellcolor[rgb]{0.90,0.93,1.00}55.1 & \cellcolor[rgb]{0.91,0.94,1.00}54.9 & \cellcolor[rgb]{0.99,1.00,1.00}53.3 & \cellcolor[rgb]{0.94,0.96,1.00}54.5 & \cellcolor[rgb]{1.00,0.94,0.94}52.8 & \cellcolor[rgb]{0.97,0.98,1.00}53.9 & \cellcolor[rgb]{0.97,0.98,1.00}53.8 & \cellcolor[rgb]{0.97,0.98,1.00}53.8 & \cellcolor[rgb]{0.97,0.98,1.00}53.8 & \cellcolor[rgb]{0.82,0.88,1.00}56.7 & \cellcolor[rgb]{0.97,0.98,1.00}53.8 & \cellcolor[rgb]{0.50,0.67,1.00}62.9 & \cellcolor[rgb]{0.84,0.89,1.00}56.3 & \cellcolor[rgb]{0.40,0.60,1.00}64.9 & \cellcolor[rgb]{0.51,0.68,1.00}62.7 & \cellcolor[rgb]{0.58,0.72,1.00}61.4 & \cellcolor[rgb]{0.51,0.68,1.00}62.7 & \cellcolor[rgb]{1.00,0.95,0.95}52.8 & \cellcolor[rgb]{0.96,0.97,1.00}54.0 & \cellcolor[rgb]{1.00,0.76,0.76}51.3 & \cellcolor[rgb]{1.00,0.82,0.82}51.8 & \cellcolor[rgb]{1.00,0.98,0.98}53.1 & \cellcolor[rgb]{1.00,0.95,0.95}52.8 & \cellcolor[rgb]{1.00,0.98,0.98}53.1 & \cellcolor[rgb]{1.00,0.95,0.95}52.8 & \cellcolor[rgb]{1.00,0.73,0.73}51.1 & \cellcolor[rgb]{1.00,0.69,0.69}50.8 & \cellcolor[rgb]{1.00,0.73,0.73}51.1 \\
jannis & \cellcolor[rgb]{1.00,1.00,1.00}44.5 & \cellcolor[rgb]{0.92,0.95,1.00}46.7 & \cellcolor[rgb]{1.00,0.52,0.52}36.3 & \cellcolor[rgb]{0.96,0.97,1.00}45.7 & \cellcolor[rgb]{1.00,0.50,0.50}36.0 & \cellcolor[rgb]{0.98,0.98,1.00}45.2 & \cellcolor[rgb]{0.75,0.83,1.00}51.8 & \cellcolor[rgb]{0.75,0.83,1.00}51.7 & \cellcolor[rgb]{0.75,0.83,1.00}51.7 & \cellcolor[rgb]{0.97,0.98,1.00}45.3 & \cellcolor[rgb]{0.88,0.92,1.00}47.9 & \cellcolor[rgb]{0.99,0.99,1.00}44.8 & \cellcolor[rgb]{0.91,0.94,1.00}47.1 & \cellcolor[rgb]{0.93,0.96,1.00}46.4 & \cellcolor[rgb]{0.90,0.93,1.00}47.3 & \cellcolor[rgb]{0.90,0.94,1.00}47.3 & \cellcolor[rgb]{0.85,0.90,1.00}48.9 & \cellcolor[rgb]{0.91,0.94,1.00}47.1 & \cellcolor[rgb]{0.41,0.61,1.00}61.4 & \cellcolor[rgb]{0.79,0.86,1.00}50.4 & \cellcolor[rgb]{0.40,0.60,1.00}61.8 & \cellcolor[rgb]{0.41,0.61,1.00}61.6 & \cellcolor[rgb]{0.66,0.78,1.00}54.2 & \cellcolor[rgb]{0.41,0.61,1.00}61.6 & \cellcolor[rgb]{0.96,0.97,1.00}45.8 & \cellcolor[rgb]{0.86,0.91,1.00}48.6 & \cellcolor[rgb]{0.73,0.82,1.00}52.4 & \cellcolor[rgb]{0.66,0.77,1.00}54.3 & \cellcolor[rgb]{0.99,0.99,1.00}44.8 & \cellcolor[rgb]{0.96,0.97,1.00}45.6 & \cellcolor[rgb]{0.99,0.99,1.00}44.8 & \cellcolor[rgb]{0.98,0.99,1.00}45.0 & \cellcolor[rgb]{0.65,0.77,1.00}54.5 & \cellcolor[rgb]{0.65,0.77,1.00}54.7 & \cellcolor[rgb]{0.69,0.79,1.00}53.4 \\
letter & \cellcolor[rgb]{1.00,1.00,1.00}96.5 & \cellcolor[rgb]{1.00,0.98,0.98}96.1 & \cellcolor[rgb]{1.00,0.77,0.77}92.7 & \cellcolor[rgb]{0.86,0.91,1.00}97.0 & \cellcolor[rgb]{1.00,0.50,0.50}88.0 & \cellcolor[rgb]{1.00,0.99,0.99}96.2 & \cellcolor[rgb]{1.00,0.99,0.99}96.4 & \cellcolor[rgb]{1.00,1.00,1.00}96.4 & \cellcolor[rgb]{1.00,0.99,0.99}96.2 & \cellcolor[rgb]{1.00,0.99,0.99}96.2 & \cellcolor[rgb]{0.96,0.97,1.00}96.7 & \cellcolor[rgb]{1.00,0.99,0.99}96.3 & \cellcolor[rgb]{1.00,0.98,0.98}96.2 & \cellcolor[rgb]{1.00,1.00,1.00}96.5 & \cellcolor[rgb]{1.00,0.99,0.99}96.4 & \cellcolor[rgb]{1.00,0.91,0.91}95.0 & \cellcolor[rgb]{1.00,0.93,0.93}95.4 & \cellcolor[rgb]{1.00,0.92,0.92}95.2 & \cellcolor[rgb]{0.54,0.69,1.00}98.4 & \cellcolor[rgb]{0.43,0.62,1.00}98.8 & \cellcolor[rgb]{0.49,0.66,1.00}98.6 & \cellcolor[rgb]{0.40,0.60,1.00}98.9 & \cellcolor[rgb]{0.50,0.67,1.00}98.5 & \cellcolor[rgb]{0.40,0.60,1.00}98.9 & \cellcolor[rgb]{1.00,0.99,0.99}96.3 & \cellcolor[rgb]{1.00,0.95,0.95}95.6 & \cellcolor[rgb]{0.93,0.96,1.00}96.7 & \cellcolor[rgb]{1.00,1.00,1.00}96.4 & \cellcolor[rgb]{0.98,0.99,1.00}96.6 & \cellcolor[rgb]{1.00,0.99,0.99}96.3 & \cellcolor[rgb]{0.98,0.99,1.00}96.6 & \cellcolor[rgb]{1.00,1.00,1.00}96.5 & \cellcolor[rgb]{0.65,0.76,1.00}97.9 & \cellcolor[rgb]{0.69,0.79,1.00}97.8 & \cellcolor[rgb]{1.00,0.98,0.98}96.2 \\
walking-activity & \cellcolor[rgb]{1.00,1.00,1.00}53.6 & \cellcolor[rgb]{1.00,0.94,0.94}51.0 & \cellcolor[rgb]{1.00,0.86,0.86}47.5 & \cellcolor[rgb]{1.00,0.96,0.96}51.7 & \cellcolor[rgb]{1.00,0.50,0.50}31.7 & \cellcolor[rgb]{1.00,0.99,0.99}53.2 & \cellcolor[rgb]{0.97,0.98,1.00}54.2 & \cellcolor[rgb]{0.97,0.98,1.00}54.2 & \cellcolor[rgb]{0.97,0.98,1.00}54.1 & \cellcolor[rgb]{1.00,0.99,0.99}53.2 & \cellcolor[rgb]{0.97,0.98,1.00}54.2 & \cellcolor[rgb]{1.00,1.00,1.00}53.4 & \cellcolor[rgb]{0.96,0.97,1.00}54.3 & \cellcolor[rgb]{0.93,0.96,1.00}54.8 & \cellcolor[rgb]{0.92,0.95,1.00}55.0 & \cellcolor[rgb]{1.00,1.00,1.00}53.6 & \cellcolor[rgb]{0.79,0.86,1.00}57.3 & \cellcolor[rgb]{0.94,0.96,1.00}54.6 & \cellcolor[rgb]{0.42,0.61,1.00}63.8 & \cellcolor[rgb]{0.84,0.89,1.00}56.4 & \cellcolor[rgb]{0.43,0.62,1.00}63.6 & \cellcolor[rgb]{0.40,0.60,1.00}64.1 & \cellcolor[rgb]{0.42,0.61,1.00}63.8 & \cellcolor[rgb]{0.40,0.60,1.00}64.1 & \cellcolor[rgb]{0.97,0.98,1.00}54.1 & \cellcolor[rgb]{0.94,0.96,1.00}54.7 & \cellcolor[rgb]{0.53,0.69,1.00}61.8 & \cellcolor[rgb]{0.52,0.68,1.00}62.0 & \cellcolor[rgb]{0.98,0.98,1.00}54.0 & \cellcolor[rgb]{0.98,0.99,1.00}54.0 & \cellcolor[rgb]{0.98,0.98,1.00}54.0 & \cellcolor[rgb]{1.00,1.00,1.00}53.7 & \cellcolor[rgb]{0.59,0.73,1.00}60.8 & \cellcolor[rgb]{1.00,0.95,0.95}51.5 & \cellcolor[rgb]{0.86,0.90,1.00}56.1 \\
helena & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{1.00,0.95,0.95}10.6 & \cellcolor[rgb]{1.00,0.88,0.88}9.3 & \cellcolor[rgb]{0.95,0.97,1.00}12.5 & \cellcolor[rgb]{1.00,0.84,0.84}8.6 & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{0.99,0.99,1.00}11.8 & \cellcolor[rgb]{0.92,0.94,1.00}13.4 & \cellcolor[rgb]{0.90,0.93,1.00}13.7 & \cellcolor[rgb]{0.90,0.93,1.00}13.7 & \cellcolor[rgb]{1.00,1.00,1.00}11.5 & \cellcolor[rgb]{0.89,0.92,1.00}14.1 & \cellcolor[rgb]{0.92,0.95,1.00}13.3 & \cellcolor[rgb]{0.55,0.70,1.00}21.5 & \cellcolor[rgb]{0.48,0.65,1.00}23.0 & \cellcolor[rgb]{0.42,0.61,1.00}24.5 & \cellcolor[rgb]{0.40,0.60,1.00}24.9 & \cellcolor[rgb]{0.59,0.73,1.00}20.6 & \cellcolor[rgb]{0.40,0.60,1.00}24.9 & \cellcolor[rgb]{0.96,0.98,1.00}12.3 & \cellcolor[rgb]{0.88,0.92,1.00}14.2 & \cellcolor[rgb]{0.57,0.71,1.00}21.1 & \cellcolor[rgb]{0.48,0.65,1.00}23.1 & \cellcolor[rgb]{0.96,0.98,1.00}12.3 & \cellcolor[rgb]{0.96,0.97,1.00}12.4 & \cellcolor[rgb]{0.96,0.98,1.00}12.3 & \cellcolor[rgb]{0.99,0.99,1.00}11.8 & \cellcolor[rgb]{0.64,0.76,1.00}19.5 & \cellcolor[rgb]{1.00,0.50,0.50}2.5 & \cellcolor[rgb]{0.67,0.78,1.00}18.8 \\
mammography & \cellcolor[rgb]{1.00,1.00,1.00}79.3 & \cellcolor[rgb]{0.62,0.75,1.00}86.9 & \cellcolor[rgb]{1.00,0.71,0.71}71.4 & \cellcolor[rgb]{1.00,0.81,0.81}74.1 & \cellcolor[rgb]{1.00,0.50,0.50}65.5 & \cellcolor[rgb]{0.94,0.96,1.00}80.5 & \cellcolor[rgb]{0.82,0.88,1.00}83.0 & \cellcolor[rgb]{0.84,0.89,1.00}82.6 & \cellcolor[rgb]{0.82,0.88,1.00}83.0 & \cellcolor[rgb]{0.95,0.97,1.00}80.3 & \cellcolor[rgb]{0.77,0.85,1.00}83.9 & \cellcolor[rgb]{1.00,0.95,0.95}78.0 & \cellcolor[rgb]{0.77,0.84,1.00}84.0 & \cellcolor[rgb]{0.82,0.88,1.00}83.0 & \cellcolor[rgb]{0.74,0.83,1.00}84.6 & \cellcolor[rgb]{0.91,0.94,1.00}81.2 & \cellcolor[rgb]{0.64,0.76,1.00}86.4 & \cellcolor[rgb]{0.79,0.86,1.00}83.6 & \cellcolor[rgb]{0.65,0.77,1.00}86.4 & \cellcolor[rgb]{0.72,0.81,1.00}85.0 & \cellcolor[rgb]{0.44,0.63,1.00}90.5 & \cellcolor[rgb]{0.47,0.65,1.00}90.0 & \cellcolor[rgb]{0.40,0.60,1.00}91.3 & \cellcolor[rgb]{0.47,0.65,1.00}90.0 & \cellcolor[rgb]{1.00,0.92,0.92}77.0 & \cellcolor[rgb]{0.77,0.84,1.00}84.0 & \cellcolor[rgb]{1.00,0.83,0.83}74.7 & \cellcolor[rgb]{0.81,0.87,1.00}83.2 & \cellcolor[rgb]{0.97,0.98,1.00}79.9 & \cellcolor[rgb]{1.00,0.92,0.92}77.0 & \cellcolor[rgb]{0.97,0.98,1.00}79.9 & \cellcolor[rgb]{1.00,0.94,0.94}77.6 & \cellcolor[rgb]{0.95,0.96,1.00}80.4 & \cellcolor[rgb]{0.99,0.99,1.00}79.6 & \cellcolor[rgb]{1.00,0.98,0.98}78.9 \\
dis & \cellcolor[rgb]{1.00,1.00,1.00}73.6 & \cellcolor[rgb]{0.62,0.75,1.00}84.1 & \cellcolor[rgb]{1.00,0.50,0.50}58.2 & \cellcolor[rgb]{0.59,0.73,1.00}84.9 & \cellcolor[rgb]{0.93,0.96,1.00}75.4 & \cellcolor[rgb]{0.91,0.94,1.00}76.2 & \cellcolor[rgb]{0.77,0.85,1.00}79.8 & \cellcolor[rgb]{0.75,0.83,1.00}80.6 & \cellcolor[rgb]{0.74,0.83,1.00}80.7 & \cellcolor[rgb]{0.90,0.94,1.00}76.3 & \cellcolor[rgb]{0.78,0.85,1.00}79.8 & \cellcolor[rgb]{1.00,0.98,0.98}73.0 & \cellcolor[rgb]{0.88,0.92,1.00}76.9 & \cellcolor[rgb]{0.94,0.96,1.00}75.3 & \cellcolor[rgb]{0.91,0.94,1.00}76.1 & \cellcolor[rgb]{0.85,0.90,1.00}77.7 & \cellcolor[rgb]{0.70,0.80,1.00}81.8 & \cellcolor[rgb]{1.00,0.98,0.98}73.1 & \cellcolor[rgb]{0.44,0.63,1.00}89.0 & \cellcolor[rgb]{0.54,0.69,1.00}86.4 & \cellcolor[rgb]{0.40,0.60,1.00}90.1 & \cellcolor[rgb]{0.45,0.63,1.00}88.9 & \cellcolor[rgb]{0.59,0.73,1.00}84.9 & \cellcolor[rgb]{0.45,0.63,1.00}88.9 & \cellcolor[rgb]{0.99,0.99,1.00}73.9 & \cellcolor[rgb]{0.82,0.88,1.00}78.6 & \cellcolor[rgb]{1.00,0.93,0.93}71.4 & \cellcolor[rgb]{1.00,0.96,0.96}72.4 & \cellcolor[rgb]{0.97,0.98,1.00}74.6 & \cellcolor[rgb]{0.99,0.99,1.00}74.0 & \cellcolor[rgb]{0.97,0.98,1.00}74.6 & \cellcolor[rgb]{1.00,0.95,0.95}72.1 & \cellcolor[rgb]{0.96,0.97,1.00}74.8 & \cellcolor[rgb]{0.90,0.93,1.00}76.5 & \cellcolor[rgb]{1.00,0.96,0.96}72.3 \\
Satellite & \cellcolor[rgb]{1.00,1.00,1.00}85.0 & \cellcolor[rgb]{0.81,0.87,1.00}87.7 & \cellcolor[rgb]{1.00,1.00,1.00}84.8 & \cellcolor[rgb]{0.59,0.73,1.00}90.7 & \cellcolor[rgb]{1.00,0.50,0.50}62.2 & \cellcolor[rgb]{1.00,0.99,0.99}84.4 & \cellcolor[rgb]{0.95,0.97,1.00}85.7 & \cellcolor[rgb]{0.95,0.97,1.00}85.7 & \cellcolor[rgb]{0.96,0.98,1.00}85.5 & \cellcolor[rgb]{1.00,0.99,0.99}84.4 & \cellcolor[rgb]{0.91,0.94,1.00}86.2 & \cellcolor[rgb]{1.00,0.87,0.87}79.1 & \cellcolor[rgb]{0.97,0.98,1.00}85.4 & \cellcolor[rgb]{1.00,1.00,1.00}85.0 & \cellcolor[rgb]{1.00,1.00,1.00}85.0 & \cellcolor[rgb]{1.00,0.99,0.99}84.7 & \cellcolor[rgb]{0.94,0.96,1.00}85.8 & \cellcolor[rgb]{0.97,0.98,1.00}85.4 & \cellcolor[rgb]{0.89,0.93,1.00}86.5 & \cellcolor[rgb]{0.76,0.84,1.00}88.3 & \cellcolor[rgb]{0.50,0.66,1.00}91.9 & \cellcolor[rgb]{0.40,0.60,1.00}93.3 & \cellcolor[rgb]{0.57,0.71,1.00}90.9 & \cellcolor[rgb]{0.40,0.60,1.00}93.3 & \cellcolor[rgb]{1.00,0.85,0.85}78.4 & \cellcolor[rgb]{0.88,0.92,1.00}86.7 & \cellcolor[rgb]{1.00,0.85,0.85}78.0 & \cellcolor[rgb]{1.00,0.95,0.95}82.6 & \cellcolor[rgb]{0.99,1.00,1.00}85.1 & \cellcolor[rgb]{1.00,0.89,0.89}79.8 & \cellcolor[rgb]{0.99,1.00,1.00}85.1 & \cellcolor[rgb]{1.00,0.87,0.87}79.1 & \cellcolor[rgb]{1.00,0.95,0.95}82.6 & \cellcolor[rgb]{1.00,0.98,0.98}84.0 & \cellcolor[rgb]{1.00,0.93,0.93}82.0 \\
Employee-Turnover-at-TECHCO & \cellcolor[rgb]{1.00,1.00,1.00}53.2 & \cellcolor[rgb]{0.70,0.80,1.00}59.8 & \cellcolor[rgb]{0.94,0.96,1.00}54.6 & \cellcolor[rgb]{0.68,0.78,1.00}60.2 & \cellcolor[rgb]{1.00,0.97,0.97}53.1 & \cellcolor[rgb]{1.00,0.97,0.97}53.1 & \cellcolor[rgb]{0.89,0.92,1.00}55.7 & \cellcolor[rgb]{0.81,0.87,1.00}57.3 & \cellcolor[rgb]{0.86,0.90,1.00}56.3 & \cellcolor[rgb]{0.99,0.99,1.00}53.5 & \cellcolor[rgb]{0.99,0.99,1.00}53.5 & \cellcolor[rgb]{1.00,0.76,0.76}52.0 & \cellcolor[rgb]{0.97,0.98,1.00}53.8 & \cellcolor[rgb]{0.93,0.95,1.00}54.7 & \cellcolor[rgb]{0.95,0.97,1.00}54.4 & \cellcolor[rgb]{0.98,0.99,1.00}53.7 & \cellcolor[rgb]{0.95,0.96,1.00}54.4 & \cellcolor[rgb]{0.99,0.99,1.00}53.5 & \cellcolor[rgb]{0.52,0.68,1.00}63.6 & \cellcolor[rgb]{0.68,0.79,1.00}60.1 & \cellcolor[rgb]{0.40,0.60,1.00}66.2 & \cellcolor[rgb]{0.51,0.67,1.00}63.9 & \cellcolor[rgb]{0.52,0.68,1.00}63.7 & \cellcolor[rgb]{0.51,0.67,1.00}63.9 & \cellcolor[rgb]{1.00,0.83,0.83}52.4 & \cellcolor[rgb]{0.99,0.99,1.00}53.5 & \cellcolor[rgb]{1.00,0.53,0.53}50.9 & \cellcolor[rgb]{1.00,0.67,0.67}51.6 & \cellcolor[rgb]{1.00,0.96,0.96}53.0 & \cellcolor[rgb]{1.00,0.87,0.87}52.6 & \cellcolor[rgb]{1.00,0.96,0.96}53.0 & \cellcolor[rgb]{1.00,0.91,0.91}52.8 & \cellcolor[rgb]{1.00,0.59,0.59}51.2 & \cellcolor[rgb]{1.00,0.61,0.61}51.3 & \cellcolor[rgb]{1.00,0.50,0.50}50.8 \\
page-blocks & \cellcolor[rgb]{1.00,1.00,1.00}80.3 & \cellcolor[rgb]{0.74,0.83,1.00}86.7 & \cellcolor[rgb]{1.00,0.92,0.92}79.1 & \cellcolor[rgb]{1.00,0.82,0.82}77.4 & \cellcolor[rgb]{1.00,0.50,0.50}71.9 & \cellcolor[rgb]{0.87,0.91,1.00}83.5 & \cellcolor[rgb]{0.80,0.87,1.00}85.3 & \cellcolor[rgb]{0.82,0.88,1.00}84.7 & \cellcolor[rgb]{0.84,0.89,1.00}84.3 & \cellcolor[rgb]{0.87,0.91,1.00}83.5 & \cellcolor[rgb]{0.87,0.91,1.00}83.6 & \cellcolor[rgb]{0.94,0.96,1.00}81.8 & \cellcolor[rgb]{0.82,0.88,1.00}84.7 & \cellcolor[rgb]{0.79,0.86,1.00}85.4 & \cellcolor[rgb]{0.80,0.87,1.00}85.2 & \cellcolor[rgb]{0.81,0.88,1.00}84.9 & \cellcolor[rgb]{0.71,0.81,1.00}87.5 & \cellcolor[rgb]{0.87,0.91,1.00}83.5 & \cellcolor[rgb]{0.40,0.60,1.00}95.0 & \cellcolor[rgb]{0.40,0.60,1.00}95.0 & \cellcolor[rgb]{0.43,0.62,1.00}94.2 & \cellcolor[rgb]{0.44,0.63,1.00}94.1 & \cellcolor[rgb]{0.41,0.61,1.00}94.7 & \cellcolor[rgb]{0.44,0.63,1.00}94.1 & \cellcolor[rgb]{0.90,0.94,1.00}82.7 & \cellcolor[rgb]{0.77,0.85,1.00}86.0 & \cellcolor[rgb]{0.88,0.92,1.00}83.3 & \cellcolor[rgb]{0.77,0.85,1.00}85.9 & \cellcolor[rgb]{0.95,0.97,1.00}81.5 & \cellcolor[rgb]{0.92,0.95,1.00}82.3 & \cellcolor[rgb]{0.95,0.97,1.00}81.5 & \cellcolor[rgb]{0.92,0.95,1.00}82.3 & \cellcolor[rgb]{0.73,0.82,1.00}87.0 & \cellcolor[rgb]{0.82,0.88,1.00}84.7 & \cellcolor[rgb]{0.75,0.83,1.00}86.5 \\
allbp & \cellcolor[rgb]{1.00,1.00,1.00}66.9 & \cellcolor[rgb]{0.62,0.75,1.00}82.1 & \cellcolor[rgb]{0.86,0.91,1.00}72.5 & \cellcolor[rgb]{0.83,0.89,1.00}73.8 & \cellcolor[rgb]{0.82,0.88,1.00}74.0 & \cellcolor[rgb]{1.00,0.89,0.89}64.6 & \cellcolor[rgb]{1.00,0.57,0.57}58.0 & \cellcolor[rgb]{1.00,0.58,0.58}58.2 & \cellcolor[rgb]{1.00,0.50,0.50}56.5 & \cellcolor[rgb]{1.00,0.89,0.89}64.6 & \cellcolor[rgb]{1.00,0.68,0.68}60.2 & \cellcolor[rgb]{1.00,0.92,0.92}65.2 & \cellcolor[rgb]{0.86,0.91,1.00}72.6 & \cellcolor[rgb]{0.97,0.98,1.00}68.3 & \cellcolor[rgb]{1.00,0.92,0.92}65.2 & \cellcolor[rgb]{0.93,0.95,1.00}69.6 & \cellcolor[rgb]{0.77,0.85,1.00}76.3 & \cellcolor[rgb]{0.90,0.93,1.00}71.0 & \cellcolor[rgb]{0.44,0.62,1.00}89.5 & \cellcolor[rgb]{0.78,0.85,1.00}75.9 & \cellcolor[rgb]{0.40,0.60,1.00}91.0 & \cellcolor[rgb]{0.43,0.62,1.00}89.8 & \cellcolor[rgb]{0.51,0.67,1.00}86.7 & \cellcolor[rgb]{0.43,0.62,1.00}89.8 & \cellcolor[rgb]{1.00,0.97,0.97}66.3 & \cellcolor[rgb]{0.89,0.93,1.00}71.3 & \cellcolor[rgb]{1.00,0.79,0.79}62.5 & \cellcolor[rgb]{1.00,0.93,0.93}65.4 & \cellcolor[rgb]{1.00,0.94,0.94}65.6 & \cellcolor[rgb]{1.00,0.83,0.83}63.3 & \cellcolor[rgb]{1.00,0.94,0.94}65.6 & \cellcolor[rgb]{1.00,0.94,0.94}65.7 & \cellcolor[rgb]{0.96,0.97,1.00}68.6 & \cellcolor[rgb]{1.00,0.94,0.94}65.7 & \cellcolor[rgb]{0.96,0.97,1.00}68.5 \\
CreditCardFraudDetection & \cellcolor[rgb]{1.00,1.00,1.00}88.6 & \cellcolor[rgb]{0.79,0.86,1.00}90.6 & \cellcolor[rgb]{1.00,0.74,0.74}74.1 & \cellcolor[rgb]{0.61,0.74,1.00}92.2 & \cellcolor[rgb]{1.00,0.50,0.50}60.8 & \cellcolor[rgb]{0.97,0.98,1.00}88.9 & \cellcolor[rgb]{0.79,0.86,1.00}90.5 & \cellcolor[rgb]{0.85,0.90,1.00}90.0 & \cellcolor[rgb]{0.80,0.87,1.00}90.4 & \cellcolor[rgb]{0.97,0.98,1.00}88.9 & \cellcolor[rgb]{0.84,0.89,1.00}90.1 & \cellcolor[rgb]{1.00,0.98,0.98}87.3 & \cellcolor[rgb]{0.89,0.93,1.00}89.6 & \cellcolor[rgb]{1.00,0.99,0.99}87.8 & \cellcolor[rgb]{0.84,0.89,1.00}90.1 & \cellcolor[rgb]{1.00,0.97,0.97}86.9 & \cellcolor[rgb]{0.77,0.85,1.00}90.7 & \cellcolor[rgb]{0.89,0.93,1.00}89.6 & \cellcolor[rgb]{0.66,0.77,1.00}91.8 & \cellcolor[rgb]{0.60,0.73,1.00}92.4 & \cellcolor[rgb]{0.41,0.60,1.00}94.1 & \cellcolor[rgb]{0.40,0.60,1.00}94.2 & \cellcolor[rgb]{0.49,0.66,1.00}93.3 & \cellcolor[rgb]{0.40,0.60,1.00}94.2 & \cellcolor[rgb]{1.00,0.98,0.98}87.3 & \cellcolor[rgb]{0.92,0.95,1.00}89.3 & \cellcolor[rgb]{1.00,0.99,0.99}88.0 & \cellcolor[rgb]{0.99,0.99,1.00}88.7 & \cellcolor[rgb]{0.95,0.96,1.00}89.1 & \cellcolor[rgb]{1.00,0.97,0.97}87.2 & \cellcolor[rgb]{0.95,0.96,1.00}89.1 & \cellcolor[rgb]{1.00,0.97,0.97}86.9 & \cellcolor[rgb]{0.82,0.88,1.00}90.2 & \cellcolor[rgb]{1.00,0.82,0.82}78.8 & \cellcolor[rgb]{0.90,0.93,1.00}89.5 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccc|cccccc|ccccc|cc|cccccc|cccc|cccc|ccc@{}}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Base}} & \multicolumn{4}{c|}{\textbf{Undersample}} & \multicolumn{6}{c|}{\textbf{Cleaning}} & \multicolumn{5}{c|}{\textbf{Oversample}} & \multicolumn{2}{c|}{\textbf{Hybrid}} & \multicolumn{6}{c|}{\textbf{Undersample Ensemble}} & \multicolumn{4}{c|}{\textbf{Oversample Ensemble}} & \multicolumn{4}{c|}{\textbf{Cost-Sensitive}} & \multicolumn{3}{c}{\textbf{GBDTs}} \\
 &  & \textbf{\small{RUS}} & \textbf{\small{CC}} & \textbf{\small{IHT}} & \textbf{\small{NM}} & \textbf{\small{TL}} & \textbf{\small{ENN}} & \textbf{\small{RENN}} & \textbf{\small{AKNN}} & \textbf{\small{OSS}} & \textbf{\small{NCR}} & \textbf{\small{ROS}} & \textbf{\small{SMT}} & \textbf{\small{BSMT}} & \textbf{\small{SSMT}} & \textbf{\small{ASYN}} & \textbf{\small{SENN}} & \textbf{\small{STom}} & \textbf{\small{SPE}} & \textbf{\small{BC}} & \textbf{\small{BRF}} & \textbf{\small{EE}} & \textbf{\small{UBS}} & \textbf{\small{UBA}} & \textbf{\small{OBS}} & \textbf{\small{SMBS}} & \textbf{\small{OBA}} & \textbf{\small{SMBA}} & \textbf{\small{AdaC}} & \textbf{\small{AdaBS}} & \textbf{\small{AsyBS}} & \textbf{\small{CS}} & \textbf{\small{XGB}} & \textbf{\small{LGB}} & \textbf{\small{CAT}} \\ \midrule
\textbf{bwin\_amlb} & \cellcolor[rgb]{1.00,1.00,1.00}6.8 & \cellcolor[rgb]{0.40,0.60,1.00}3.8 & \cellcolor[rgb]{1.00,0.99,0.99}15.2 & \cellcolor[rgb]{1.00,0.55,0.55}588.0 & \cellcolor[rgb]{0.44,0.62,1.00}4.0 & \cellcolor[rgb]{0.65,0.76,1.00}5.0 & \cellcolor[rgb]{1.00,1.00,1.00}7.4 & \cellcolor[rgb]{1.00,0.98,0.98}30.1 & \cellcolor[rgb]{1.00,0.99,0.99}13.5 & \cellcolor[rgb]{1.00,0.99,0.99}14.2 & \cellcolor[rgb]{1.00,1.00,1.00}8.6 & \cellcolor[rgb]{0.48,0.66,1.00}4.2 & \cellcolor[rgb]{0.72,0.81,1.00}5.4 & \cellcolor[rgb]{1.00,1.00,1.00}7.4 & \cellcolor[rgb]{1.00,1.00,1.00}12.4 & \cellcolor[rgb]{1.00,1.00,1.00}8.4 & \cellcolor[rgb]{1.00,0.98,0.98}33.4 & \cellcolor[rgb]{1.00,0.99,0.99}23.2 & \cellcolor[rgb]{1.00,0.75,0.75}331.1 & \cellcolor[rgb]{1.00,0.74,0.74}339.6 & \cellcolor[rgb]{1.00,0.86,0.86}182.7 & \cellcolor[rgb]{1.00,0.77,0.77}309.5 & \cellcolor[rgb]{1.00,0.70,0.70}391.7 & \cellcolor[rgb]{1.00,0.75,0.75}324.9 & \cellcolor[rgb]{1.00,0.57,0.57}562.5 & \cellcolor[rgb]{1.00,0.50,0.50}650.8 & \cellcolor[rgb]{1.00,0.68,0.68}424.3 & \cellcolor[rgb]{1.00,0.56,0.56}574.9 & \cellcolor[rgb]{1.00,0.66,0.66}447.4 & \cellcolor[rgb]{1.00,0.70,0.70}394.1 & \cellcolor[rgb]{1.00,0.66,0.66}439.9 & \cellcolor[rgb]{0.44,0.63,1.00}4.0 & \cellcolor[rgb]{1.00,0.79,0.79}272.5 & \cellcolor[rgb]{1.00,0.95,0.95}74.0 & \cellcolor[rgb]{1.00,0.90,0.90}133.1 \\
\textbf{mozilla4} & \cellcolor[rgb]{1.00,1.00,1.00}34.0 & \cellcolor[rgb]{0.40,0.60,1.00}21.6 & \cellcolor[rgb]{1.00,0.85,0.85}1445.1 & \cellcolor[rgb]{1.00,0.50,0.50}4683.8 & \cellcolor[rgb]{1.00,1.00,1.00}59.2 & \cellcolor[rgb]{1.00,1.00,1.00}72.0 & \cellcolor[rgb]{1.00,0.99,0.99}137.2 & \cellcolor[rgb]{1.00,0.95,0.95}490.0 & \cellcolor[rgb]{1.00,0.99,0.99}111.9 & \cellcolor[rgb]{1.00,0.98,0.98}180.9 & \cellcolor[rgb]{1.00,0.99,0.99}159.1 & \cellcolor[rgb]{1.00,1.00,1.00}35.6 & \cellcolor[rgb]{1.00,1.00,1.00}57.4 & \cellcolor[rgb]{1.00,0.99,0.99}81.4 & \cellcolor[rgb]{1.00,0.82,0.82}1724.8 & \cellcolor[rgb]{1.00,0.99,0.99}89.2 & \cellcolor[rgb]{1.00,0.98,0.98}204.9 & \cellcolor[rgb]{1.00,0.98,0.98}211.9 & \cellcolor[rgb]{1.00,0.78,0.78}2066.3 & \cellcolor[rgb]{1.00,0.79,0.79}1973.1 & \cellcolor[rgb]{1.00,0.88,0.88}1135.8 & \cellcolor[rgb]{1.00,0.80,0.80}1926.5 & \cellcolor[rgb]{1.00,0.71,0.71}2744.7 & \cellcolor[rgb]{1.00,0.80,0.80}1912.8 & \cellcolor[rgb]{1.00,0.54,0.54}4319.8 & \cellcolor[rgb]{1.00,0.50,0.50}4665.6 & \cellcolor[rgb]{1.00,0.66,0.66}3185.8 & \cellcolor[rgb]{1.00,0.52,0.52}4464.1 & \cellcolor[rgb]{1.00,0.57,0.57}4039.8 & \cellcolor[rgb]{1.00,0.59,0.59}3804.6 & \cellcolor[rgb]{1.00,0.57,0.57}4033.1 & \cellcolor[rgb]{1.00,1.00,1.00}35.8 & \cellcolor[rgb]{1.00,0.98,0.98}264.1 & \cellcolor[rgb]{1.00,0.98,0.98}184.7 & \cellcolor[rgb]{1.00,0.98,0.98}220.0 \\
\textbf{mc2} & \cellcolor[rgb]{1.00,1.00,1.00}1.8 & \cellcolor[rgb]{0.40,0.60,1.00}1.4 & \cellcolor[rgb]{1.00,0.98,0.98}22.8 & \cellcolor[rgb]{1.00,0.59,0.59}412.0 & \cellcolor[rgb]{1.00,1.00,1.00}2.0 & \cellcolor[rgb]{1.00,1.00,1.00}2.8 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,1.00,1.00}6.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,1.00,1.00}4.5 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,0.99,0.99}7.0 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,0.98,0.98}17.1 & \cellcolor[rgb]{1.00,0.99,0.99}7.5 & \cellcolor[rgb]{1.00,0.71,0.71}289.4 & \cellcolor[rgb]{1.00,0.75,0.75}251.3 & \cellcolor[rgb]{1.00,0.85,0.85}153.0 & \cellcolor[rgb]{1.00,0.78,0.78}223.2 & \cellcolor[rgb]{1.00,0.77,0.77}233.9 & \cellcolor[rgb]{1.00,0.79,0.79}212.7 & \cellcolor[rgb]{1.00,0.53,0.53}468.7 & \cellcolor[rgb]{1.00,0.62,0.62}384.5 & \cellcolor[rgb]{1.00,0.75,0.75}249.8 & \cellcolor[rgb]{1.00,0.69,0.69}314.0 & \cellcolor[rgb]{1.00,0.79,0.79}216.0 & \cellcolor[rgb]{1.00,0.76,0.76}237.8 & \cellcolor[rgb]{1.00,0.78,0.78}218.1 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,0.50,0.50}500.3 & \cellcolor[rgb]{1.00,0.83,0.83}167.3 & \cellcolor[rgb]{1.00,0.77,0.77}234.9 \\
\textbf{wholesale-customers} & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{0.70,0.80,1.00}2.0 & \cellcolor[rgb]{1.00,1.00,1.00}15.6 & \cellcolor[rgb]{1.00,0.86,0.86}483.0 & \cellcolor[rgb]{1.00,1.00,1.00}3.0 & \cellcolor[rgb]{1.00,1.00,1.00}4.3 & \cellcolor[rgb]{1.00,1.00,1.00}5.3 & \cellcolor[rgb]{1.00,1.00,1.00}13.8 & \cellcolor[rgb]{1.00,0.99,0.99}21.1 & \cellcolor[rgb]{1.00,1.00,1.00}8.8 & \cellcolor[rgb]{1.00,1.00,1.00}8.5 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,1.00,1.00}5.6 & \cellcolor[rgb]{1.00,1.00,1.00}7.7 & \cellcolor[rgb]{1.00,1.00,1.00}4.6 & \cellcolor[rgb]{1.00,0.99,0.99}32.1 & \cellcolor[rgb]{1.00,0.99,0.99}19.7 & \cellcolor[rgb]{1.00,0.93,0.93}234.7 & \cellcolor[rgb]{1.00,0.93,0.93}227.4 & \cellcolor[rgb]{1.00,0.96,0.96}152.7 & \cellcolor[rgb]{1.00,0.94,0.94}210.1 & \cellcolor[rgb]{1.00,0.94,0.94}205.7 & \cellcolor[rgb]{1.00,0.94,0.94}217.8 & \cellcolor[rgb]{1.00,0.91,0.91}314.0 & \cellcolor[rgb]{1.00,0.90,0.90}340.4 & \cellcolor[rgb]{1.00,0.93,0.93}233.9 & \cellcolor[rgb]{1.00,0.90,0.90}339.2 & \cellcolor[rgb]{1.00,0.94,0.94}195.6 & \cellcolor[rgb]{1.00,0.94,0.94}192.3 & \cellcolor[rgb]{1.00,0.94,0.94}195.2 & \cellcolor[rgb]{0.40,0.60,1.00}1.8 & \cellcolor[rgb]{1.00,0.88,0.88}413.7 & \cellcolor[rgb]{1.00,0.50,0.50}1697.6 & \cellcolor[rgb]{1.00,0.95,0.95}157.1 \\
\textbf{vertebra-column} & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.6 & \cellcolor[rgb]{1.00,0.99,0.99}9.0 & \cellcolor[rgb]{1.00,0.50,0.50}426.3 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,0.99,0.99}12.8 & \cellcolor[rgb]{1.00,0.99,0.99}5.4 & \cellcolor[rgb]{1.00,0.99,0.99}6.2 & \cellcolor[rgb]{1.00,0.99,0.99}5.8 & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{1.00,1.00,1.00}3.0 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,0.99,0.99}5.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.4 & \cellcolor[rgb]{1.00,0.96,0.96}31.5 & \cellcolor[rgb]{1.00,0.98,0.98}18.6 & \cellcolor[rgb]{1.00,0.76,0.76}202.1 & \cellcolor[rgb]{1.00,0.78,0.78}186.8 & \cellcolor[rgb]{1.00,0.84,0.84}140.4 & \cellcolor[rgb]{1.00,0.76,0.76}203.9 & \cellcolor[rgb]{1.00,0.74,0.74}219.8 & \cellcolor[rgb]{1.00,0.76,0.76}202.7 & \cellcolor[rgb]{1.00,0.70,0.70}255.0 & \cellcolor[rgb]{1.00,0.65,0.65}302.3 & \cellcolor[rgb]{1.00,0.74,0.74}218.4 & \cellcolor[rgb]{1.00,0.65,0.65}299.7 & \cellcolor[rgb]{1.00,0.82,0.82}154.7 & \cellcolor[rgb]{1.00,0.80,0.80}170.5 & \cellcolor[rgb]{1.00,0.81,0.81}161.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{1.00,0.72,0.72}237.2 & \cellcolor[rgb]{1.00,0.93,0.93}56.8 & \cellcolor[rgb]{1.00,0.88,0.88}105.1 \\
\textbf{law-school-admission-bianry} & \cellcolor[rgb]{1.00,1.00,1.00}39.7 & \cellcolor[rgb]{0.40,0.60,1.00}29.2 & \cellcolor[rgb]{1.00,0.88,0.88}2989.7 & \cellcolor[rgb]{1.00,0.83,0.83}4231.6 & \cellcolor[rgb]{1.00,0.99,0.99}213.1 & \cellcolor[rgb]{1.00,0.99,0.99}362.9 & \cellcolor[rgb]{1.00,0.99,0.99}324.3 & \cellcolor[rgb]{1.00,0.80,0.80}4902.8 & \cellcolor[rgb]{1.00,0.92,0.92}1903.1 & \cellcolor[rgb]{1.00,0.98,0.98}603.7 & \cellcolor[rgb]{1.00,0.97,0.97}852.0 & \cellcolor[rgb]{1.00,1.00,1.00}51.3 & \cellcolor[rgb]{1.00,0.99,0.99}198.6 & \cellcolor[rgb]{1.00,0.98,0.98}429.6 & \cellcolor[rgb]{1.00,0.76,0.76}5917.3 & \cellcolor[rgb]{1.00,0.98,0.98}418.7 & \cellcolor[rgb]{1.00,0.94,0.94}1376.1 & \cellcolor[rgb]{1.00,0.96,0.96}975.9 & \cellcolor[rgb]{1.00,0.86,0.86}3513.4 & \cellcolor[rgb]{1.00,0.85,0.85}3640.4 & \cellcolor[rgb]{1.00,0.95,0.95}1217.3 & \cellcolor[rgb]{1.00,0.87,0.87}3264.7 & \cellcolor[rgb]{1.00,0.87,0.87}3113.1 & \cellcolor[rgb]{1.00,0.87,0.87}3240.3 & \cellcolor[rgb]{1.00,0.71,0.71}6999.0 & \cellcolor[rgb]{1.00,0.50,0.50}12094.0 & \cellcolor[rgb]{1.00,0.77,0.77}5698.5 & \cellcolor[rgb]{1.00,0.53,0.53}11381.4 & \cellcolor[rgb]{1.00,0.79,0.79}5006.4 & \cellcolor[rgb]{1.00,0.79,0.79}5186.8 & \cellcolor[rgb]{1.00,0.79,0.79}5129.1 & \cellcolor[rgb]{1.00,1.00,1.00}49.2 & \cellcolor[rgb]{1.00,0.99,0.99}267.1 & \cellcolor[rgb]{1.00,0.99,0.99}194.0 & \cellcolor[rgb]{1.00,0.99,0.99}233.3 \\
\textbf{bank32nh} & \cellcolor[rgb]{1.00,1.00,1.00}201.5 & \cellcolor[rgb]{0.40,0.60,1.00}107.4 & \cellcolor[rgb]{1.00,0.99,0.99}807.1 & \cellcolor[rgb]{1.00,0.86,0.86}9568.5 & \cellcolor[rgb]{0.73,0.82,1.00}159.8 & \cellcolor[rgb]{1.00,1.00,1.00}326.8 & \cellcolor[rgb]{1.00,1.00,1.00}245.5 & \cellcolor[rgb]{1.00,1.00,1.00}479.5 & \cellcolor[rgb]{1.00,0.99,0.99}950.3 & \cellcolor[rgb]{1.00,1.00,1.00}361.0 & \cellcolor[rgb]{1.00,1.00,1.00}335.8 & \cellcolor[rgb]{1.00,1.00,1.00}235.0 & \cellcolor[rgb]{1.00,1.00,1.00}318.1 & \cellcolor[rgb]{1.00,1.00,1.00}343.0 & \cellcolor[rgb]{1.00,0.99,0.99}969.8 & \cellcolor[rgb]{1.00,1.00,1.00}362.1 & \cellcolor[rgb]{1.00,1.00,1.00}340.3 & \cellcolor[rgb]{1.00,1.00,1.00}531.1 & \cellcolor[rgb]{1.00,0.87,0.87}9159.3 & \cellcolor[rgb]{1.00,0.86,0.86}9385.4 & \cellcolor[rgb]{1.00,0.92,0.92}5544.9 & \cellcolor[rgb]{1.00,0.86,0.86}9501.8 & \cellcolor[rgb]{1.00,0.70,0.70}20479.8 & \cellcolor[rgb]{1.00,0.86,0.86}9490.1 & \cellcolor[rgb]{1.00,0.61,0.61}26646.9 & \cellcolor[rgb]{1.00,0.50,0.50}33913.7 & \cellcolor[rgb]{1.00,0.73,0.73}18378.3 & \cellcolor[rgb]{1.00,0.66,0.66}23142.3 & \cellcolor[rgb]{1.00,0.67,0.67}22409.9 & \cellcolor[rgb]{1.00,0.69,0.69}21346.6 & \cellcolor[rgb]{1.00,0.67,0.67}22636.8 & \cellcolor[rgb]{1.00,1.00,1.00}211.1 & \cellcolor[rgb]{1.00,1.00,1.00}352.4 & \cellcolor[rgb]{0.91,0.94,1.00}187.3 & \cellcolor[rgb]{1.00,1.00,1.00}324.3 \\
\textbf{elevators} & \cellcolor[rgb]{1.00,1.00,1.00}74.8 & \cellcolor[rgb]{0.40,0.60,1.00}47.2 & \cellcolor[rgb]{1.00,0.93,0.93}2234.0 & \cellcolor[rgb]{1.00,0.80,0.80}5836.4 & \cellcolor[rgb]{1.00,1.00,1.00}155.6 & \cellcolor[rgb]{1.00,0.98,0.98}541.3 & \cellcolor[rgb]{1.00,0.99,0.99}501.2 & \cellcolor[rgb]{1.00,0.90,0.90}3050.8 & \cellcolor[rgb]{1.00,0.97,0.97}838.7 & \cellcolor[rgb]{1.00,0.98,0.98}624.0 & \cellcolor[rgb]{1.00,0.98,0.98}689.1 & \cellcolor[rgb]{1.00,1.00,1.00}85.5 & \cellcolor[rgb]{1.00,1.00,1.00}180.4 & \cellcolor[rgb]{1.00,0.99,0.99}312.7 & \cellcolor[rgb]{1.00,0.94,0.94}1821.2 & \cellcolor[rgb]{1.00,0.99,0.99}333.0 & \cellcolor[rgb]{1.00,0.99,0.99}284.2 & \cellcolor[rgb]{1.00,0.99,0.99}326.5 & \cellcolor[rgb]{1.00,0.86,0.86}4227.1 & \cellcolor[rgb]{1.00,0.86,0.86}4213.5 & \cellcolor[rgb]{1.00,0.92,0.92}2390.0 & \cellcolor[rgb]{1.00,0.86,0.86}4211.4 & \cellcolor[rgb]{1.00,0.78,0.78}6506.5 & \cellcolor[rgb]{1.00,0.86,0.86}4222.4 & \cellcolor[rgb]{1.00,0.68,0.68}9354.2 & \cellcolor[rgb]{1.00,0.51,0.51}14430.7 & \cellcolor[rgb]{1.00,0.73,0.73}7879.3 & \cellcolor[rgb]{1.00,0.50,0.50}14603.9 & \cellcolor[rgb]{1.00,0.74,0.74}7632.1 & \cellcolor[rgb]{1.00,0.75,0.75}7224.1 & \cellcolor[rgb]{1.00,0.74,0.74}7592.4 & \cellcolor[rgb]{0.86,0.91,1.00}68.3 & \cellcolor[rgb]{1.00,0.99,0.99}288.5 & \cellcolor[rgb]{1.00,0.99,0.99}247.0 & \cellcolor[rgb]{1.00,0.99,0.99}256.6 \\
\textbf{cpu\_small} & \cellcolor[rgb]{1.00,1.00,1.00}43.4 & \cellcolor[rgb]{0.40,0.60,1.00}25.4 & \cellcolor[rgb]{1.00,0.97,0.97}583.3 & \cellcolor[rgb]{1.00,0.77,0.77}3747.3 & \cellcolor[rgb]{1.00,1.00,1.00}111.6 & \cellcolor[rgb]{1.00,0.99,0.99}204.8 & \cellcolor[rgb]{1.00,0.99,0.99}233.6 & \cellcolor[rgb]{1.00,0.94,0.94}1068.4 & \cellcolor[rgb]{1.00,0.96,0.96}645.8 & \cellcolor[rgb]{1.00,0.98,0.98}325.7 & \cellcolor[rgb]{1.00,0.98,0.98}286.1 & \cellcolor[rgb]{1.00,1.00,1.00}53.3 & \cellcolor[rgb]{1.00,1.00,1.00}107.8 & \cellcolor[rgb]{1.00,0.99,0.99}167.9 & \cellcolor[rgb]{1.00,0.98,0.98}370.9 & \cellcolor[rgb]{1.00,0.99,0.99}186.4 & \cellcolor[rgb]{1.00,0.96,0.96}754.4 & \cellcolor[rgb]{1.00,0.97,0.97}547.3 & \cellcolor[rgb]{1.00,0.85,0.85}2490.6 & \cellcolor[rgb]{1.00,0.85,0.85}2405.5 & \cellcolor[rgb]{1.00,0.92,0.92}1278.5 & \cellcolor[rgb]{1.00,0.86,0.86}2335.3 & \cellcolor[rgb]{1.00,0.79,0.79}3501.5 & \cellcolor[rgb]{1.00,0.86,0.86}2358.9 & \cellcolor[rgb]{1.00,0.63,0.63}6015.1 & \cellcolor[rgb]{1.00,0.50,0.50}8119.0 & \cellcolor[rgb]{1.00,0.73,0.73}4390.6 & \cellcolor[rgb]{1.00,0.60,0.60}6527.4 & \cellcolor[rgb]{1.00,0.69,0.69}5012.5 & \cellcolor[rgb]{1.00,0.71,0.71}4770.8 & \cellcolor[rgb]{1.00,0.70,0.70}4962.3 & \cellcolor[rgb]{1.00,1.00,1.00}47.6 & \cellcolor[rgb]{1.00,0.99,0.99}273.6 & \cellcolor[rgb]{1.00,0.99,0.99}173.0 & \cellcolor[rgb]{1.00,0.99,0.99}184.8 \\
\textbf{Credit\_Approval\_Classification} & \cellcolor[rgb]{1.00,1.00,1.00}5.4 & \cellcolor[rgb]{0.40,0.60,1.00}3.6 & \cellcolor[rgb]{1.00,0.98,0.98}37.2 & \cellcolor[rgb]{1.00,0.69,0.69}630.0 & \cellcolor[rgb]{0.87,0.91,1.00}5.0 & \cellcolor[rgb]{1.00,1.00,1.00}7.9 & \cellcolor[rgb]{1.00,1.00,1.00}6.8 & \cellcolor[rgb]{1.00,1.00,1.00}7.6 & \cellcolor[rgb]{1.00,1.00,1.00}9.8 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{1.00,0.99,0.99}22.6 & \cellcolor[rgb]{1.00,1.00,1.00}8.0 & \cellcolor[rgb]{1.00,1.00,1.00}11.0 & \cellcolor[rgb]{1.00,1.00,1.00}12.8 & \cellcolor[rgb]{1.00,0.99,0.99}26.2 & \cellcolor[rgb]{1.00,1.00,1.00}10.5 & \cellcolor[rgb]{1.00,0.99,0.99}33.2 & \cellcolor[rgb]{1.00,0.99,0.99}29.8 & \cellcolor[rgb]{1.00,0.79,0.79}418.6 & \cellcolor[rgb]{1.00,0.80,0.80}416.7 & \cellcolor[rgb]{1.00,0.90,0.90}196.7 & \cellcolor[rgb]{1.00,0.81,0.81}394.4 & \cellcolor[rgb]{1.00,0.76,0.76}489.3 & \cellcolor[rgb]{1.00,0.81,0.81}378.4 & \cellcolor[rgb]{1.00,0.63,0.63}749.1 & \cellcolor[rgb]{1.00,0.50,0.50}1012.2 & \cellcolor[rgb]{1.00,0.70,0.70}616.6 & \cellcolor[rgb]{1.00,0.60,0.60}810.7 & \cellcolor[rgb]{1.00,0.76,0.76}489.0 & \cellcolor[rgb]{1.00,0.73,0.73}542.5 & \cellcolor[rgb]{1.00,0.74,0.74}532.1 & \cellcolor[rgb]{0.53,0.69,1.00}4.0 & \cellcolor[rgb]{1.00,0.84,0.84}325.9 & \cellcolor[rgb]{1.00,0.86,0.86}288.6 & \cellcolor[rgb]{1.00,0.89,0.89}220.9 \\
\textbf{house\_8L} & \cellcolor[rgb]{1.00,1.00,1.00}132.3 & \cellcolor[rgb]{0.40,0.60,1.00}76.7 & \cellcolor[rgb]{1.00,0.97,0.97}3239.4 & \cellcolor[rgb]{1.00,0.91,0.91}9850.5 & \cellcolor[rgb]{1.00,1.00,1.00}372.2 & \cellcolor[rgb]{1.00,0.99,0.99}767.4 & \cellcolor[rgb]{1.00,0.99,0.99}1028.1 & \cellcolor[rgb]{1.00,0.97,0.97}3412.6 & \cellcolor[rgb]{1.00,0.95,0.95}5327.3 & \cellcolor[rgb]{1.00,0.97,0.97}3218.4 & \cellcolor[rgb]{1.00,0.98,0.98}2836.1 & \cellcolor[rgb]{1.00,1.00,1.00}157.0 & \cellcolor[rgb]{1.00,1.00,1.00}484.7 & \cellcolor[rgb]{1.00,0.99,0.99}1369.7 & \cellcolor[rgb]{1.00,0.91,0.91}9715.4 & \cellcolor[rgb]{1.00,0.99,0.99}1406.9 & \cellcolor[rgb]{1.00,0.97,0.97}3566.2 & \cellcolor[rgb]{1.00,0.98,0.98}2373.0 & \cellcolor[rgb]{1.00,0.88,0.88}12746.5 & \cellcolor[rgb]{1.00,0.87,0.87}14529.8 & \cellcolor[rgb]{1.00,0.95,0.95}5977.8 & \cellcolor[rgb]{1.00,0.94,0.94}6511.0 & \cellcolor[rgb]{1.00,0.86,0.86}15241.0 & \cellcolor[rgb]{1.00,0.92,0.92}8826.1 & \cellcolor[rgb]{1.00,0.56,0.56}48039.0 & \cellcolor[rgb]{1.00,0.50,0.50}54452.8 & \cellcolor[rgb]{1.00,0.82,0.82}20050.6 & \cellcolor[rgb]{1.00,0.83,0.83}18944.1 & \cellcolor[rgb]{1.00,0.86,0.86}15453.1 & \cellcolor[rgb]{1.00,0.86,0.86}15462.0 & \cellcolor[rgb]{1.00,0.86,0.86}15755.9 & \cellcolor[rgb]{1.00,1.00,1.00}137.2 & \cellcolor[rgb]{1.00,1.00,1.00}287.3 & \cellcolor[rgb]{1.00,1.00,1.00}205.9 & \cellcolor[rgb]{1.00,1.00,1.00}251.7 \\
\textbf{house\_16H} & \cellcolor[rgb]{1.00,1.00,1.00}292.0 & \cellcolor[rgb]{0.40,0.60,1.00}171.9 & \cellcolor[rgb]{1.00,0.96,0.96}4210.7 & \cellcolor[rgb]{1.00,0.81,0.81}19484.0 & \cellcolor[rgb]{1.00,1.00,1.00}362.0 & \cellcolor[rgb]{1.00,0.99,0.99}1181.5 & \cellcolor[rgb]{1.00,0.99,0.99}972.5 & \cellcolor[rgb]{1.00,0.97,0.97}3529.1 & \cellcolor[rgb]{1.00,0.99,0.99}1794.5 & \cellcolor[rgb]{1.00,0.99,0.99}1363.3 & \cellcolor[rgb]{1.00,0.99,0.99}1282.7 & \cellcolor[rgb]{1.00,1.00,1.00}350.1 & \cellcolor[rgb]{1.00,1.00,1.00}541.3 & \cellcolor[rgb]{1.00,1.00,1.00}732.6 & \cellcolor[rgb]{1.00,0.97,0.97}3846.4 & \cellcolor[rgb]{1.00,0.99,0.99}816.0 & \cellcolor[rgb]{1.00,1.00,1.00}735.2 & \cellcolor[rgb]{1.00,0.99,0.99}927.1 & \cellcolor[rgb]{1.00,0.88,0.88}13168.7 & \cellcolor[rgb]{1.00,0.85,0.85}15406.8 & \cellcolor[rgb]{1.00,0.91,0.91}9104.9 & \cellcolor[rgb]{1.00,0.86,0.86}14308.7 & \cellcolor[rgb]{1.00,0.78,0.78}23041.9 & \cellcolor[rgb]{1.00,0.87,0.87}14226.6 & \cellcolor[rgb]{1.00,0.62,0.62}39188.7 & \cellcolor[rgb]{1.00,0.50,0.50}51926.8 & \cellcolor[rgb]{1.00,0.74,0.74}27528.0 & \cellcolor[rgb]{1.00,0.61,0.61}40540.8 & \cellcolor[rgb]{1.00,0.69,0.69}32000.0 & \cellcolor[rgb]{1.00,0.69,0.69}32086.1 & \cellcolor[rgb]{1.00,0.69,0.69}32211.3 & \cellcolor[rgb]{1.00,1.00,1.00}311.8 & \cellcolor[rgb]{1.00,1.00,1.00}322.6 & \cellcolor[rgb]{0.47,0.65,1.00}186.6 & \cellcolor[rgb]{0.99,1.00,1.00}290.7 \\
\textbf{phoneme} & \cellcolor[rgb]{1.00,1.00,1.00}18.0 & \cellcolor[rgb]{0.40,0.60,1.00}12.0 & \cellcolor[rgb]{1.00,0.97,0.97}238.6 & \cellcolor[rgb]{1.00,0.64,0.64}2420.8 & \cellcolor[rgb]{1.00,1.00,1.00}21.6 & \cellcolor[rgb]{1.00,1.00,1.00}27.7 & \cellcolor[rgb]{1.00,1.00,1.00}26.7 & \cellcolor[rgb]{1.00,0.99,0.99}76.2 & \cellcolor[rgb]{1.00,1.00,1.00}43.9 & \cellcolor[rgb]{1.00,0.99,0.99}68.2 & \cellcolor[rgb]{1.00,0.99,0.99}62.6 & \cellcolor[rgb]{1.00,1.00,1.00}22.3 & \cellcolor[rgb]{1.00,1.00,1.00}34.6 & \cellcolor[rgb]{1.00,1.00,1.00}38.4 & \cellcolor[rgb]{1.00,0.97,0.97}243.7 & \cellcolor[rgb]{1.00,1.00,1.00}46.7 & \cellcolor[rgb]{1.00,0.99,0.99}107.4 & \cellcolor[rgb]{1.00,0.99,0.99}96.6 & \cellcolor[rgb]{1.00,0.84,0.84}1067.2 & \cellcolor[rgb]{1.00,0.84,0.84}1088.1 & \cellcolor[rgb]{1.00,0.90,0.90}659.2 & \cellcolor[rgb]{1.00,0.84,0.84}1060.6 & \cellcolor[rgb]{1.00,0.78,0.78}1449.9 & \cellcolor[rgb]{1.00,0.84,0.84}1046.8 & \cellcolor[rgb]{1.00,0.61,0.61}2619.8 & \cellcolor[rgb]{1.00,0.50,0.50}3332.5 & \cellcolor[rgb]{1.00,0.74,0.74}1772.9 & \cellcolor[rgb]{1.00,0.66,0.66}2289.4 & \cellcolor[rgb]{1.00,0.68,0.68}2159.5 & \cellcolor[rgb]{1.00,0.69,0.69}2079.5 & \cellcolor[rgb]{1.00,0.68,0.68}2141.4 & \cellcolor[rgb]{1.00,1.00,1.00}21.0 & \cellcolor[rgb]{1.00,0.96,0.96}254.0 & \cellcolor[rgb]{1.00,0.98,0.98}165.1 & \cellcolor[rgb]{1.00,0.98,0.98}145.0 \\
\textbf{ilpd-numeric} & \cellcolor[rgb]{1.00,1.00,1.00}3.2 & \cellcolor[rgb]{0.40,0.60,1.00}2.1 & \cellcolor[rgb]{1.00,0.99,0.99}16.9 & \cellcolor[rgb]{1.00,0.50,0.50}571.4 & \cellcolor[rgb]{1.00,1.00,1.00}3.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.4 & \cellcolor[rgb]{1.00,1.00,1.00}5.7 & \cellcolor[rgb]{1.00,1.00,1.00}5.6 & \cellcolor[rgb]{1.00,0.99,0.99}12.2 & \cellcolor[rgb]{1.00,0.99,0.99}10.2 & \cellcolor[rgb]{1.00,0.99,0.99}10.2 & \cellcolor[rgb]{0.90,0.93,1.00}3.0 & \cellcolor[rgb]{1.00,1.00,1.00}5.2 & \cellcolor[rgb]{1.00,1.00,1.00}7.0 & \cellcolor[rgb]{1.00,0.99,0.99}12.8 & \cellcolor[rgb]{1.00,1.00,1.00}7.8 & \cellcolor[rgb]{1.00,0.97,0.97}33.5 & \cellcolor[rgb]{1.00,0.98,0.98}22.2 & \cellcolor[rgb]{1.00,0.75,0.75}286.3 & \cellcolor[rgb]{1.00,0.78,0.78}257.1 & \cellcolor[rgb]{1.00,0.86,0.86}166.0 & \cellcolor[rgb]{1.00,0.77,0.77}264.3 & \cellcolor[rgb]{1.00,0.75,0.75}281.9 & \cellcolor[rgb]{1.00,0.78,0.78}258.1 & \cellcolor[rgb]{1.00,0.62,0.62}430.9 & \cellcolor[rgb]{1.00,0.53,0.53}536.5 & \cellcolor[rgb]{1.00,0.70,0.70}345.7 & \cellcolor[rgb]{1.00,0.59,0.59}471.0 & \cellcolor[rgb]{1.00,0.75,0.75}286.0 & \cellcolor[rgb]{1.00,0.72,0.72}322.1 & \cellcolor[rgb]{1.00,0.74,0.74}303.6 & \cellcolor[rgb]{0.57,0.71,1.00}2.4 & \cellcolor[rgb]{1.00,0.77,0.77}268.3 & \cellcolor[rgb]{1.00,0.93,0.93}83.9 & \cellcolor[rgb]{1.00,0.88,0.88}138.4 \\
\textbf{planning-relax} & \cellcolor[rgb]{1.00,1.00,1.00}1.6 & \cellcolor[rgb]{1.00,1.00,1.00}1.6 & \cellcolor[rgb]{1.00,1.00,1.00}5.4 & \cellcolor[rgb]{1.00,0.50,0.50}433.5 & \cellcolor[rgb]{1.00,1.00,1.00}3.0 & \cellcolor[rgb]{1.00,1.00,1.00}3.2 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,1.00,1.00}3.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.4 & \cellcolor[rgb]{1.00,1.00,1.00}5.4 & \cellcolor[rgb]{1.00,1.00,1.00}5.6 & \cellcolor[rgb]{1.00,1.00,1.00}2.0 & \cellcolor[rgb]{1.00,1.00,1.00}5.0 & \cellcolor[rgb]{1.00,1.00,1.00}5.1 & \cellcolor[rgb]{1.00,0.99,0.99}6.0 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,0.96,0.96}33.4 & \cellcolor[rgb]{1.00,0.98,0.98}19.1 & \cellcolor[rgb]{1.00,0.73,0.73}233.6 & \cellcolor[rgb]{1.00,0.76,0.76}211.7 & \cellcolor[rgb]{1.00,0.84,0.84}137.8 & \cellcolor[rgb]{1.00,0.77,0.77}196.2 & \cellcolor[rgb]{1.00,0.76,0.76}207.6 & \cellcolor[rgb]{1.00,0.78,0.78}195.3 & \cellcolor[rgb]{1.00,0.66,0.66}297.5 & \cellcolor[rgb]{1.00,0.61,0.61}336.5 & \cellcolor[rgb]{1.00,0.74,0.74}224.8 & \cellcolor[rgb]{1.00,0.65,0.65}308.1 & \cellcolor[rgb]{1.00,0.79,0.79}180.1 & \cellcolor[rgb]{1.00,0.78,0.78}195.6 & \cellcolor[rgb]{1.00,0.79,0.79}183.2 & \cellcolor[rgb]{1.00,1.00,1.00}1.8 & \cellcolor[rgb]{1.00,0.61,0.61}342.5 & \cellcolor[rgb]{1.00,0.98,0.98}22.7 & \cellcolor[rgb]{1.00,0.91,0.91}81.7 \\
\textbf{MiniBooNE} & \cellcolor[rgb]{1.00,1.00,1.00}11421.9 & \cellcolor[rgb]{0.67,0.78,1.00}5354.3 & \cellcolor[rgb]{1.00,0.92,0.92}352768.8 & \cellcolor[rgb]{1.00,0.92,0.92}350197.9 & \cellcolor[rgb]{1.00,1.00,1.00}13489.4 & \cellcolor[rgb]{1.00,0.99,0.99}50621.8 & \cellcolor[rgb]{1.00,0.99,0.99}38412.4 & \cellcolor[rgb]{1.00,0.95,0.95}213900.5 & \cellcolor[rgb]{1.00,0.98,0.98}83752.8 & \cellcolor[rgb]{1.00,0.99,0.99}58883.8 & \cellcolor[rgb]{1.00,0.99,0.99}50310.3 & \cellcolor[rgb]{1.00,1.00,1.00}14874.9 & \cellcolor[rgb]{1.00,1.00,1.00}21436.0 & \cellcolor[rgb]{1.00,1.00,1.00}30543.4 & \cellcolor[rgb]{1.00,0.96,0.96}191814.8 & \cellcolor[rgb]{1.00,1.00,1.00}31782.7 & \cellcolor[rgb]{1.00,1.00,1.00}22782.6 & \cellcolor[rgb]{1.00,1.00,1.00}32378.0 & \cellcolor[rgb]{1.00,0.92,0.92}379865.7 & \cellcolor[rgb]{1.00,0.90,0.90}452074.4 & \cellcolor[rgb]{1.00,0.99,0.99}44202.2 & \cellcolor[rgb]{1.00,0.89,0.89}481420.7 & \cellcolor[rgb]{1.00,0.81,0.81}846681.6 & \cellcolor[rgb]{1.00,0.89,0.89}486466.0 & \cellcolor[rgb]{1.00,0.63,0.63}1598043.1 & \cellcolor[rgb]{1.00,0.50,0.50}2183156.2 & \cellcolor[rgb]{1.00,0.74,0.74}1132603.5 & \cellcolor[rgb]{1.00,0.62,0.62}1665075.7 & \cellcolor[rgb]{1.00,0.72,0.72}1245098.1 & \cellcolor[rgb]{1.00,0.72,0.72}1213771.8 & \cellcolor[rgb]{1.00,0.72,0.72}1221899.0 & \cellcolor[rgb]{1.00,1.00,1.00}11828.5 & \cellcolor[rgb]{0.41,0.61,1.00}700.9 & \cellcolor[rgb]{0.40,0.60,1.00}438.5 & \cellcolor[rgb]{0.46,0.64,1.00}1566.4 \\
\textbf{machine\_cpu} & \cellcolor[rgb]{1.00,1.00,1.00}0.8 & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{1.00,0.99,0.99}5.6 & \cellcolor[rgb]{1.00,0.50,0.50}379.9 & \cellcolor[rgb]{1.00,1.00,1.00}2.0 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.2 & \cellcolor[rgb]{1.00,1.00,1.00}4.4 & \cellcolor[rgb]{1.00,0.99,0.99}4.6 & \cellcolor[rgb]{1.00,0.99,0.99}5.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,1.00,1.00}4.4 & \cellcolor[rgb]{1.00,1.00,1.00}3.0 & \cellcolor[rgb]{1.00,0.96,0.96}30.8 & \cellcolor[rgb]{1.00,0.98,0.98}17.3 & \cellcolor[rgb]{1.00,0.76,0.76}186.3 & \cellcolor[rgb]{1.00,0.78,0.78}164.7 & \cellcolor[rgb]{1.00,0.84,0.84}124.1 & \cellcolor[rgb]{1.00,0.78,0.78}168.0 & \cellcolor[rgb]{1.00,0.78,0.78}165.6 & \cellcolor[rgb]{1.00,0.78,0.78}167.8 & \cellcolor[rgb]{1.00,0.74,0.74}196.7 & \cellcolor[rgb]{1.00,0.76,0.76}184.3 & \cellcolor[rgb]{1.00,0.78,0.78}170.6 & \cellcolor[rgb]{1.00,0.67,0.67}250.7 & \cellcolor[rgb]{1.00,0.86,0.86}108.4 & \cellcolor[rgb]{1.00,0.86,0.86}104.8 & \cellcolor[rgb]{1.00,0.87,0.87}101.7 & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{1.00,0.63,0.63}284.1 & \cellcolor[rgb]{1.00,0.95,0.95}35.6 & \cellcolor[rgb]{1.00,0.91,0.91}70.1 \\
\textbf{telco-customer-churn} & \cellcolor[rgb]{1.00,1.00,1.00}24.8 & \cellcolor[rgb]{0.40,0.60,1.00}13.8 & \cellcolor[rgb]{1.00,0.95,0.95}503.9 & \cellcolor[rgb]{1.00,0.82,0.82}1702.6 & \cellcolor[rgb]{1.00,1.00,1.00}43.1 & \cellcolor[rgb]{1.00,0.99,0.99}124.6 & \cellcolor[rgb]{1.00,0.99,0.99}97.6 & \cellcolor[rgb]{1.00,0.89,0.89}1044.6 & \cellcolor[rgb]{1.00,0.92,0.92}738.6 & \cellcolor[rgb]{1.00,0.99,0.99}158.1 & \cellcolor[rgb]{1.00,0.98,0.98}170.9 & \cellcolor[rgb]{1.00,1.00,1.00}33.1 & \cellcolor[rgb]{1.00,1.00,1.00}56.4 & \cellcolor[rgb]{1.00,0.99,0.99}91.3 & \cellcolor[rgb]{1.00,0.94,0.94}571.5 & \cellcolor[rgb]{1.00,0.99,0.99}81.1 & \cellcolor[rgb]{1.00,0.99,0.99}115.6 & \cellcolor[rgb]{1.00,0.99,0.99}134.5 & \cellcolor[rgb]{1.00,0.79,0.79}1972.4 & \cellcolor[rgb]{1.00,0.80,0.80}1909.0 & \cellcolor[rgb]{1.00,0.94,0.94}557.8 & \cellcolor[rgb]{1.00,0.82,0.82}1660.9 & \cellcolor[rgb]{1.00,0.85,0.85}1386.2 & \cellcolor[rgb]{1.00,0.83,0.83}1633.4 & \cellcolor[rgb]{1.00,0.66,0.66}3187.8 & \cellcolor[rgb]{1.00,0.50,0.50}4633.4 & \cellcolor[rgb]{1.00,0.61,0.61}3582.0 & \cellcolor[rgb]{1.00,0.50,0.50}4598.3 & \cellcolor[rgb]{1.00,0.77,0.77}2168.9 & \cellcolor[rgb]{1.00,0.76,0.76}2199.8 & \cellcolor[rgb]{1.00,0.77,0.77}2185.7 & \cellcolor[rgb]{1.00,1.00,1.00}26.0 & \cellcolor[rgb]{1.00,0.97,0.97}265.3 & \cellcolor[rgb]{1.00,0.98,0.98}213.2 & \cellcolor[rgb]{1.00,0.97,0.97}315.3 \\
\textbf{haberman} & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{1.00,0.99,0.99}6.8 & \cellcolor[rgb]{1.00,0.50,0.50}448.2 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.2 & \cellcolor[rgb]{1.00,0.98,0.98}16.1 & \cellcolor[rgb]{1.00,0.98,0.98}22.6 & \cellcolor[rgb]{1.00,0.99,0.99}6.4 & \cellcolor[rgb]{1.00,1.00,1.00}5.4 & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,0.99,0.99}6.4 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,0.97,0.97}30.9 & \cellcolor[rgb]{1.00,0.98,0.98}17.8 & \cellcolor[rgb]{1.00,0.75,0.75}224.5 & \cellcolor[rgb]{1.00,0.80,0.80}183.6 & \cellcolor[rgb]{1.00,0.85,0.85}133.3 & \cellcolor[rgb]{1.00,0.81,0.81}172.2 & \cellcolor[rgb]{1.00,0.80,0.80}176.8 & \cellcolor[rgb]{1.00,0.80,0.80}176.0 & \cellcolor[rgb]{1.00,0.74,0.74}234.5 & \cellcolor[rgb]{1.00,0.75,0.75}227.2 & \cellcolor[rgb]{1.00,0.79,0.79}185.7 & \cellcolor[rgb]{1.00,0.70,0.70}270.4 & \cellcolor[rgb]{1.00,0.87,0.87}116.8 & \cellcolor[rgb]{1.00,0.87,0.87}118.9 & \cellcolor[rgb]{1.00,0.86,0.86}127.8 & \cellcolor[rgb]{0.40,0.60,1.00}1.0 & \cellcolor[rgb]{1.00,0.58,0.58}376.8 & \cellcolor[rgb]{1.00,0.74,0.74}236.1 & \cellcolor[rgb]{1.00,0.90,0.90}88.1 \\
vehicle & \cellcolor[rgb]{1.00,1.00,1.00}3.0 & \cellcolor[rgb]{0.40,0.60,1.00}2.8 & \cellcolor[rgb]{1.00,0.99,0.99}20.4 & \cellcolor[rgb]{1.00,0.66,0.66}582.0 & \cellcolor[rgb]{1.00,1.00,1.00}3.9 & \cellcolor[rgb]{1.00,1.00,1.00}5.4 & \cellcolor[rgb]{1.00,1.00,1.00}9.0 & \cellcolor[rgb]{1.00,0.99,0.99}22.9 & \cellcolor[rgb]{1.00,1.00,1.00}9.0 & \cellcolor[rgb]{1.00,1.00,1.00}7.9 & \cellcolor[rgb]{1.00,1.00,1.00}11.0 & \cellcolor[rgb]{1.00,1.00,1.00}4.4 & \cellcolor[rgb]{1.00,1.00,1.00}7.2 & \cellcolor[rgb]{1.00,1.00,1.00}8.2 & \cellcolor[rgb]{1.00,0.99,0.99}12.3 & \cellcolor[rgb]{1.00,1.00,1.00}10.3 & \cellcolor[rgb]{1.00,0.99,0.99}26.7 & \cellcolor[rgb]{1.00,0.99,0.99}25.5 & \cellcolor[rgb]{1.00,0.81,0.81}324.0 & \cellcolor[rgb]{1.00,0.83,0.83}295.0 & \cellcolor[rgb]{1.00,0.90,0.90}178.8 & \cellcolor[rgb]{1.00,0.84,0.84}277.7 & \cellcolor[rgb]{1.00,0.81,0.81}323.3 & \cellcolor[rgb]{1.00,0.83,0.83}280.4 & \cellcolor[rgb]{1.00,0.69,0.69}522.5 & \cellcolor[rgb]{1.00,0.50,0.50}842.9 & \cellcolor[rgb]{1.00,0.76,0.76}405.6 & \cellcolor[rgb]{1.00,0.63,0.63}628.2 & \cellcolor[rgb]{1.00,0.81,0.81}323.9 & \cellcolor[rgb]{1.00,0.81,0.81}329.8 & \cellcolor[rgb]{1.00,0.81,0.81}324.7 & \cellcolor[rgb]{0.41,0.60,1.00}2.8 & \cellcolor[rgb]{1.00,0.85,0.85}251.8 & \cellcolor[rgb]{1.00,0.94,0.94}111.4 & \cellcolor[rgb]{1.00,0.92,0.92}145.4 \\
cpu & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{1.00,0.99,0.99}5.4 & \cellcolor[rgb]{1.00,0.50,0.50}382.7 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}1.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.2 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,1.00,1.00}3.1 & \cellcolor[rgb]{1.00,1.00,1.00}4.3 & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{1.00,1.00,1.00}1.8 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,1.00,1.00}2.8 & \cellcolor[rgb]{1.00,0.99,0.99}6.2 & \cellcolor[rgb]{1.00,0.99,0.99}5.5 & \cellcolor[rgb]{1.00,0.72,0.72}217.4 & \cellcolor[rgb]{1.00,0.75,0.75}191.7 & \cellcolor[rgb]{1.00,0.83,0.83}130.9 & \cellcolor[rgb]{1.00,0.76,0.76}180.8 & \cellcolor[rgb]{1.00,0.78,0.78}168.6 & \cellcolor[rgb]{1.00,0.77,0.77}178.6 & \cellcolor[rgb]{1.00,0.73,0.73}204.3 & \cellcolor[rgb]{1.00,0.74,0.74}196.1 & \cellcolor[rgb]{1.00,0.71,0.71}224.2 & \cellcolor[rgb]{1.00,0.66,0.66}259.3 & \cellcolor[rgb]{1.00,0.87,0.87}100.1 & \cellcolor[rgb]{1.00,0.86,0.86}107.1 & \cellcolor[rgb]{1.00,0.87,0.87}102.5 & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{1.00,0.56,0.56}339.0 & \cellcolor[rgb]{1.00,0.82,0.82}137.8 & \cellcolor[rgb]{1.00,0.82,0.82}138.2 \\
ada & \cellcolor[rgb]{1.00,1.00,1.00}11.4 & \cellcolor[rgb]{0.40,0.60,1.00}7.7 & \cellcolor[rgb]{1.00,0.96,0.96}229.7 & \cellcolor[rgb]{1.00,0.82,0.82}1107.1 & \cellcolor[rgb]{1.00,1.00,1.00}17.4 & \cellcolor[rgb]{1.00,0.99,0.99}54.2 & \cellcolor[rgb]{1.00,0.99,0.99}60.7 & \cellcolor[rgb]{1.00,0.95,0.95}287.1 & \cellcolor[rgb]{1.00,0.98,0.98}143.9 & \cellcolor[rgb]{1.00,0.99,0.99}64.2 & \cellcolor[rgb]{1.00,0.99,0.99}79.4 & \cellcolor[rgb]{1.00,1.00,1.00}23.3 & \cellcolor[rgb]{1.00,1.00,1.00}30.4 & \cellcolor[rgb]{1.00,1.00,1.00}38.7 & \cellcolor[rgb]{1.00,0.97,0.97}185.7 & \cellcolor[rgb]{1.00,0.99,0.99}44.2 & \cellcolor[rgb]{1.00,0.99,0.99}92.5 & \cellcolor[rgb]{1.00,0.98,0.98}104.1 & \cellcolor[rgb]{1.00,0.86,0.86}815.7 & \cellcolor[rgb]{1.00,0.87,0.87}787.2 & \cellcolor[rgb]{1.00,0.94,0.94}360.2 & \cellcolor[rgb]{1.00,0.86,0.86}823.9 & \cellcolor[rgb]{1.00,0.84,0.84}934.2 & \cellcolor[rgb]{1.00,0.86,0.86}817.1 & \cellcolor[rgb]{1.00,0.65,0.65}2086.4 & \cellcolor[rgb]{1.00,0.50,0.50}2975.8 & \cellcolor[rgb]{1.00,0.70,0.70}1769.1 & \cellcolor[rgb]{1.00,0.57,0.57}2533.7 & \cellcolor[rgb]{1.00,0.78,0.78}1320.6 & \cellcolor[rgb]{1.00,0.77,0.77}1366.2 & \cellcolor[rgb]{1.00,0.77,0.77}1374.3 & \cellcolor[rgb]{1.00,1.00,1.00}13.0 & \cellcolor[rgb]{1.00,0.96,0.96}254.9 & \cellcolor[rgb]{1.00,0.96,0.96}222.7 & \cellcolor[rgb]{1.00,0.96,0.96}224.6 \\
adult & \cellcolor[rgb]{1.00,1.00,1.00}451.7 & \cellcolor[rgb]{0.40,0.60,1.00}200.2 & \cellcolor[rgb]{1.00,0.88,0.88}72817.1 & \cellcolor[rgb]{1.00,0.98,0.98}14514.1 & \cellcolor[rgb]{1.00,1.00,1.00}1781.1 & \cellcolor[rgb]{1.00,0.99,0.99}8740.8 & \cellcolor[rgb]{1.00,0.99,0.99}6973.0 & \cellcolor[rgb]{1.00,0.94,0.94}35287.1 & \cellcolor[rgb]{1.00,0.97,0.97}16080.4 & \cellcolor[rgb]{1.00,0.98,0.98}10662.0 & \cellcolor[rgb]{1.00,0.98,0.98}9447.5 & \cellcolor[rgb]{1.00,1.00,1.00}800.5 & \cellcolor[rgb]{1.00,1.00,1.00}1419.8 & \cellcolor[rgb]{1.00,1.00,1.00}3167.7 & \cellcolor[rgb]{1.00,0.92,0.92}50721.2 & \cellcolor[rgb]{1.00,1.00,1.00}3400.3 & \cellcolor[rgb]{1.00,1.00,1.00}2229.0 & \cellcolor[rgb]{1.00,1.00,1.00}2207.9 & \cellcolor[rgb]{1.00,0.95,0.95}28388.0 & \cellcolor[rgb]{1.00,0.95,0.95}27708.0 & \cellcolor[rgb]{1.00,0.99,0.99}6958.4 & \cellcolor[rgb]{1.00,0.96,0.96}25068.7 & \cellcolor[rgb]{1.00,0.93,0.93}44634.6 & \cellcolor[rgb]{1.00,0.95,0.95}30450.9 & \cellcolor[rgb]{1.00,0.59,0.59}242023.7 & \cellcolor[rgb]{1.00,0.50,0.50}297819.9 & \cellcolor[rgb]{1.00,0.78,0.78}128392.3 & \cellcolor[rgb]{1.00,0.64,0.64}217251.2 & \cellcolor[rgb]{1.00,0.75,0.75}149107.8 & \cellcolor[rgb]{1.00,0.76,0.76}142462.4 & \cellcolor[rgb]{1.00,0.83,0.83}98830.2 & \cellcolor[rgb]{0.99,0.99,1.00}445.7 & \cellcolor[rgb]{1.00,1.00,1.00}481.8 & \cellcolor[rgb]{0.83,0.89,1.00}379.7 & \cellcolor[rgb]{1.00,1.00,1.00}1031.1 \\
blood-transfusion-service-center & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{0.40,0.60,1.00}1.2 & \cellcolor[rgb]{1.00,0.98,0.98}17.0 & \cellcolor[rgb]{1.00,0.50,0.50}519.7 & \cellcolor[rgb]{1.00,1.00,1.00}2.5 & \cellcolor[rgb]{1.00,1.00,1.00}3.4 & \cellcolor[rgb]{1.00,1.00,1.00}2.6 & \cellcolor[rgb]{1.00,0.97,0.97}32.7 & \cellcolor[rgb]{1.00,1.00,1.00}6.2 & \cellcolor[rgb]{1.00,0.99,0.99}9.4 & \cellcolor[rgb]{1.00,0.99,0.99}10.6 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,1.00,1.00}4.8 & \cellcolor[rgb]{1.00,0.99,0.99}15.2 & \cellcolor[rgb]{1.00,1.00,1.00}4.6 & \cellcolor[rgb]{1.00,0.97,0.97}31.8 & \cellcolor[rgb]{1.00,0.98,0.98}19.4 & \cellcolor[rgb]{1.00,0.77,0.77}239.9 & \cellcolor[rgb]{1.00,0.78,0.78}232.7 & \cellcolor[rgb]{1.00,0.85,0.85}154.3 & \cellcolor[rgb]{1.00,0.80,0.80}209.7 & \cellcolor[rgb]{1.00,0.79,0.79}221.8 & \cellcolor[rgb]{1.00,0.78,0.78}226.9 & \cellcolor[rgb]{1.00,0.69,0.69}326.5 & \cellcolor[rgb]{1.00,0.63,0.63}386.1 & \cellcolor[rgb]{1.00,0.77,0.77}237.0 & \cellcolor[rgb]{1.00,0.68,0.68}332.9 & \cellcolor[rgb]{1.00,0.83,0.83}181.1 & \cellcolor[rgb]{1.00,0.82,0.82}184.4 & \cellcolor[rgb]{1.00,0.82,0.82}189.3 & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{1.00,0.75,0.75}259.1 & \cellcolor[rgb]{1.00,0.92,0.92}86.5 & \cellcolor[rgb]{1.00,0.92,0.92}89.2 \\
default-of-credit-card-clients & \cellcolor[rgb]{1.00,1.00,1.00}437.4 & \cellcolor[rgb]{0.40,0.60,1.00}150.2 & \cellcolor[rgb]{1.00,0.93,0.93}11897.6 & \cellcolor[rgb]{1.00,0.88,0.88}20779.0 & \cellcolor[rgb]{1.00,1.00,1.00}499.9 & \cellcolor[rgb]{1.00,0.99,0.99}2005.0 & \cellcolor[rgb]{1.00,0.99,0.99}1574.4 & \cellcolor[rgb]{1.00,0.97,0.97}5697.7 & \cellcolor[rgb]{1.00,0.98,0.98}3077.9 & \cellcolor[rgb]{1.00,0.99,0.99}2295.9 & \cellcolor[rgb]{1.00,0.99,0.99}2156.9 & \cellcolor[rgb]{1.00,1.00,1.00}492.7 & \cellcolor[rgb]{1.00,1.00,1.00}736.7 & \cellcolor[rgb]{1.00,1.00,1.00}1063.4 & \cellcolor[rgb]{1.00,0.91,0.91}15399.6 & \cellcolor[rgb]{1.00,1.00,1.00}1027.3 & \cellcolor[rgb]{1.00,1.00,1.00}1043.4 & \cellcolor[rgb]{1.00,0.99,0.99}1350.3 & \cellcolor[rgb]{1.00,0.92,0.92}12880.0 & \cellcolor[rgb]{1.00,0.84,0.84}26953.1 & \cellcolor[rgb]{1.00,0.96,0.96}7187.4 & \cellcolor[rgb]{1.00,0.84,0.84}26209.6 & \cellcolor[rgb]{1.00,0.86,0.86}24258.7 & \cellcolor[rgb]{1.00,0.91,0.91}14772.1 & \cellcolor[rgb]{1.00,0.65,0.65}58346.9 & \cellcolor[rgb]{1.00,0.50,0.50}82664.8 & \cellcolor[rgb]{1.00,0.57,0.57}70583.7 & \cellcolor[rgb]{1.00,0.51,0.51}81441.7 & \cellcolor[rgb]{1.00,0.70,0.70}50115.4 & \cellcolor[rgb]{1.00,0.72,0.72}46239.5 & \cellcolor[rgb]{1.00,0.70,0.70}49296.7 & \cellcolor[rgb]{0.91,0.94,1.00}394.7 & \cellcolor[rgb]{0.75,0.84,1.00}320.1 & \cellcolor[rgb]{0.50,0.66,1.00}196.1 & \cellcolor[rgb]{1.00,1.00,1.00}530.7 \\
Customer\_Churn\_Classification & \cellcolor[rgb]{1.00,1.00,1.00}1835.5 & \cellcolor[rgb]{0.53,0.69,1.00}784.6 & \cellcolor[rgb]{1.00,0.68,0.68}466783.2 & \cellcolor[rgb]{1.00,0.94,0.94}93533.7 & \cellcolor[rgb]{1.00,0.99,0.99}10638.3 & \cellcolor[rgb]{1.00,0.96,0.96}60348.6 & \cellcolor[rgb]{1.00,0.97,0.97}48486.9 & \cellcolor[rgb]{1.00,0.77,0.77}337850.7 & \cellcolor[rgb]{1.00,0.92,0.92}115694.5 & \cellcolor[rgb]{1.00,0.95,0.95}70833.6 & \cellcolor[rgb]{1.00,0.96,0.96}64674.9 & \cellcolor[rgb]{1.00,1.00,1.00}2640.4 & \cellcolor[rgb]{1.00,1.00,1.00}7218.6 & \cellcolor[rgb]{1.00,0.99,0.99}19188.1 & \cellcolor[rgb]{1.00,0.61,0.61}563263.8 & \cellcolor[rgb]{1.00,0.99,0.99}19161.5 & \cellcolor[rgb]{1.00,0.99,0.99}12326.0 & \cellcolor[rgb]{1.00,0.99,0.99}13801.1 & \cellcolor[rgb]{1.00,0.95,0.95}67007.0 & \cellcolor[rgb]{1.00,0.95,0.95}70532.8 & \cellcolor[rgb]{1.00,0.97,0.97}39838.3 & \cellcolor[rgb]{1.00,0.95,0.95}68900.0 & \cellcolor[rgb]{1.00,0.94,0.94}91764.8 & \cellcolor[rgb]{1.00,0.95,0.95}68767.4 & \cellcolor[rgb]{1.00,0.81,0.81}282308.1 & \cellcolor[rgb]{1.00,0.50,0.50}723570.9 & \cellcolor[rgb]{1.00,0.84,0.84}225611.1 & \cellcolor[rgb]{1.00,0.61,0.61}565491.7 & \cellcolor[rgb]{1.00,0.84,0.84}233768.6 & \cellcolor[rgb]{1.00,0.83,0.83}245187.2 & \cellcolor[rgb]{1.00,0.84,0.84}234979.4 & \cellcolor[rgb]{0.93,0.95,1.00}1674.5 & \cellcolor[rgb]{0.40,0.60,1.00}485.7 & \cellcolor[rgb]{0.40,0.60,1.00}488.9 & \cellcolor[rgb]{0.74,0.82,1.00}1241.7 \\
SPECTF & \cellcolor[rgb]{1.00,1.00,1.00}2.8 & \cellcolor[rgb]{0.40,0.60,1.00}2.0 & \cellcolor[rgb]{1.00,1.00,1.00}6.6 & \cellcolor[rgb]{1.00,0.75,0.75}454.3 & \cellcolor[rgb]{0.85,0.90,1.00}2.6 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,1.00,1.00}3.7 & \cellcolor[rgb]{1.00,1.00,1.00}7.6 & \cellcolor[rgb]{1.00,1.00,1.00}4.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.8 & \cellcolor[rgb]{1.00,1.00,1.00}6.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.2 & \cellcolor[rgb]{1.00,1.00,1.00}9.1 & \cellcolor[rgb]{1.00,1.00,1.00}9.8 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{1.00,1.00,1.00}9.4 & \cellcolor[rgb]{1.00,0.99,0.99}17.6 & \cellcolor[rgb]{1.00,0.99,0.99}21.4 & \cellcolor[rgb]{1.00,0.86,0.86}255.5 & \cellcolor[rgb]{1.00,0.88,0.88}229.0 & \cellcolor[rgb]{1.00,0.91,0.91}165.8 & \cellcolor[rgb]{1.00,0.88,0.88}226.6 & \cellcolor[rgb]{1.00,0.85,0.85}280.6 & \cellcolor[rgb]{1.00,0.87,0.87}238.4 & \cellcolor[rgb]{1.00,0.71,0.71}526.9 & \cellcolor[rgb]{1.00,0.50,0.50}916.9 & \cellcolor[rgb]{1.00,0.80,0.80}368.9 & \cellcolor[rgb]{1.00,0.71,0.71}531.3 & \cellcolor[rgb]{1.00,0.84,0.84}303.5 & \cellcolor[rgb]{1.00,0.83,0.83}319.5 & \cellcolor[rgb]{1.00,0.83,0.83}307.1 & \cellcolor[rgb]{1.00,1.00,1.00}2.8 & \cellcolor[rgb]{1.00,0.87,0.87}241.0 & \cellcolor[rgb]{1.00,0.89,0.89}201.9 & \cellcolor[rgb]{1.00,0.89,0.89}207.2 \\
Medical-Appointment-No-Shows & \cellcolor[rgb]{1.00,1.00,1.00}500.7 & \cellcolor[rgb]{0.40,0.60,1.00}206.2 & \cellcolor[rgb]{1.00,0.91,0.91}159874.0 & \cellcolor[rgb]{1.00,0.98,0.98}33280.6 & \cellcolor[rgb]{1.00,1.00,1.00}4431.4 & \cellcolor[rgb]{1.00,0.99,0.99}24476.0 & \cellcolor[rgb]{1.00,0.99,0.99}19701.5 & \cellcolor[rgb]{1.00,0.96,0.96}71004.8 & \cellcolor[rgb]{1.00,0.98,0.98}42701.5 & \cellcolor[rgb]{1.00,0.98,0.98}28274.0 & \cellcolor[rgb]{1.00,0.99,0.99}24966.6 & \cellcolor[rgb]{1.00,1.00,1.00}830.3 & \cellcolor[rgb]{1.00,1.00,1.00}2603.7 & \cellcolor[rgb]{1.00,1.00,1.00}7738.6 & \cellcolor[rgb]{1.00,0.50,0.50}855622.3 & \cellcolor[rgb]{1.00,1.00,1.00}7973.6 & \cellcolor[rgb]{1.00,1.00,1.00}4677.9 & \cellcolor[rgb]{1.00,1.00,1.00}4213.3 & \cellcolor[rgb]{1.00,0.98,0.98}27234.0 & \cellcolor[rgb]{1.00,0.98,0.98}29654.6 & \cellcolor[rgb]{1.00,0.99,0.99}10958.9 & \cellcolor[rgb]{1.00,0.99,0.99}25832.4 & \cellcolor[rgb]{1.00,0.99,0.99}20695.4 & \cellcolor[rgb]{1.00,0.98,0.98}27527.3 & \cellcolor[rgb]{1.00,0.95,0.95}82677.8 & \cellcolor[rgb]{1.00,0.92,0.92}137588.1 & \cellcolor[rgb]{1.00,0.95,0.95}84576.7 & \cellcolor[rgb]{1.00,0.89,0.89}195401.4 & \cellcolor[rgb]{1.00,0.97,0.97}50300.9 & \cellcolor[rgb]{1.00,0.97,0.97}49717.2 & \cellcolor[rgb]{1.00,0.97,0.97}51772.3 & \cellcolor[rgb]{1.00,1.00,1.00}549.1 & \cellcolor[rgb]{0.90,0.93,1.00}450.5 & \cellcolor[rgb]{0.71,0.81,1.00}358.3 & \cellcolor[rgb]{1.00,1.00,1.00}918.2 \\
JapaneseVowels & \cellcolor[rgb]{1.00,1.00,1.00}68.0 & \cellcolor[rgb]{0.40,0.60,1.00}23.2 & \cellcolor[rgb]{1.00,0.99,0.99}511.6 & \cellcolor[rgb]{1.00,0.90,0.90}4572.5 & \cellcolor[rgb]{1.00,1.00,1.00}130.6 & \cellcolor[rgb]{1.00,1.00,1.00}220.0 & \cellcolor[rgb]{1.00,0.99,0.99}464.5 & \cellcolor[rgb]{1.00,0.97,0.97}1468.1 & \cellcolor[rgb]{1.00,0.99,0.99}654.1 & \cellcolor[rgb]{1.00,0.99,0.99}375.3 & \cellcolor[rgb]{1.00,0.99,0.99}422.4 & \cellcolor[rgb]{1.00,1.00,1.00}105.1 & \cellcolor[rgb]{1.00,1.00,1.00}217.7 & \cellcolor[rgb]{1.00,0.99,0.99}313.5 & \cellcolor[rgb]{1.00,0.99,0.99}370.0 & \cellcolor[rgb]{1.00,1.00,1.00}288.0 & \cellcolor[rgb]{1.00,0.98,0.98}786.6 & \cellcolor[rgb]{1.00,0.99,0.99}634.8 & \cellcolor[rgb]{1.00,0.96,0.96}2156.2 & \cellcolor[rgb]{1.00,0.95,0.95}2337.2 & \cellcolor[rgb]{1.00,0.98,0.98}988.1 & \cellcolor[rgb]{1.00,0.95,0.95}2354.9 & \cellcolor[rgb]{1.00,0.94,0.94}2845.0 & \cellcolor[rgb]{1.00,0.95,0.95}2385.2 & \cellcolor[rgb]{1.00,0.75,0.75}11809.2 & \cellcolor[rgb]{1.00,0.50,0.50}23292.2 & \cellcolor[rgb]{1.00,0.83,0.83}7908.2 & \cellcolor[rgb]{1.00,0.74,0.74}12345.3 & \cellcolor[rgb]{1.00,0.83,0.83}8072.1 & \cellcolor[rgb]{1.00,0.82,0.82}8403.0 & \cellcolor[rgb]{1.00,0.83,0.83}8069.3 & \cellcolor[rgb]{1.00,1.00,1.00}83.1 & \cellcolor[rgb]{1.00,1.00,1.00}263.0 & \cellcolor[rgb]{1.00,1.00,1.00}178.9 & \cellcolor[rgb]{1.00,1.00,1.00}190.3 \\
ibm-employee-attrition & \cellcolor[rgb]{1.00,1.00,1.00}11.4 & \cellcolor[rgb]{0.40,0.60,1.00}4.4 & \cellcolor[rgb]{1.00,1.00,1.00}35.2 & \cellcolor[rgb]{1.00,0.84,0.84}841.8 & \cellcolor[rgb]{0.59,0.73,1.00}6.6 & \cellcolor[rgb]{1.00,1.00,1.00}17.8 & \cellcolor[rgb]{1.00,1.00,1.00}27.2 & \cellcolor[rgb]{1.00,0.99,0.99}44.6 & \cellcolor[rgb]{1.00,1.00,1.00}30.5 & \cellcolor[rgb]{1.00,1.00,1.00}20.2 & \cellcolor[rgb]{1.00,1.00,1.00}28.4 & \cellcolor[rgb]{1.00,1.00,1.00}16.6 & \cellcolor[rgb]{1.00,1.00,1.00}27.3 & \cellcolor[rgb]{1.00,1.00,1.00}30.9 & \cellcolor[rgb]{1.00,0.99,0.99}53.0 & \cellcolor[rgb]{1.00,1.00,1.00}26.2 & \cellcolor[rgb]{1.00,0.99,0.99}60.8 & \cellcolor[rgb]{1.00,0.99,0.99}59.3 & \cellcolor[rgb]{1.00,0.88,0.88}634.9 & \cellcolor[rgb]{1.00,0.88,0.88}615.6 & \cellcolor[rgb]{1.00,0.94,0.94}311.2 & \cellcolor[rgb]{1.00,0.90,0.90}541.1 & \cellcolor[rgb]{1.00,0.88,0.88}602.7 & \cellcolor[rgb]{1.00,0.90,0.90}529.5 & \cellcolor[rgb]{1.00,0.70,0.70}1544.5 & \cellcolor[rgb]{1.00,0.50,0.50}2578.5 & \cellcolor[rgb]{1.00,0.72,0.72}1444.5 & \cellcolor[rgb]{1.00,0.62,0.62}1962.3 & \cellcolor[rgb]{1.00,0.77,0.77}1199.1 & \cellcolor[rgb]{1.00,0.79,0.79}1067.7 & \cellcolor[rgb]{1.00,0.78,0.78}1165.2 & \cellcolor[rgb]{1.00,1.00,1.00}11.4 & \cellcolor[rgb]{1.00,0.95,0.95}276.5 & \cellcolor[rgb]{1.00,0.95,0.95}247.6 & \cellcolor[rgb]{1.00,0.96,0.96}229.7 \\
first-order-theorem-proving & \cellcolor[rgb]{1.00,1.00,1.00}260.6 & \cellcolor[rgb]{0.40,0.60,1.00}123.0 & \cellcolor[rgb]{1.00,1.00,1.00}1076.6 & \cellcolor[rgb]{1.00,0.95,0.95}14412.8 & \cellcolor[rgb]{0.69,0.79,1.00}189.2 & \cellcolor[rgb]{1.00,1.00,1.00}564.0 & \cellcolor[rgb]{1.00,1.00,1.00}376.0 & \cellcolor[rgb]{1.00,1.00,1.00}377.1 & \cellcolor[rgb]{1.00,1.00,1.00}451.6 & \cellcolor[rgb]{1.00,1.00,1.00}581.2 & \cellcolor[rgb]{1.00,1.00,1.00}696.8 & \cellcolor[rgb]{1.00,1.00,1.00}494.5 & \cellcolor[rgb]{1.00,1.00,1.00}1209.6 & \cellcolor[rgb]{1.00,1.00,1.00}1387.6 & \cellcolor[rgb]{1.00,0.95,0.95}16399.4 & \cellcolor[rgb]{1.00,1.00,1.00}1393.4 & \cellcolor[rgb]{1.00,1.00,1.00}507.1 & \cellcolor[rgb]{1.00,1.00,1.00}753.1 & \cellcolor[rgb]{1.00,0.95,0.95}14029.4 & \cellcolor[rgb]{1.00,0.95,0.95}14742.7 & \cellcolor[rgb]{1.00,0.99,0.99}2543.1 & \cellcolor[rgb]{1.00,0.95,0.95}14821.9 & \cellcolor[rgb]{1.00,0.93,0.93}22683.2 & \cellcolor[rgb]{1.00,0.95,0.95}15135.4 & \cellcolor[rgb]{1.00,0.82,0.82}54801.6 & \cellcolor[rgb]{1.00,0.50,0.50}149905.1 & \cellcolor[rgb]{1.00,0.80,0.80}60861.9 & \cellcolor[rgb]{1.00,0.62,0.62}113144.1 & \cellcolor[rgb]{1.00,0.79,0.79}63868.9 & \cellcolor[rgb]{1.00,0.76,0.76}70784.0 & \cellcolor[rgb]{1.00,0.78,0.78}67082.8 & \cellcolor[rgb]{0.46,0.64,1.00}137.9 & \cellcolor[rgb]{1.00,1.00,1.00}970.4 & \cellcolor[rgb]{1.00,1.00,1.00}1264.2 & \cellcolor[rgb]{1.00,1.00,1.00}480.2 \\
user-knowledge & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{0.40,0.60,1.00}1.0 & \cellcolor[rgb]{1.00,0.99,0.99}9.4 & \cellcolor[rgb]{1.00,0.55,0.55}445.3 & \cellcolor[rgb]{1.00,1.00,1.00}3.2 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,0.99,0.99}7.0 & \cellcolor[rgb]{1.00,1.00,1.00}6.0 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,0.99,0.99}9.6 & \cellcolor[rgb]{1.00,0.99,0.99}8.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.6 & \cellcolor[rgb]{1.00,1.00,1.00}5.2 & \cellcolor[rgb]{1.00,0.99,0.99}8.0 & \cellcolor[rgb]{1.00,0.98,0.98}20.8 & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{1.00,0.93,0.93}75.1 & \cellcolor[rgb]{1.00,0.98,0.98}22.2 & \cellcolor[rgb]{1.00,0.75,0.75}249.5 & \cellcolor[rgb]{1.00,0.82,0.82}182.0 & \cellcolor[rgb]{1.00,0.86,0.86}136.8 & \cellcolor[rgb]{1.00,0.83,0.83}174.6 & \cellcolor[rgb]{1.00,0.81,0.81}186.5 & \cellcolor[rgb]{1.00,0.83,0.83}168.1 & \cellcolor[rgb]{1.00,0.75,0.75}250.2 & \cellcolor[rgb]{1.00,0.71,0.71}284.3 & \cellcolor[rgb]{1.00,0.79,0.79}205.6 & \cellcolor[rgb]{1.00,0.50,0.50}496.7 & \cellcolor[rgb]{1.00,0.86,0.86}139.2 & \cellcolor[rgb]{1.00,0.85,0.85}153.2 & \cellcolor[rgb]{1.00,0.86,0.86}137.8 & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{1.00,0.72,0.72}279.2 & \cellcolor[rgb]{1.00,0.71,0.71}285.1 & \cellcolor[rgb]{1.00,0.83,0.83}171.8 \\
online-shoppers-intention & \cellcolor[rgb]{1.00,1.00,1.00}59.0 & \cellcolor[rgb]{0.40,0.60,1.00}35.7 & \cellcolor[rgb]{1.00,0.97,0.97}932.5 & \cellcolor[rgb]{1.00,0.90,0.90}3352.5 & \cellcolor[rgb]{1.00,1.00,1.00}70.6 & \cellcolor[rgb]{1.00,0.99,0.99}357.1 & \cellcolor[rgb]{1.00,0.99,0.99}345.9 & \cellcolor[rgb]{1.00,0.95,0.95}1500.2 & \cellcolor[rgb]{1.00,0.96,0.96}1245.3 & \cellcolor[rgb]{1.00,0.99,0.99}392.7 & \cellcolor[rgb]{1.00,0.99,0.99}432.3 & \cellcolor[rgb]{1.00,1.00,1.00}89.4 & \cellcolor[rgb]{1.00,1.00,1.00}152.9 & \cellcolor[rgb]{1.00,1.00,1.00}191.9 & \cellcolor[rgb]{1.00,0.97,0.97}1065.0 & \cellcolor[rgb]{1.00,1.00,1.00}193.9 & \cellcolor[rgb]{1.00,0.99,0.99}284.6 & \cellcolor[rgb]{1.00,0.99,0.99}321.6 & \cellcolor[rgb]{1.00,0.92,0.92}2719.6 & \cellcolor[rgb]{1.00,0.90,0.90}3234.2 & \cellcolor[rgb]{1.00,0.97,0.97}1051.6 & \cellcolor[rgb]{1.00,0.93,0.93}2275.9 & \cellcolor[rgb]{1.00,0.93,0.93}2352.1 & \cellcolor[rgb]{1.00,0.93,0.93}2280.6 & \cellcolor[rgb]{1.00,0.75,0.75}8023.8 & \cellcolor[rgb]{1.00,0.50,0.50}15974.0 & \cellcolor[rgb]{1.00,0.75,0.75}7939.9 & \cellcolor[rgb]{1.00,0.65,0.65}11193.9 & \cellcolor[rgb]{1.00,0.83,0.83}5435.3 & \cellcolor[rgb]{1.00,0.83,0.83}5324.7 & \cellcolor[rgb]{1.00,0.83,0.83}5426.7 & \cellcolor[rgb]{0.97,0.98,1.00}57.8 & \cellcolor[rgb]{1.00,0.99,0.99}287.1 & \cellcolor[rgb]{1.00,0.99,0.99}238.8 & \cellcolor[rgb]{1.00,0.99,0.99}337.2 \\
kc1 & \cellcolor[rgb]{1.00,1.00,1.00}11.0 & \cellcolor[rgb]{0.45,0.64,1.00}4.8 & \cellcolor[rgb]{1.00,1.00,1.00}43.4 & \cellcolor[rgb]{1.00,0.89,0.89}1018.0 & \cellcolor[rgb]{0.40,0.60,1.00}4.2 & \cellcolor[rgb]{1.00,1.00,1.00}17.2 & \cellcolor[rgb]{1.00,1.00,1.00}28.8 & \cellcolor[rgb]{1.00,0.99,0.99}145.8 & \cellcolor[rgb]{1.00,0.99,0.99}145.9 & \cellcolor[rgb]{1.00,1.00,1.00}21.4 & \cellcolor[rgb]{1.00,1.00,1.00}29.4 & \cellcolor[rgb]{1.00,1.00,1.00}12.6 & \cellcolor[rgb]{1.00,1.00,1.00}27.2 & \cellcolor[rgb]{1.00,1.00,1.00}28.6 & \cellcolor[rgb]{1.00,0.99,0.99}62.2 & \cellcolor[rgb]{1.00,1.00,1.00}29.0 & \cellcolor[rgb]{1.00,0.99,0.99}71.6 & \cellcolor[rgb]{1.00,0.99,0.99}81.2 & \cellcolor[rgb]{1.00,0.94,0.94}548.6 & \cellcolor[rgb]{1.00,0.94,0.94}559.3 & \cellcolor[rgb]{1.00,0.97,0.97}283.7 & \cellcolor[rgb]{1.00,0.95,0.95}444.9 & \cellcolor[rgb]{1.00,0.94,0.94}551.6 & \cellcolor[rgb]{1.00,0.95,0.95}467.4 & \cellcolor[rgb]{1.00,0.73,0.73}2477.4 & \cellcolor[rgb]{1.00,0.50,0.50}4628.3 & \cellcolor[rgb]{1.00,0.88,0.88}1163.0 & \cellcolor[rgb]{1.00,0.81,0.81}1747.6 & \cellcolor[rgb]{1.00,0.84,0.84}1503.6 & \cellcolor[rgb]{1.00,0.81,0.81}1808.2 & \cellcolor[rgb]{1.00,0.84,0.84}1488.7 & \cellcolor[rgb]{0.86,0.90,1.00}9.4 & \cellcolor[rgb]{1.00,0.97,0.97}255.5 & \cellcolor[rgb]{1.00,0.98,0.98}227.4 & \cellcolor[rgb]{1.00,0.98,0.98}173.4 \\
thoracic-surgery & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{0.40,0.60,1.00}1.0 & \cellcolor[rgb]{1.00,1.00,1.00}7.0 & \cellcolor[rgb]{1.00,0.66,0.66}462.5 & \cellcolor[rgb]{1.00,1.00,1.00}2.0 & \cellcolor[rgb]{1.00,1.00,1.00}2.6 & \cellcolor[rgb]{1.00,1.00,1.00}2.8 & \cellcolor[rgb]{1.00,0.99,0.99}9.0 & \cellcolor[rgb]{1.00,0.99,0.99}17.9 & \cellcolor[rgb]{1.00,1.00,1.00}3.8 & \cellcolor[rgb]{1.00,1.00,1.00}7.6 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}3.2 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,0.99,0.99}9.3 & \cellcolor[rgb]{1.00,1.00,1.00}4.0 & \cellcolor[rgb]{1.00,0.99,0.99}20.8 & \cellcolor[rgb]{1.00,0.99,0.99}16.2 & \cellcolor[rgb]{1.00,0.84,0.84}222.5 & \cellcolor[rgb]{1.00,0.85,0.85}200.9 & \cellcolor[rgb]{1.00,0.90,0.90}134.8 & \cellcolor[rgb]{1.00,0.86,0.86}199.3 & \cellcolor[rgb]{1.00,0.82,0.82}253.7 & \cellcolor[rgb]{1.00,0.85,0.85}211.5 & \cellcolor[rgb]{1.00,0.75,0.75}348.6 & \cellcolor[rgb]{1.00,0.70,0.70}415.7 & \cellcolor[rgb]{1.00,0.81,0.81}265.5 & \cellcolor[rgb]{1.00,0.74,0.74}358.0 & \cellcolor[rgb]{1.00,0.86,0.86}192.2 & \cellcolor[rgb]{1.00,0.85,0.85}200.4 & \cellcolor[rgb]{1.00,0.85,0.85}200.9 & \cellcolor[rgb]{1.00,1.00,1.00}1.8 & \cellcolor[rgb]{1.00,0.71,0.71}401.1 & \cellcolor[rgb]{1.00,0.50,0.50}686.9 & \cellcolor[rgb]{1.00,0.88,0.88}164.3 \\
UCI\_churn & \cellcolor[rgb]{1.00,1.00,1.00}22.7 & \cellcolor[rgb]{0.40,0.60,1.00}6.2 & \cellcolor[rgb]{1.00,0.99,0.99}77.9 & \cellcolor[rgb]{1.00,0.80,0.80}1875.7 & \cellcolor[rgb]{0.60,0.73,1.00}11.6 & \cellcolor[rgb]{1.00,1.00,1.00}46.2 & \cellcolor[rgb]{1.00,1.00,1.00}39.6 & \cellcolor[rgb]{1.00,0.99,0.99}99.2 & \cellcolor[rgb]{1.00,0.99,0.99}70.3 & \cellcolor[rgb]{1.00,1.00,1.00}47.2 & \cellcolor[rgb]{1.00,1.00,1.00}64.7 & \cellcolor[rgb]{1.00,1.00,1.00}25.6 & \cellcolor[rgb]{1.00,1.00,1.00}41.8 & \cellcolor[rgb]{1.00,1.00,1.00}45.8 & \cellcolor[rgb]{1.00,0.99,0.99}106.6 & \cellcolor[rgb]{1.00,1.00,1.00}46.0 & \cellcolor[rgb]{1.00,0.99,0.99}110.4 & \cellcolor[rgb]{1.00,0.99,0.99}118.5 & \cellcolor[rgb]{1.00,0.93,0.93}688.5 & \cellcolor[rgb]{1.00,0.93,0.93}657.5 & \cellcolor[rgb]{1.00,0.97,0.97}342.2 & \cellcolor[rgb]{1.00,0.93,0.93}705.0 & \cellcolor[rgb]{1.00,0.90,0.90}981.7 & \cellcolor[rgb]{1.00,0.93,0.93}687.2 & \cellcolor[rgb]{1.00,0.68,0.68}2986.1 & \cellcolor[rgb]{1.00,0.50,0.50}4644.7 & \cellcolor[rgb]{1.00,0.76,0.76}2223.0 & \cellcolor[rgb]{1.00,0.67,0.67}3048.3 & \cellcolor[rgb]{1.00,0.72,0.72}2640.1 & \cellcolor[rgb]{1.00,0.74,0.74}2433.5 & \cellcolor[rgb]{1.00,0.72,0.72}2638.2 & \cellcolor[rgb]{1.00,1.00,1.00}24.7 & \cellcolor[rgb]{1.00,0.97,0.97}263.7 & \cellcolor[rgb]{1.00,0.98,0.98}211.4 & \cellcolor[rgb]{1.00,0.99,0.99}134.5 \\
arsenic-female-bladder & \cellcolor[rgb]{1.00,1.00,1.00}1.0 & \cellcolor[rgb]{0.40,0.60,1.00}1.0 & \cellcolor[rgb]{1.00,0.99,0.99}7.0 & \cellcolor[rgb]{1.00,0.50,0.50}529.0 & \cellcolor[rgb]{1.00,1.00,1.00}2.0 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,0.99,0.99}8.6 & \cellcolor[rgb]{1.00,0.99,0.99}9.1 & \cellcolor[rgb]{1.00,0.99,0.99}9.4 & \cellcolor[rgb]{1.00,0.99,0.99}9.5 & \cellcolor[rgb]{1.00,1.00,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}4.8 & \cellcolor[rgb]{1.00,1.00,1.00}5.0 & \cellcolor[rgb]{1.00,0.99,0.99}11.3 & \cellcolor[rgb]{1.00,1.00,1.00}4.6 & \cellcolor[rgb]{1.00,0.97,0.97}32.1 & \cellcolor[rgb]{1.00,0.98,0.98}19.2 & \cellcolor[rgb]{1.00,0.76,0.76}249.8 & \cellcolor[rgb]{1.00,0.81,0.81}199.8 & \cellcolor[rgb]{1.00,0.85,0.85}154.9 & \cellcolor[rgb]{1.00,0.81,0.81}196.6 & \cellcolor[rgb]{1.00,0.80,0.80}209.8 & \cellcolor[rgb]{1.00,0.82,0.82}186.1 & \cellcolor[rgb]{1.00,0.73,0.73}287.5 & \cellcolor[rgb]{1.00,0.70,0.70}321.7 & \cellcolor[rgb]{1.00,0.80,0.80}217.3 & \cellcolor[rgb]{1.00,0.70,0.70}314.1 & \cellcolor[rgb]{1.00,0.86,0.86}153.1 & \cellcolor[rgb]{1.00,0.86,0.86}152.8 & \cellcolor[rgb]{1.00,0.85,0.85}157.3 & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{1.00,0.75,0.75}260.3 & \cellcolor[rgb]{1.00,0.91,0.91}95.6 & \cellcolor[rgb]{1.00,0.89,0.89}113.2 \\
okcupid\_stem & \cellcolor[rgb]{1.00,1.00,1.00}677.7 & \cellcolor[rgb]{0.40,0.60,1.00}170.8 & \cellcolor[rgb]{1.00,0.97,0.97}33141.2 & \cellcolor[rgb]{1.00,0.97,0.97}29727.6 & \cellcolor[rgb]{1.00,1.00,1.00}1770.0 & \cellcolor[rgb]{1.00,0.99,0.99}13170.7 & \cellcolor[rgb]{1.00,0.99,0.99}9867.2 & \cellcolor[rgb]{1.00,0.99,0.99}9610.6 & \cellcolor[rgb]{1.00,0.99,0.99}9452.7 & \cellcolor[rgb]{1.00,0.99,0.99}12852.7 & \cellcolor[rgb]{1.00,0.98,0.98}20467.5 & \cellcolor[rgb]{1.00,1.00,1.00}3914.3 & \cellcolor[rgb]{1.00,1.00,1.00}5342.9 & \cellcolor[rgb]{1.00,0.99,0.99}8847.6 & \cellcolor[rgb]{1.00,0.67,0.67}319856.7 & \cellcolor[rgb]{1.00,0.99,0.99}11635.3 & \cellcolor[rgb]{1.00,1.00,1.00}1804.5 & \cellcolor[rgb]{1.00,1.00,1.00}2004.5 & \cellcolor[rgb]{1.00,0.94,0.94}60835.2 & \cellcolor[rgb]{1.00,0.94,0.94}60473.4 & \cellcolor[rgb]{1.00,1.00,1.00}5368.4 & \cellcolor[rgb]{1.00,0.95,0.95}43825.6 & \cellcolor[rgb]{1.00,0.96,0.96}39398.3 & \cellcolor[rgb]{1.00,0.95,0.95}46729.0 & \cellcolor[rgb]{1.00,0.77,0.77}223807.9 & \cellcolor[rgb]{1.00,0.78,0.78}215394.0 & \cellcolor[rgb]{1.00,0.64,0.64}349760.3 & \cellcolor[rgb]{1.00,0.50,0.50}480048.2 & \cellcolor[rgb]{1.00,0.90,0.90}98005.7 & \cellcolor[rgb]{1.00,0.89,0.89}102574.4 & \cellcolor[rgb]{1.00,0.90,0.90}99067.5 & \cellcolor[rgb]{0.53,0.68,1.00}278.4 & \cellcolor[rgb]{0.95,0.97,1.00}634.3 & \cellcolor[rgb]{1.00,1.00,1.00}702.2 & \cellcolor[rgb]{1.00,1.00,1.00}673.9 \\
ecoli & \cellcolor[rgb]{1.00,1.00,1.00}0.8 & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{1.00,0.99,0.99}7.8 & \cellcolor[rgb]{1.00,0.61,0.61}396.5 & \cellcolor[rgb]{1.00,1.00,1.00}3.6 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,0.99,0.99}6.6 & \cellcolor[rgb]{1.00,0.98,0.98}17.5 & \cellcolor[rgb]{1.00,0.99,0.99}9.4 & \cellcolor[rgb]{1.00,1.00,1.00}0.8 & \cellcolor[rgb]{1.00,0.99,0.99}7.2 & \cellcolor[rgb]{1.00,1.00,1.00}1.6 & \cellcolor[rgb]{1.00,1.00,1.00}4.8 & \cellcolor[rgb]{1.00,0.99,0.99}7.6 & \cellcolor[rgb]{1.00,0.98,0.98}17.6 & \cellcolor[rgb]{1.00,0.99,0.99}8.6 & \cellcolor[rgb]{1.00,0.93,0.93}75.2 & \cellcolor[rgb]{1.00,0.98,0.98}21.7 & \cellcolor[rgb]{1.00,0.76,0.76}243.7 & \cellcolor[rgb]{1.00,0.82,0.82}179.0 & \cellcolor[rgb]{1.00,0.87,0.87}137.0 & \cellcolor[rgb]{1.00,0.83,0.83}172.7 & \cellcolor[rgb]{1.00,0.83,0.83}177.2 & \cellcolor[rgb]{1.00,0.82,0.82}179.7 & \cellcolor[rgb]{1.00,0.75,0.75}252.0 & \cellcolor[rgb]{1.00,0.71,0.71}292.5 & \cellcolor[rgb]{1.00,0.80,0.80}206.6 & \cellcolor[rgb]{1.00,0.50,0.50}506.3 & \cellcolor[rgb]{1.00,0.87,0.87}133.2 & \cellcolor[rgb]{1.00,0.86,0.86}139.4 & \cellcolor[rgb]{1.00,0.87,0.87}129.0 & \cellcolor[rgb]{1.00,1.00,1.00}1.4 & \cellcolor[rgb]{1.00,0.72,0.72}288.7 & \cellcolor[rgb]{1.00,0.71,0.71}291.4 & \cellcolor[rgb]{1.00,0.88,0.88}124.4 \\
pc4 & \cellcolor[rgb]{1.00,1.00,1.00}8.6 & \cellcolor[rgb]{0.40,0.60,1.00}4.0 & \cellcolor[rgb]{1.00,1.00,1.00}29.2 & \cellcolor[rgb]{1.00,0.97,0.97}887.2 & \cellcolor[rgb]{0.77,0.85,1.00}6.8 & \cellcolor[rgb]{1.00,1.00,1.00}15.4 & \cellcolor[rgb]{1.00,1.00,1.00}22.0 & \cellcolor[rgb]{1.00,1.00,1.00}100.6 & \cellcolor[rgb]{1.00,0.99,0.99}298.3 & \cellcolor[rgb]{1.00,1.00,1.00}64.6 & \cellcolor[rgb]{1.00,0.99,0.99}170.8 & \cellcolor[rgb]{1.00,1.00,1.00}20.4 & \cellcolor[rgb]{1.00,1.00,1.00}153.4 & \cellcolor[rgb]{1.00,1.00,1.00}106.4 & \cellcolor[rgb]{1.00,0.99,0.99}198.1 & \cellcolor[rgb]{1.00,0.99,0.99}201.8 & \cellcolor[rgb]{1.00,1.00,1.00}81.9 & \cellcolor[rgb]{1.00,1.00,1.00}88.1 & \cellcolor[rgb]{1.00,0.97,0.97}936.3 & \cellcolor[rgb]{1.00,0.93,0.93}1917.4 & \cellcolor[rgb]{1.00,0.95,0.95}1346.5 & \cellcolor[rgb]{1.00,0.96,0.96}1291.6 & \cellcolor[rgb]{1.00,0.94,0.94}1792.9 & \cellcolor[rgb]{1.00,0.97,0.97}906.4 & \cellcolor[rgb]{1.00,0.83,0.83}5024.9 & \cellcolor[rgb]{1.00,0.50,0.50}14518.1 & \cellcolor[rgb]{1.00,0.90,0.90}2946.5 & \cellcolor[rgb]{1.00,0.92,0.92}2456.0 & \cellcolor[rgb]{1.00,0.97,0.97}984.5 & \cellcolor[rgb]{1.00,0.96,0.96}1078.9 & \cellcolor[rgb]{1.00,0.97,0.97}975.6 & \cellcolor[rgb]{1.00,1.00,1.00}10.1 & \cellcolor[rgb]{1.00,0.99,0.99}288.8 & \cellcolor[rgb]{1.00,0.96,0.96}1073.6 & \cellcolor[rgb]{1.00,0.99,0.99}216.6 \\
bank-marketing & \cellcolor[rgb]{1.00,1.00,1.00}22.6 & \cellcolor[rgb]{0.40,0.60,1.00}5.9 & \cellcolor[rgb]{1.00,0.99,0.99}140.6 & \cellcolor[rgb]{1.00,0.90,0.90}1419.9 & \cellcolor[rgb]{0.83,0.89,1.00}17.8 & \cellcolor[rgb]{1.00,1.00,1.00}71.1 & \cellcolor[rgb]{1.00,1.00,1.00}70.0 & \cellcolor[rgb]{1.00,0.98,0.98}285.6 & \cellcolor[rgb]{1.00,0.98,0.98}250.8 & \cellcolor[rgb]{1.00,1.00,1.00}80.3 & \cellcolor[rgb]{1.00,0.99,0.99}104.3 & \cellcolor[rgb]{1.00,1.00,1.00}36.4 & \cellcolor[rgb]{1.00,1.00,1.00}70.0 & \cellcolor[rgb]{1.00,1.00,1.00}84.8 & \cellcolor[rgb]{1.00,0.99,0.99}178.2 & \cellcolor[rgb]{1.00,1.00,1.00}70.3 & \cellcolor[rgb]{1.00,0.99,0.99}149.1 & \cellcolor[rgb]{1.00,0.99,0.99}164.4 & \cellcolor[rgb]{1.00,0.92,0.92}1097.8 & \cellcolor[rgb]{1.00,0.92,0.92}1163.9 & \cellcolor[rgb]{1.00,0.98,0.98}311.1 & \cellcolor[rgb]{1.00,0.94,0.94}875.8 & \cellcolor[rgb]{1.00,0.95,0.95}746.8 & \cellcolor[rgb]{1.00,0.94,0.94}857.2 & \cellcolor[rgb]{1.00,0.77,0.77}3243.3 & \cellcolor[rgb]{1.00,0.50,0.50}6964.4 & \cellcolor[rgb]{1.00,0.74,0.74}3621.8 & \cellcolor[rgb]{1.00,0.65,0.65}4904.8 & \cellcolor[rgb]{1.00,0.84,0.84}2288.0 & \cellcolor[rgb]{1.00,0.86,0.86}2016.9 & \cellcolor[rgb]{1.00,0.84,0.84}2198.1 & \cellcolor[rgb]{0.99,1.00,1.00}22.4 & \cellcolor[rgb]{1.00,0.98,0.98}269.0 & \cellcolor[rgb]{1.00,0.99,0.99}216.1 & \cellcolor[rgb]{1.00,0.98,0.98}254.8 \\
Diabetes-130-Hospitals\_(Fairlearn) & \cellcolor[rgb]{1.00,1.00,1.00}561.7 & \cellcolor[rgb]{0.40,0.60,1.00}142.8 & \cellcolor[rgb]{1.00,0.99,0.99}106332.6 & \cellcolor[rgb]{1.00,1.00,1.00}26681.7 & \cellcolor[rgb]{1.00,1.00,1.00}2729.1 & \cellcolor[rgb]{1.00,1.00,1.00}23801.1 & \cellcolor[rgb]{1.00,1.00,1.00}20950.1 & \cellcolor[rgb]{1.00,0.98,0.98}120267.6 & \cellcolor[rgb]{1.00,0.99,0.99}50427.3 & \cellcolor[rgb]{1.00,1.00,1.00}26071.4 & \cellcolor[rgb]{1.00,1.00,1.00}24390.4 & \cellcolor[rgb]{1.00,1.00,1.00}1099.3 & \cellcolor[rgb]{1.00,1.00,1.00}2066.7 & \cellcolor[rgb]{1.00,1.00,1.00}4550.6 & \cellcolor[rgb]{1.00,0.50,0.50}3751167.6 & \cellcolor[rgb]{1.00,1.00,1.00}4560.9 & \cellcolor[rgb]{1.00,1.00,1.00}5776.2 & \cellcolor[rgb]{1.00,1.00,1.00}7213.0 & \cellcolor[rgb]{1.00,1.00,1.00}22111.3 & \cellcolor[rgb]{1.00,1.00,1.00}22994.3 & \cellcolor[rgb]{1.00,1.00,1.00}6756.0 & \cellcolor[rgb]{1.00,1.00,1.00}20215.9 & \cellcolor[rgb]{1.00,1.00,1.00}14156.5 & \cellcolor[rgb]{1.00,1.00,1.00}20308.6 & \cellcolor[rgb]{1.00,0.99,0.99}102571.3 & \cellcolor[rgb]{1.00,0.98,0.98}177673.0 & \cellcolor[rgb]{1.00,0.98,0.98}115777.3 & \cellcolor[rgb]{1.00,0.98,0.98}160993.5 & \cellcolor[rgb]{1.00,0.99,0.99}51156.7 & \cellcolor[rgb]{1.00,0.99,0.99}53470.3 & \cellcolor[rgb]{1.00,0.99,0.99}50926.5 & \cellcolor[rgb]{1.00,1.00,1.00}577.7 & \cellcolor[rgb]{0.98,0.99,1.00}549.8 & \cellcolor[rgb]{0.73,0.82,1.00}370.3 & \cellcolor[rgb]{1.00,1.00,1.00}1097.1 \\
Otto-Group-Product-Classification-Challenge & \cellcolor[rgb]{1.00,1.00,1.00}911.5 & \cellcolor[rgb]{0.40,0.60,1.00}210.1 & \cellcolor[rgb]{1.00,1.00,1.00}12390.7 & \cellcolor[rgb]{1.00,0.99,0.99}27696.4 & \cellcolor[rgb]{1.00,1.00,1.00}1530.4 & \cellcolor[rgb]{1.00,1.00,1.00}12848.0 & \cellcolor[rgb]{1.00,0.99,0.99}38053.7 & \cellcolor[rgb]{1.00,0.98,0.98}53203.7 & \cellcolor[rgb]{1.00,0.98,0.98}51895.8 & \cellcolor[rgb]{1.00,0.98,0.98}50469.0 & \cellcolor[rgb]{1.00,0.98,0.98}57542.1 & \cellcolor[rgb]{1.00,1.00,1.00}2118.4 & \cellcolor[rgb]{1.00,0.99,0.99}21850.3 & \cellcolor[rgb]{1.00,0.98,0.98}58771.5 & \cellcolor[rgb]{1.00,0.50,0.50}1403163.3 & \cellcolor[rgb]{1.00,0.98,0.98}58822.2 & \cellcolor[rgb]{1.00,1.00,1.00}10757.4 & \cellcolor[rgb]{1.00,1.00,1.00}11078.1 & \cellcolor[rgb]{1.00,0.98,0.98}66475.9 & \cellcolor[rgb]{1.00,0.97,0.97}73756.5 & \cellcolor[rgb]{1.00,1.00,1.00}12228.7 & \cellcolor[rgb]{1.00,0.99,0.99}23946.1 & \cellcolor[rgb]{1.00,0.99,0.99}26298.5 & \cellcolor[rgb]{1.00,0.99,0.99}23410.6 & \cellcolor[rgb]{1.00,0.91,0.91}246684.7 & \cellcolor[rgb]{1.00,0.55,0.55}1259334.9 & \cellcolor[rgb]{1.00,0.93,0.93}199213.6 & \cellcolor[rgb]{1.00,0.62,0.62}1077151.2 & \cellcolor[rgb]{1.00,0.97,0.97}94282.3 & \cellcolor[rgb]{1.00,0.97,0.97}89978.2 & \cellcolor[rgb]{1.00,0.97,0.97}94552.6 & \cellcolor[rgb]{1.00,1.00,1.00}911.8 & \cellcolor[rgb]{1.00,1.00,1.00}1876.1 & \cellcolor[rgb]{1.00,1.00,1.00}3178.6 & \cellcolor[rgb]{1.00,1.00,1.00}1664.0 \\
eucalyptus & \cellcolor[rgb]{1.00,1.00,1.00}16.0 & \cellcolor[rgb]{0.40,0.60,1.00}4.7 & \cellcolor[rgb]{1.00,0.99,0.99}88.7 & \cellcolor[rgb]{1.00,0.82,0.82}1424.1 & \cellcolor[rgb]{0.67,0.78,1.00}9.8 & \cellcolor[rgb]{1.00,1.00,1.00}52.1 & \cellcolor[rgb]{1.00,1.00,1.00}45.9 & \cellcolor[rgb]{1.00,0.98,0.98}137.7 & \cellcolor[rgb]{1.00,0.99,0.99}72.9 & \cellcolor[rgb]{1.00,0.99,0.99}63.0 & \cellcolor[rgb]{1.00,0.99,0.99}92.6 & \cellcolor[rgb]{1.00,1.00,1.00}26.4 & \cellcolor[rgb]{1.00,1.00,1.00}47.2 & \cellcolor[rgb]{1.00,0.99,0.99}71.4 & \cellcolor[rgb]{1.00,0.91,0.91}692.7 & \cellcolor[rgb]{1.00,0.99,0.99}70.0 & \cellcolor[rgb]{1.00,0.98,0.98}131.1 & \cellcolor[rgb]{1.00,0.98,0.98}137.0 & \cellcolor[rgb]{1.00,0.89,0.89}866.6 & \cellcolor[rgb]{1.00,0.91,0.91}735.0 & \cellcolor[rgb]{1.00,0.97,0.97}282.9 & \cellcolor[rgb]{1.00,0.92,0.92}590.3 & \cellcolor[rgb]{1.00,0.93,0.93}563.3 & \cellcolor[rgb]{1.00,0.93,0.93}560.5 & \cellcolor[rgb]{1.00,0.68,0.68}2452.2 & \cellcolor[rgb]{1.00,0.50,0.50}3839.1 & \cellcolor[rgb]{1.00,0.70,0.70}2338.2 & \cellcolor[rgb]{1.00,0.58,0.58}3219.2 & \cellcolor[rgb]{1.00,0.80,0.80}1578.1 & \cellcolor[rgb]{1.00,0.79,0.79}1598.7 & \cellcolor[rgb]{1.00,0.80,0.80}1574.5 & \cellcolor[rgb]{1.00,1.00,1.00}17.2 & \cellcolor[rgb]{1.00,0.95,0.95}411.8 & \cellcolor[rgb]{1.00,0.89,0.89}844.7 & \cellcolor[rgb]{1.00,0.97,0.97}247.9 \\
pendigits & \cellcolor[rgb]{1.00,1.00,1.00}24.0 & \cellcolor[rgb]{0.40,0.60,1.00}8.0 & \cellcolor[rgb]{1.00,0.99,0.99}463.6 & \cellcolor[rgb]{1.00,0.94,0.94}1996.3 & \cellcolor[rgb]{1.00,1.00,1.00}36.1 & \cellcolor[rgb]{1.00,0.99,0.99}228.1 & \cellcolor[rgb]{1.00,0.99,0.99}217.9 & \cellcolor[rgb]{1.00,0.98,0.98}816.1 & \cellcolor[rgb]{1.00,0.98,0.98}579.0 & \cellcolor[rgb]{1.00,1.00,1.00}194.6 & \cellcolor[rgb]{1.00,0.99,0.99}311.8 & \cellcolor[rgb]{1.00,1.00,1.00}51.2 & \cellcolor[rgb]{1.00,1.00,1.00}146.3 & \cellcolor[rgb]{1.00,1.00,1.00}161.4 & \cellcolor[rgb]{1.00,0.99,0.99}205.6 & \cellcolor[rgb]{1.00,1.00,1.00}173.0 & \cellcolor[rgb]{1.00,0.99,0.99}284.7 & \cellcolor[rgb]{1.00,0.99,0.99}302.0 & \cellcolor[rgb]{1.00,0.98,0.98}883.3 & \cellcolor[rgb]{1.00,0.98,0.98}821.5 & \cellcolor[rgb]{1.00,0.99,0.99}505.2 & \cellcolor[rgb]{1.00,0.98,0.98}865.2 & \cellcolor[rgb]{1.00,0.97,0.97}905.5 & \cellcolor[rgb]{1.00,0.98,0.98}879.9 & \cellcolor[rgb]{1.00,0.85,0.85}5336.6 & \cellcolor[rgb]{1.00,0.50,0.50}17508.9 & \cellcolor[rgb]{1.00,0.87,0.87}4429.2 & \cellcolor[rgb]{1.00,0.73,0.73}9634.1 & \cellcolor[rgb]{1.00,0.93,0.93}2569.5 & \cellcolor[rgb]{1.00,0.94,0.94}2244.1 & \cellcolor[rgb]{1.00,0.93,0.93}2550.7 & \cellcolor[rgb]{0.93,0.95,1.00}22.2 & \cellcolor[rgb]{1.00,0.99,0.99}250.7 & \cellcolor[rgb]{1.00,1.00,1.00}181.8 & \cellcolor[rgb]{1.00,1.00,1.00}191.0 \\
pc3 & \cellcolor[rgb]{1.00,1.00,1.00}18.2 & \cellcolor[rgb]{0.40,0.60,1.00}3.4 & \cellcolor[rgb]{1.00,1.00,1.00}26.0 & \cellcolor[rgb]{1.00,0.91,0.91}1001.1 & \cellcolor[rgb]{0.48,0.65,1.00}5.4 & \cellcolor[rgb]{1.00,1.00,1.00}20.5 & \cellcolor[rgb]{0.94,0.96,1.00}16.8 & \cellcolor[rgb]{1.00,1.00,1.00}35.7 & \cellcolor[rgb]{1.00,1.00,1.00}28.5 & \cellcolor[rgb]{1.00,1.00,1.00}23.1 & \cellcolor[rgb]{1.00,1.00,1.00}34.3 & \cellcolor[rgb]{1.00,1.00,1.00}24.2 & \cellcolor[rgb]{1.00,1.00,1.00}52.8 & \cellcolor[rgb]{1.00,1.00,1.00}57.2 & \cellcolor[rgb]{1.00,1.00,1.00}59.8 & \cellcolor[rgb]{1.00,1.00,1.00}49.2 & \cellcolor[rgb]{1.00,0.99,0.99}97.3 & \cellcolor[rgb]{1.00,0.99,0.99}97.0 & \cellcolor[rgb]{1.00,0.95,0.95}500.7 & \cellcolor[rgb]{1.00,0.96,0.96}456.7 & \cellcolor[rgb]{1.00,0.98,0.98}258.8 & \cellcolor[rgb]{1.00,0.96,0.96}444.8 & \cellcolor[rgb]{1.00,0.96,0.96}475.9 & \cellcolor[rgb]{1.00,0.96,0.96}444.1 & \cellcolor[rgb]{1.00,0.78,0.78}2385.4 & \cellcolor[rgb]{1.00,0.50,0.50}5365.0 & \cellcolor[rgb]{1.00,0.85,0.85}1605.7 & \cellcolor[rgb]{1.00,0.73,0.73}2869.2 & \cellcolor[rgb]{1.00,0.87,0.87}1425.5 & \cellcolor[rgb]{1.00,0.86,0.86}1567.1 & \cellcolor[rgb]{1.00,0.87,0.87}1397.1 & \cellcolor[rgb]{0.82,0.88,1.00}13.8 & \cellcolor[rgb]{1.00,0.97,0.97}333.1 & \cellcolor[rgb]{1.00,0.97,0.97}355.1 & \cellcolor[rgb]{1.00,0.97,0.97}287.8 \\
page-blocks-bin & \cellcolor[rgb]{1.00,1.00,1.00}24.2 & \cellcolor[rgb]{0.40,0.60,1.00}4.8 & \cellcolor[rgb]{1.00,0.99,0.99}125.4 & \cellcolor[rgb]{1.00,0.72,0.72}2337.0 & \cellcolor[rgb]{0.86,0.91,1.00}19.8 & \cellcolor[rgb]{1.00,1.00,1.00}60.8 & \cellcolor[rgb]{1.00,0.99,0.99}114.2 & \cellcolor[rgb]{1.00,0.97,0.97}263.1 & \cellcolor[rgb]{1.00,0.98,0.98}166.3 & \cellcolor[rgb]{1.00,0.99,0.99}104.8 & \cellcolor[rgb]{1.00,0.99,0.99}112.7 & \cellcolor[rgb]{0.91,0.94,1.00}21.4 & \cellcolor[rgb]{1.00,1.00,1.00}42.5 & \cellcolor[rgb]{1.00,1.00,1.00}55.6 & \cellcolor[rgb]{1.00,0.99,0.99}107.4 & \cellcolor[rgb]{1.00,1.00,1.00}53.4 & \cellcolor[rgb]{1.00,0.98,0.98}186.8 & \cellcolor[rgb]{1.00,0.99,0.99}132.0 & \cellcolor[rgb]{1.00,0.94,0.94}521.9 & \cellcolor[rgb]{1.00,0.94,0.94}517.8 & \cellcolor[rgb]{1.00,0.97,0.97}274.6 & \cellcolor[rgb]{1.00,0.95,0.95}477.5 & \cellcolor[rgb]{1.00,0.93,0.93}617.5 & \cellcolor[rgb]{1.00,0.94,0.94}492.6 & \cellcolor[rgb]{1.00,0.71,0.71}2466.9 & \cellcolor[rgb]{1.00,0.50,0.50}4182.5 & \cellcolor[rgb]{1.00,0.79,0.79}1742.8 & \cellcolor[rgb]{1.00,0.70,0.70}2525.9 & \cellcolor[rgb]{1.00,0.73,0.73}2289.6 & \cellcolor[rgb]{1.00,0.79,0.79}1803.9 & \cellcolor[rgb]{1.00,0.73,0.73}2281.3 & \cellcolor[rgb]{0.84,0.89,1.00}19.0 & \cellcolor[rgb]{1.00,0.97,0.97}255.7 & \cellcolor[rgb]{1.00,0.98,0.98}170.1 & \cellcolor[rgb]{1.00,0.99,0.99}148.0 \\
optdigits & \cellcolor[rgb]{1.00,1.00,1.00}30.3 & \cellcolor[rgb]{0.40,0.60,1.00}7.8 & \cellcolor[rgb]{1.00,1.00,1.00}239.6 & \cellcolor[rgb]{1.00,0.97,0.97}1410.9 & \cellcolor[rgb]{0.69,0.80,1.00}18.8 & \cellcolor[rgb]{1.00,1.00,1.00}111.6 & \cellcolor[rgb]{1.00,1.00,1.00}136.8 & \cellcolor[rgb]{1.00,0.99,0.99}333.9 & \cellcolor[rgb]{1.00,0.99,0.99}372.0 & \cellcolor[rgb]{1.00,1.00,1.00}111.4 & \cellcolor[rgb]{1.00,1.00,1.00}159.5 & \cellcolor[rgb]{1.00,1.00,1.00}60.6 & \cellcolor[rgb]{1.00,1.00,1.00}184.4 & \cellcolor[rgb]{1.00,0.99,0.99}266.6 & \cellcolor[rgb]{1.00,1.00,1.00}239.9 & \cellcolor[rgb]{1.00,0.99,0.99}247.2 & \cellcolor[rgb]{1.00,0.99,0.99}303.9 & \cellcolor[rgb]{1.00,0.99,0.99}327.1 & \cellcolor[rgb]{1.00,0.98,0.98}879.5 & \cellcolor[rgb]{1.00,0.98,0.98}874.6 & \cellcolor[rgb]{1.00,0.99,0.99}390.8 & \cellcolor[rgb]{1.00,0.98,0.98}995.2 & \cellcolor[rgb]{1.00,0.97,0.97}1176.1 & \cellcolor[rgb]{1.00,0.98,0.98}969.3 & \cellcolor[rgb]{1.00,0.85,0.85}6458.1 & \cellcolor[rgb]{1.00,0.50,0.50}21344.9 & \cellcolor[rgb]{1.00,0.87,0.87}5498.7 & \cellcolor[rgb]{1.00,0.72,0.72}12072.3 & \cellcolor[rgb]{1.00,0.93,0.93}3027.8 & \cellcolor[rgb]{1.00,0.94,0.94}2535.2 & \cellcolor[rgb]{1.00,0.93,0.93}2986.0 & \cellcolor[rgb]{0.94,0.96,1.00}28.0 & \cellcolor[rgb]{1.00,0.99,0.99}244.0 & \cellcolor[rgb]{1.00,1.00,1.00}240.0 & \cellcolor[rgb]{1.00,0.99,0.99}281.7 \\
mfeat-karhunen & \cellcolor[rgb]{1.00,1.00,1.00}64.0 & \cellcolor[rgb]{0.40,0.60,1.00}7.8 & \cellcolor[rgb]{0.86,0.91,1.00}51.2 & \cellcolor[rgb]{1.00,0.92,0.92}2307.1 & \cellcolor[rgb]{0.43,0.62,1.00}11.0 & \cellcolor[rgb]{1.00,1.00,1.00}74.7 & \cellcolor[rgb]{1.00,1.00,1.00}81.8 & \cellcolor[rgb]{1.00,1.00,1.00}121.1 & \cellcolor[rgb]{1.00,1.00,1.00}104.4 & \cellcolor[rgb]{1.00,1.00,1.00}86.5 & \cellcolor[rgb]{1.00,1.00,1.00}105.6 & \cellcolor[rgb]{0.97,0.98,1.00}61.2 & \cellcolor[rgb]{1.00,1.00,1.00}118.0 & \cellcolor[rgb]{1.00,1.00,1.00}124.3 & \cellcolor[rgb]{1.00,1.00,1.00}160.7 & \cellcolor[rgb]{1.00,1.00,1.00}161.4 & \cellcolor[rgb]{1.00,0.99,0.99}202.4 & \cellcolor[rgb]{1.00,0.99,0.99}217.2 & \cellcolor[rgb]{1.00,0.97,0.97}913.3 & \cellcolor[rgb]{1.00,0.97,0.97}847.1 & \cellcolor[rgb]{1.00,0.99,0.99}368.1 & \cellcolor[rgb]{1.00,0.97,0.97}809.2 & \cellcolor[rgb]{1.00,0.93,0.93}2082.6 & \cellcolor[rgb]{1.00,0.97,0.97}827.9 & \cellcolor[rgb]{1.00,0.78,0.78}6111.3 & \cellcolor[rgb]{1.00,0.50,0.50}13804.2 & \cellcolor[rgb]{1.00,0.85,0.85}4229.5 & \cellcolor[rgb]{1.00,0.75,0.75}6882.7 & \cellcolor[rgb]{1.00,0.74,0.74}7206.2 & \cellcolor[rgb]{1.00,0.82,0.82}5055.5 & \cellcolor[rgb]{1.00,0.74,0.74}7092.1 & \cellcolor[rgb]{0.82,0.88,1.00}47.6 & \cellcolor[rgb]{1.00,0.99,0.99}261.8 & \cellcolor[rgb]{1.00,1.00,1.00}177.3 & \cellcolor[rgb]{1.00,0.99,0.99}240.0 \\
mfeat-fourier & \cellcolor[rgb]{1.00,1.00,1.00}50.8 & \cellcolor[rgb]{0.41,0.61,1.00}7.2 & \cellcolor[rgb]{0.99,0.99,1.00}50.0 & \cellcolor[rgb]{1.00,0.91,0.91}1804.0 & \cellcolor[rgb]{0.40,0.60,1.00}6.4 & \cellcolor[rgb]{1.00,1.00,1.00}64.8 & \cellcolor[rgb]{1.00,1.00,1.00}65.6 & \cellcolor[rgb]{1.00,1.00,1.00}80.6 & \cellcolor[rgb]{1.00,1.00,1.00}98.5 & \cellcolor[rgb]{1.00,1.00,1.00}61.2 & \cellcolor[rgb]{1.00,1.00,1.00}83.6 & \cellcolor[rgb]{0.97,0.98,1.00}48.6 & \cellcolor[rgb]{1.00,1.00,1.00}87.8 & \cellcolor[rgb]{1.00,1.00,1.00}55.6 & \cellcolor[rgb]{1.00,1.00,1.00}86.8 & \cellcolor[rgb]{1.00,1.00,1.00}55.8 & \cellcolor[rgb]{1.00,0.99,0.99}156.7 & \cellcolor[rgb]{1.00,0.99,0.99}165.0 & \cellcolor[rgb]{1.00,0.96,0.96}726.4 & \cellcolor[rgb]{1.00,0.97,0.97}685.9 & \cellcolor[rgb]{1.00,0.99,0.99}298.6 & \cellcolor[rgb]{1.00,0.97,0.97}667.8 & \cellcolor[rgb]{1.00,0.96,0.96}870.6 & \cellcolor[rgb]{1.00,0.97,0.97}702.0 & \cellcolor[rgb]{1.00,0.72,0.72}5506.3 & \cellcolor[rgb]{1.00,0.50,0.50}9624.0 & \cellcolor[rgb]{1.00,0.83,0.83}3387.5 & \cellcolor[rgb]{1.00,0.75,0.75}4926.6 & \cellcolor[rgb]{1.00,0.69,0.69}5902.1 & \cellcolor[rgb]{1.00,0.76,0.76}4586.3 & \cellcolor[rgb]{1.00,0.69,0.69}5932.1 & \cellcolor[rgb]{0.88,0.92,1.00}41.8 & \cellcolor[rgb]{1.00,0.99,0.99}247.5 & \cellcolor[rgb]{1.00,0.99,0.99}150.6 & \cellcolor[rgb]{1.00,0.99,0.99}261.2 \\
mfeat-zernike & \cellcolor[rgb]{1.00,1.00,1.00}49.3 & \cellcolor[rgb]{0.40,0.60,1.00}5.4 & \cellcolor[rgb]{0.91,0.94,1.00}42.6 & \cellcolor[rgb]{1.00,0.91,0.91}1631.7 & \cellcolor[rgb]{0.47,0.65,1.00}10.6 & \cellcolor[rgb]{1.00,1.00,1.00}59.7 & \cellcolor[rgb]{1.00,1.00,1.00}55.6 & \cellcolor[rgb]{1.00,1.00,1.00}89.1 & \cellcolor[rgb]{1.00,1.00,1.00}108.0 & \cellcolor[rgb]{1.00,1.00,1.00}55.6 & \cellcolor[rgb]{1.00,1.00,1.00}71.6 & \cellcolor[rgb]{0.82,0.88,1.00}36.2 & \cellcolor[rgb]{1.00,1.00,1.00}72.9 & \cellcolor[rgb]{1.00,1.00,1.00}117.8 & \cellcolor[rgb]{1.00,1.00,1.00}103.1 & \cellcolor[rgb]{1.00,1.00,1.00}131.8 & \cellcolor[rgb]{1.00,1.00,1.00}130.2 & \cellcolor[rgb]{1.00,0.99,0.99}140.6 & \cellcolor[rgb]{1.00,0.97,0.97}621.5 & \cellcolor[rgb]{1.00,0.97,0.97}563.5 & \cellcolor[rgb]{1.00,0.99,0.99}240.9 & \cellcolor[rgb]{1.00,0.97,0.97}540.5 & \cellcolor[rgb]{1.00,0.96,0.96}691.0 & \cellcolor[rgb]{1.00,0.97,0.97}522.3 & \cellcolor[rgb]{1.00,0.73,0.73}4628.4 & \cellcolor[rgb]{1.00,0.50,0.50}8538.4 & \cellcolor[rgb]{1.00,0.84,0.84}2769.8 & \cellcolor[rgb]{1.00,0.76,0.76}4111.0 & \cellcolor[rgb]{1.00,0.68,0.68}5439.1 & \cellcolor[rgb]{1.00,0.79,0.79}3662.1 & \cellcolor[rgb]{1.00,0.68,0.68}5534.3 & \cellcolor[rgb]{0.79,0.86,1.00}34.0 & \cellcolor[rgb]{1.00,0.99,0.99}253.1 & \cellcolor[rgb]{1.00,0.99,0.99}177.1 & \cellcolor[rgb]{1.00,0.99,0.99}228.4 \\
Pulsar-Dataset-HTRU2 & \cellcolor[rgb]{1.00,1.00,1.00}121.3 & \cellcolor[rgb]{0.40,0.60,1.00}16.0 & \cellcolor[rgb]{1.00,0.98,0.98}1155.8 & \cellcolor[rgb]{1.00,0.84,0.84}8254.9 & \cellcolor[rgb]{0.61,0.74,1.00}53.1 & \cellcolor[rgb]{1.00,1.00,1.00}196.8 & \cellcolor[rgb]{1.00,1.00,1.00}347.8 & \cellcolor[rgb]{1.00,0.98,0.98}1008.9 & \cellcolor[rgb]{1.00,0.98,0.98}959.2 & \cellcolor[rgb]{1.00,1.00,1.00}330.4 & \cellcolor[rgb]{1.00,1.00,1.00}335.0 & \cellcolor[rgb]{1.00,1.00,1.00}122.0 & \cellcolor[rgb]{1.00,1.00,1.00}231.8 & \cellcolor[rgb]{1.00,1.00,1.00}289.2 & \cellcolor[rgb]{1.00,0.99,0.99}602.1 & \cellcolor[rgb]{1.00,1.00,1.00}270.1 & \cellcolor[rgb]{1.00,0.99,0.99}545.7 & \cellcolor[rgb]{1.00,0.99,0.99}575.3 & \cellcolor[rgb]{1.00,0.97,0.97}1753.4 & \cellcolor[rgb]{1.00,0.97,0.97}1712.5 & \cellcolor[rgb]{1.00,0.98,0.98}1038.1 & \cellcolor[rgb]{1.00,0.97,0.97}1543.4 & \cellcolor[rgb]{1.00,0.97,0.97}1718.8 & \cellcolor[rgb]{1.00,0.97,0.97}1528.8 & \cellcolor[rgb]{1.00,0.74,0.74}13964.2 & \cellcolor[rgb]{1.00,0.50,0.50}26289.2 & \cellcolor[rgb]{1.00,0.82,0.82}9597.8 & \cellcolor[rgb]{1.00,0.74,0.74}13977.6 & \cellcolor[rgb]{1.00,0.76,0.76}12430.5 & \cellcolor[rgb]{1.00,0.80,0.80}10533.6 & \cellcolor[rgb]{1.00,0.77,0.77}12346.7 & \cellcolor[rgb]{0.88,0.92,1.00}100.4 & \cellcolor[rgb]{1.00,1.00,1.00}277.4 & \cellcolor[rgb]{1.00,1.00,1.00}166.3 & \cellcolor[rgb]{1.00,1.00,1.00}243.3 \\
vowel & \cellcolor[rgb]{1.00,1.00,1.00}4.6 & \cellcolor[rgb]{0.40,0.60,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}11.2 & \cellcolor[rgb]{1.00,0.71,0.71}658.1 & \cellcolor[rgb]{0.60,0.73,1.00}3.0 & \cellcolor[rgb]{1.00,1.00,1.00}6.0 & \cellcolor[rgb]{1.00,1.00,1.00}9.4 & \cellcolor[rgb]{1.00,1.00,1.00}10.8 & \cellcolor[rgb]{1.00,0.99,0.99}16.4 & \cellcolor[rgb]{1.00,1.00,1.00}7.0 & \cellcolor[rgb]{1.00,1.00,1.00}15.7 & \cellcolor[rgb]{1.00,1.00,1.00}7.4 & \cellcolor[rgb]{1.00,1.00,1.00}11.6 & \cellcolor[rgb]{1.00,1.00,1.00}12.4 & \cellcolor[rgb]{1.00,0.99,0.99}19.4 & \cellcolor[rgb]{1.00,1.00,1.00}9.4 & \cellcolor[rgb]{1.00,0.99,0.99}37.6 & \cellcolor[rgb]{1.00,0.99,0.99}33.9 & \cellcolor[rgb]{1.00,0.85,0.85}332.7 & \cellcolor[rgb]{1.00,0.87,0.87}294.5 & \cellcolor[rgb]{1.00,0.93,0.93}159.6 & \cellcolor[rgb]{1.00,0.88,0.88}266.6 & \cellcolor[rgb]{1.00,0.89,0.89}244.9 & \cellcolor[rgb]{1.00,0.90,0.90}230.5 & \cellcolor[rgb]{1.00,0.73,0.73}614.6 & \cellcolor[rgb]{1.00,0.50,0.50}1115.6 & \cellcolor[rgb]{1.00,0.76,0.76}541.7 & \cellcolor[rgb]{1.00,0.70,0.70}672.1 & \cellcolor[rgb]{1.00,0.81,0.81}429.3 & \cellcolor[rgb]{1.00,0.82,0.82}402.2 & \cellcolor[rgb]{1.00,0.80,0.80}441.3 & \cellcolor[rgb]{0.80,0.87,1.00}3.8 & \cellcolor[rgb]{1.00,0.85,0.85}330.6 & \cellcolor[rgb]{1.00,0.95,0.95}123.7 & \cellcolor[rgb]{1.00,0.91,0.91}213.9 \\
heart-h & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{0.40,0.60,1.00}1.2 & \cellcolor[rgb]{1.00,0.99,0.99}28.0 & \cellcolor[rgb]{1.00,0.77,0.77}463.9 & \cellcolor[rgb]{1.00,1.00,1.00}3.5 & \cellcolor[rgb]{1.00,1.00,1.00}2.8 & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{1.00,1.00,1.00}1.2 & \cellcolor[rgb]{1.00,1.00,1.00}3.4 & \cellcolor[rgb]{1.00,1.00,1.00}8.9 & \cellcolor[rgb]{1.00,1.00,1.00}6.8 & \cellcolor[rgb]{1.00,1.00,1.00}2.2 & \cellcolor[rgb]{1.00,1.00,1.00}7.1 & \cellcolor[rgb]{1.00,1.00,1.00}9.0 & \cellcolor[rgb]{1.00,0.99,0.99}21.1 & \cellcolor[rgb]{1.00,1.00,1.00}10.8 & \cellcolor[rgb]{1.00,0.96,0.96}79.6 & \cellcolor[rgb]{1.00,0.99,0.99}27.9 & \cellcolor[rgb]{1.00,0.88,0.88}244.9 & \cellcolor[rgb]{1.00,0.91,0.91}180.0 & \cellcolor[rgb]{1.00,0.93,0.93}134.7 & \cellcolor[rgb]{1.00,0.92,0.92}168.7 & \cellcolor[rgb]{1.00,0.91,0.91}178.1 & \cellcolor[rgb]{1.00,0.91,0.91}173.4 & \cellcolor[rgb]{1.00,0.86,0.86}281.6 & \cellcolor[rgb]{1.00,0.74,0.74}516.1 & \cellcolor[rgb]{1.00,0.89,0.89}229.5 & \cellcolor[rgb]{1.00,0.73,0.73}550.9 & \cellcolor[rgb]{1.00,0.93,0.93}149.5 & \cellcolor[rgb]{1.00,0.93,0.93}142.0 & \cellcolor[rgb]{1.00,0.93,0.93}143.2 & \cellcolor[rgb]{1.00,1.00,1.00}2.1 & \cellcolor[rgb]{1.00,0.82,0.82}360.3 & \cellcolor[rgb]{1.00,0.50,0.50}1009.4 & \cellcolor[rgb]{1.00,0.87,0.87}254.0 \\
pc1 & \cellcolor[rgb]{1.00,1.00,1.00}7.0 & \cellcolor[rgb]{0.40,0.60,1.00}1.8 & \cellcolor[rgb]{1.00,1.00,1.00}12.2 & \cellcolor[rgb]{1.00,0.95,0.95}753.6 & \cellcolor[rgb]{0.54,0.69,1.00}3.0 & \cellcolor[rgb]{1.00,1.00,1.00}8.4 & \cellcolor[rgb]{1.00,1.00,1.00}9.2 & \cellcolor[rgb]{1.00,1.00,1.00}30.0 & \cellcolor[rgb]{1.00,1.00,1.00}16.0 & \cellcolor[rgb]{1.00,1.00,1.00}10.4 & \cellcolor[rgb]{1.00,1.00,1.00}22.2 & \cellcolor[rgb]{1.00,1.00,1.00}9.0 & \cellcolor[rgb]{1.00,1.00,1.00}19.4 & \cellcolor[rgb]{1.00,1.00,1.00}23.0 & \cellcolor[rgb]{1.00,1.00,1.00}25.0 & \cellcolor[rgb]{1.00,1.00,1.00}19.0 & \cellcolor[rgb]{1.00,1.00,1.00}48.2 & \cellcolor[rgb]{1.00,1.00,1.00}47.2 & \cellcolor[rgb]{1.00,0.98,0.98}295.7 & \cellcolor[rgb]{1.00,0.98,0.98}276.0 & \cellcolor[rgb]{1.00,0.99,0.99}193.6 & \cellcolor[rgb]{1.00,0.98,0.98}257.7 & \cellcolor[rgb]{1.00,0.98,0.98}279.5 & \cellcolor[rgb]{1.00,0.93,0.93}981.2 & \cellcolor[rgb]{1.00,0.75,0.75}3575.0 & \cellcolor[rgb]{1.00,0.50,0.50}7249.5 & \cellcolor[rgb]{1.00,0.87,0.87}1847.8 & \cellcolor[rgb]{1.00,0.72,0.72}4098.2 & \cellcolor[rgb]{1.00,0.83,0.83}2464.1 & \cellcolor[rgb]{1.00,0.84,0.84}2372.5 & \cellcolor[rgb]{1.00,0.93,0.93}1067.2 & \cellcolor[rgb]{1.00,1.00,1.00}7.2 & \cellcolor[rgb]{1.00,0.98,0.98}321.9 & \cellcolor[rgb]{1.00,0.99,0.99}191.9 & \cellcolor[rgb]{1.00,0.99,0.99}162.6 \\
seismic-bumps & \cellcolor[rgb]{1.00,1.00,1.00}10.2 & \cellcolor[rgb]{0.40,0.60,1.00}3.4 & \cellcolor[rgb]{1.00,0.99,0.99}37.2 & \cellcolor[rgb]{1.00,0.82,0.82}850.1 & \cellcolor[rgb]{0.51,0.67,1.00}4.7 & \cellcolor[rgb]{1.00,1.00,1.00}25.5 & \cellcolor[rgb]{1.00,1.00,1.00}19.8 & \cellcolor[rgb]{1.00,0.99,0.99}73.1 & \cellcolor[rgb]{1.00,0.99,0.99}56.7 & \cellcolor[rgb]{1.00,1.00,1.00}26.5 & \cellcolor[rgb]{1.00,0.99,0.99}39.2 & \cellcolor[rgb]{1.00,1.00,1.00}14.0 & \cellcolor[rgb]{1.00,1.00,1.00}24.0 & \cellcolor[rgb]{1.00,1.00,1.00}25.4 & \cellcolor[rgb]{1.00,0.99,0.99}64.2 & \cellcolor[rgb]{1.00,1.00,1.00}22.1 & \cellcolor[rgb]{1.00,0.99,0.99}75.4 & \cellcolor[rgb]{1.00,0.99,0.99}77.6 & \cellcolor[rgb]{1.00,0.91,0.91}399.2 & \cellcolor[rgb]{1.00,0.92,0.92}396.4 & \cellcolor[rgb]{1.00,0.96,0.96}186.8 & \cellcolor[rgb]{1.00,0.93,0.93}307.4 & \cellcolor[rgb]{1.00,0.94,0.94}295.3 & \cellcolor[rgb]{1.00,0.93,0.93}328.0 & \cellcolor[rgb]{1.00,0.71,0.71}1331.0 & \cellcolor[rgb]{1.00,0.50,0.50}2292.1 & \cellcolor[rgb]{1.00,0.75,0.75}1160.4 & \cellcolor[rgb]{1.00,0.65,0.65}1589.8 & \cellcolor[rgb]{1.00,0.80,0.80}920.3 & \cellcolor[rgb]{1.00,0.82,0.82}849.3 & \cellcolor[rgb]{1.00,0.79,0.79}955.7 & \cellcolor[rgb]{0.97,0.98,1.00}9.8 & \cellcolor[rgb]{1.00,0.95,0.95}248.1 & \cellcolor[rgb]{1.00,0.95,0.95}225.1 & \cellcolor[rgb]{1.00,0.96,0.96}194.1 \\
ozone-level-8hr & \cellcolor[rgb]{1.00,1.00,1.00}51.4 & \cellcolor[rgb]{0.40,0.60,1.00}6.6 & \cellcolor[rgb]{0.94,0.96,1.00}46.8 & \cellcolor[rgb]{1.00,0.97,0.97}1906.4 & \cellcolor[rgb]{0.44,0.63,1.00}9.8 & \cellcolor[rgb]{1.00,1.00,1.00}77.8 & \cellcolor[rgb]{1.00,1.00,1.00}84.1 & \cellcolor[rgb]{1.00,1.00,1.00}134.0 & \cellcolor[rgb]{1.00,1.00,1.00}137.0 & \cellcolor[rgb]{1.00,1.00,1.00}71.1 & \cellcolor[rgb]{1.00,1.00,1.00}87.4 & \cellcolor[rgb]{1.00,1.00,1.00}80.1 & \cellcolor[rgb]{1.00,1.00,1.00}307.1 & \cellcolor[rgb]{1.00,1.00,1.00}325.8 & \cellcolor[rgb]{1.00,1.00,1.00}260.0 & \cellcolor[rgb]{1.00,1.00,1.00}339.5 & \cellcolor[rgb]{1.00,0.99,0.99}426.9 & \cellcolor[rgb]{1.00,0.99,0.99}518.8 & \cellcolor[rgb]{1.00,0.99,0.99}741.6 & \cellcolor[rgb]{1.00,0.99,0.99}725.6 & \cellcolor[rgb]{1.00,1.00,1.00}349.6 & \cellcolor[rgb]{1.00,0.99,0.99}831.6 & \cellcolor[rgb]{1.00,0.99,0.99}977.4 & \cellcolor[rgb]{1.00,0.99,0.99}764.3 & \cellcolor[rgb]{1.00,0.88,0.88}8320.1 & \cellcolor[rgb]{1.00,0.50,0.50}35409.2 & \cellcolor[rgb]{1.00,0.91,0.91}6505.2 & \cellcolor[rgb]{1.00,0.80,0.80}14094.1 & \cellcolor[rgb]{1.00,0.92,0.92}5769.0 & \cellcolor[rgb]{1.00,0.94,0.94}4602.5 & \cellcolor[rgb]{1.00,0.92,0.92}5743.8 & \cellcolor[rgb]{0.94,0.96,1.00}47.2 & \cellcolor[rgb]{1.00,1.00,1.00}287.2 & \cellcolor[rgb]{1.00,1.00,1.00}167.9 & \cellcolor[rgb]{1.00,1.00,1.00}255.9 \\
microaggregation2 & \cellcolor[rgb]{1.00,1.00,1.00}1220.8 & \cellcolor[rgb]{0.45,0.63,1.00}217.6 & \cellcolor[rgb]{1.00,0.99,0.99}5210.9 & \cellcolor[rgb]{1.00,0.91,0.91}64866.7 & \cellcolor[rgb]{0.40,0.60,1.00}132.0 & \cellcolor[rgb]{1.00,1.00,1.00}3544.0 & \cellcolor[rgb]{1.00,1.00,1.00}3127.6 & \cellcolor[rgb]{1.00,1.00,1.00}4149.7 & \cellcolor[rgb]{1.00,1.00,1.00}4462.9 & \cellcolor[rgb]{1.00,1.00,1.00}4343.6 & \cellcolor[rgb]{1.00,1.00,1.00}4182.0 & \cellcolor[rgb]{1.00,1.00,1.00}1765.4 & \cellcolor[rgb]{1.00,1.00,1.00}4173.1 & \cellcolor[rgb]{1.00,0.99,0.99}5988.0 & \cellcolor[rgb]{1.00,0.76,0.76}179954.5 & \cellcolor[rgb]{1.00,0.99,0.99}6436.2 & \cellcolor[rgb]{1.00,1.00,1.00}1257.3 & \cellcolor[rgb]{1.00,1.00,1.00}1615.2 & \cellcolor[rgb]{1.00,0.98,0.98}17042.1 & \cellcolor[rgb]{1.00,0.98,0.98}18120.0 & \cellcolor[rgb]{1.00,1.00,1.00}3204.2 & \cellcolor[rgb]{1.00,0.98,0.98}16980.7 & \cellcolor[rgb]{1.00,0.97,0.97}21923.3 & \cellcolor[rgb]{1.00,0.98,0.98}14979.5 & \cellcolor[rgb]{1.00,0.75,0.75}183654.5 & \cellcolor[rgb]{1.00,0.50,0.50}371543.8 & \cellcolor[rgb]{1.00,0.83,0.83}123515.5 & \cellcolor[rgb]{1.00,0.80,0.80}151562.9 & \cellcolor[rgb]{1.00,0.89,0.89}81786.0 & \cellcolor[rgb]{1.00,0.90,0.90}73032.8 & \cellcolor[rgb]{1.00,0.89,0.89}79009.0 & \cellcolor[rgb]{0.47,0.65,1.00}267.3 & \cellcolor[rgb]{0.69,0.79,1.00}652.4 & \cellcolor[rgb]{1.00,1.00,1.00}1217.6 & \cellcolor[rgb]{0.58,0.72,1.00}457.4 \\
Sick\_numeric & \cellcolor[rgb]{1.00,1.00,1.00}5.2 & \cellcolor[rgb]{0.40,0.60,1.00}2.0 & \cellcolor[rgb]{1.00,0.99,0.99}57.8 & \cellcolor[rgb]{1.00,0.85,0.85}790.4 & \cellcolor[rgb]{1.00,1.00,1.00}5.8 & \cellcolor[rgb]{1.00,0.99,0.99}33.6 & \cellcolor[rgb]{1.00,0.99,0.99}58.6 & \cellcolor[rgb]{1.00,0.97,0.97}178.1 & \cellcolor[rgb]{1.00,0.99,0.99}84.8 & \cellcolor[rgb]{1.00,0.99,0.99}34.8 & \cellcolor[rgb]{1.00,0.99,0.99}71.8 & \cellcolor[rgb]{1.00,1.00,1.00}9.4 & \cellcolor[rgb]{1.00,1.00,1.00}24.4 & \cellcolor[rgb]{1.00,1.00,1.00}25.6 & \cellcolor[rgb]{1.00,0.99,0.99}74.6 & \cellcolor[rgb]{1.00,1.00,1.00}27.0 & \cellcolor[rgb]{1.00,0.98,0.98}93.6 & \cellcolor[rgb]{1.00,0.98,0.98}91.3 & \cellcolor[rgb]{1.00,0.95,0.95}298.9 & \cellcolor[rgb]{1.00,0.95,0.95}261.8 & \cellcolor[rgb]{1.00,0.97,0.97}173.9 & \cellcolor[rgb]{1.00,0.95,0.95}265.0 & \cellcolor[rgb]{1.00,0.95,0.95}299.4 & \cellcolor[rgb]{1.00,0.95,0.95}279.3 & \cellcolor[rgb]{1.00,0.79,0.79}1153.9 & \cellcolor[rgb]{1.00,0.50,0.50}2695.4 & \cellcolor[rgb]{1.00,0.83,0.83}938.2 & \cellcolor[rgb]{1.00,0.71,0.71}1550.0 & \cellcolor[rgb]{1.00,0.89,0.89}606.1 & \cellcolor[rgb]{1.00,0.90,0.90}564.6 & \cellcolor[rgb]{1.00,0.89,0.89}612.5 & \cellcolor[rgb]{1.00,1.00,1.00}5.2 & \cellcolor[rgb]{1.00,0.96,0.96}243.3 & \cellcolor[rgb]{1.00,0.96,0.96}196.7 & \cellcolor[rgb]{1.00,0.96,0.96}232.3 \\
insurance\_company & \cellcolor[rgb]{1.00,1.00,1.00}79.4 & \cellcolor[rgb]{0.40,0.60,1.00}10.8 & \cellcolor[rgb]{1.00,1.00,1.00}563.1 & \cellcolor[rgb]{1.00,0.99,0.99}3037.9 & \cellcolor[rgb]{0.67,0.78,1.00}41.2 & \cellcolor[rgb]{1.00,1.00,1.00}385.0 & \cellcolor[rgb]{1.00,1.00,1.00}365.3 & \cellcolor[rgb]{1.00,0.99,0.99}1544.3 & \cellcolor[rgb]{1.00,0.99,0.99}1351.5 & \cellcolor[rgb]{1.00,1.00,1.00}408.4 & \cellcolor[rgb]{1.00,1.00,1.00}451.9 & \cellcolor[rgb]{1.00,1.00,1.00}142.5 & \cellcolor[rgb]{1.00,1.00,1.00}266.4 & \cellcolor[rgb]{1.00,1.00,1.00}298.2 & \cellcolor[rgb]{1.00,0.99,0.99}1076.6 & \cellcolor[rgb]{1.00,1.00,1.00}288.3 & \cellcolor[rgb]{1.00,1.00,1.00}627.7 & \cellcolor[rgb]{1.00,1.00,1.00}459.0 & \cellcolor[rgb]{1.00,0.99,0.99}1317.6 & \cellcolor[rgb]{1.00,0.99,0.99}1550.7 & \cellcolor[rgb]{1.00,1.00,1.00}706.0 & \cellcolor[rgb]{1.00,0.99,0.99}1474.2 & \cellcolor[rgb]{1.00,0.99,0.99}1511.2 & \cellcolor[rgb]{1.00,0.99,0.99}1491.8 & \cellcolor[rgb]{1.00,0.83,0.83}34002.0 & \cellcolor[rgb]{1.00,0.50,0.50}99486.3 & \cellcolor[rgb]{1.00,0.94,0.94}12913.7 & \cellcolor[rgb]{1.00,0.88,0.88}23275.9 & \cellcolor[rgb]{1.00,0.91,0.91}17608.9 & \cellcolor[rgb]{1.00,0.90,0.90}20050.4 & \cellcolor[rgb]{1.00,0.91,0.91}17797.2 & \cellcolor[rgb]{0.99,0.99,1.00}78.5 & \cellcolor[rgb]{1.00,1.00,1.00}284.8 & \cellcolor[rgb]{1.00,1.00,1.00}236.7 & \cellcolor[rgb]{1.00,1.00,1.00}417.2 \\
wilt & \cellcolor[rgb]{1.00,1.00,1.00}9.8 & \cellcolor[rgb]{0.40,0.60,1.00}2.2 & \cellcolor[rgb]{1.00,0.99,0.99}61.8 & \cellcolor[rgb]{1.00,0.78,0.78}1528.9 & \cellcolor[rgb]{0.86,0.91,1.00}8.0 & \cellcolor[rgb]{1.00,1.00,1.00}20.5 & \cellcolor[rgb]{1.00,1.00,1.00}24.2 & \cellcolor[rgb]{1.00,0.99,0.99}91.3 & \cellcolor[rgb]{1.00,0.99,0.99}49.2 & \cellcolor[rgb]{1.00,0.99,0.99}63.8 & \cellcolor[rgb]{1.00,0.99,0.99}63.4 & \cellcolor[rgb]{1.00,1.00,1.00}13.0 & \cellcolor[rgb]{1.00,1.00,1.00}31.5 & \cellcolor[rgb]{1.00,1.00,1.00}34.3 & \cellcolor[rgb]{1.00,0.99,0.99}68.2 & \cellcolor[rgb]{1.00,1.00,1.00}35.2 & \cellcolor[rgb]{1.00,0.98,0.98}118.9 & \cellcolor[rgb]{1.00,0.99,0.99}109.2 & \cellcolor[rgb]{1.00,0.96,0.96}297.3 & \cellcolor[rgb]{1.00,0.96,0.96}260.1 & \cellcolor[rgb]{1.00,0.97,0.97}203.9 & \cellcolor[rgb]{1.00,0.96,0.96}267.6 & \cellcolor[rgb]{1.00,0.96,0.96}309.0 & \cellcolor[rgb]{1.00,0.96,0.96}284.0 & \cellcolor[rgb]{1.00,0.78,0.78}1539.9 & \cellcolor[rgb]{1.00,0.50,0.50}3488.9 & \cellcolor[rgb]{1.00,0.85,0.85}1057.8 & \cellcolor[rgb]{1.00,0.71,0.71}2050.2 & \cellcolor[rgb]{1.00,0.84,0.84}1132.3 & \cellcolor[rgb]{1.00,0.85,0.85}1026.0 & \cellcolor[rgb]{1.00,0.84,0.84}1124.9 & \cellcolor[rgb]{1.00,1.00,1.00}11.0 & \cellcolor[rgb]{1.00,0.97,0.97}243.9 & \cellcolor[rgb]{1.00,0.98,0.98}158.4 & \cellcolor[rgb]{1.00,0.98,0.98}125.6 \\
Click\_prediction\_small & \cellcolor[rgb]{1.00,1.00,1.00}1450.0 & \cellcolor[rgb]{0.40,0.60,1.00}100.4 & \cellcolor[rgb]{1.00,0.96,0.96}75864.6 & \cellcolor[rgb]{1.00,0.95,0.95}103644.5 & \cellcolor[rgb]{1.00,1.00,1.00}4190.4 & \cellcolor[rgb]{1.00,0.99,0.99}27669.1 & \cellcolor[rgb]{1.00,0.98,0.98}35284.3 & \cellcolor[rgb]{1.00,0.86,0.86}284226.3 & \cellcolor[rgb]{1.00,0.95,0.95}101745.9 & \cellcolor[rgb]{1.00,0.98,0.98}41736.9 & \cellcolor[rgb]{1.00,0.98,0.98}47578.5 & \cellcolor[rgb]{1.00,1.00,1.00}2032.1 & \cellcolor[rgb]{1.00,1.00,1.00}3575.9 & \cellcolor[rgb]{1.00,1.00,1.00}6102.0 & \cellcolor[rgb]{1.00,0.50,0.50}1004007.4 & \cellcolor[rgb]{1.00,1.00,1.00}5854.6 & \cellcolor[rgb]{1.00,0.95,0.95}93854.2 & \cellcolor[rgb]{1.00,0.96,0.96}78565.5 & \cellcolor[rgb]{1.00,0.99,0.99}12687.0 & \cellcolor[rgb]{1.00,0.99,0.99}14319.0 & \cellcolor[rgb]{1.00,1.00,1.00}6547.1 & \cellcolor[rgb]{1.00,0.99,0.99}12579.4 & \cellcolor[rgb]{1.00,0.99,0.99}16464.6 & \cellcolor[rgb]{1.00,0.99,0.99}13074.9 & \cellcolor[rgb]{1.00,0.89,0.89}224088.0 & \cellcolor[rgb]{1.00,0.82,0.82}365607.3 & \cellcolor[rgb]{1.00,0.93,0.93}145942.9 & \cellcolor[rgb]{1.00,0.90,0.90}209790.4 & \cellcolor[rgb]{1.00,0.91,0.91}180609.9 & \cellcolor[rgb]{1.00,0.93,0.93}134679.2 & \cellcolor[rgb]{1.00,0.91,0.91}180747.4 & \cellcolor[rgb]{0.89,0.92,1.00}1194.6 & \cellcolor[rgb]{0.53,0.69,1.00}403.2 & \cellcolor[rgb]{0.49,0.66,1.00}308.1 & \cellcolor[rgb]{0.63,0.75,1.00}610.4 \\
jannis & \cellcolor[rgb]{1.00,1.00,1.00}5975.0 & \cellcolor[rgb]{0.40,0.60,1.00}320.7 & \cellcolor[rgb]{1.00,1.00,1.00}13357.5 & \cellcolor[rgb]{1.00,0.94,0.94}191782.1 & \cellcolor[rgb]{0.45,0.64,1.00}826.9 & \cellcolor[rgb]{1.00,1.00,1.00}21431.0 & \cellcolor[rgb]{1.00,1.00,1.00}17283.5 & \cellcolor[rgb]{1.00,1.00,1.00}17854.6 & \cellcolor[rgb]{1.00,0.99,0.99}24018.1 & \cellcolor[rgb]{1.00,1.00,1.00}21497.7 & \cellcolor[rgb]{1.00,1.00,1.00}20216.9 & \cellcolor[rgb]{1.00,1.00,1.00}9139.8 & \cellcolor[rgb]{1.00,1.00,1.00}17042.0 & \cellcolor[rgb]{1.00,0.99,0.99}25743.2 & \cellcolor[rgb]{1.00,0.69,0.69}1025985.7 & \cellcolor[rgb]{1.00,0.99,0.99}24947.4 & \cellcolor[rgb]{1.00,1.00,1.00}18865.3 & \cellcolor[rgb]{1.00,0.99,0.99}27276.7 & \cellcolor[rgb]{1.00,0.99,0.99}33066.8 & \cellcolor[rgb]{1.00,0.99,0.99}28760.6 & \cellcolor[rgb]{1.00,1.00,1.00}21504.7 & \cellcolor[rgb]{1.00,0.99,0.99}32947.5 & \cellcolor[rgb]{1.00,0.99,0.99}42475.3 & \cellcolor[rgb]{1.00,0.99,0.99}33026.5 & \cellcolor[rgb]{1.00,0.69,0.69}1003717.3 & \cellcolor[rgb]{1.00,0.50,0.50}1639967.7 & \cellcolor[rgb]{1.00,0.78,0.78}714558.6 & \cellcolor[rgb]{1.00,0.62,0.62}1233356.6 & \cellcolor[rgb]{1.00,0.80,0.80}674985.3 & \cellcolor[rgb]{1.00,0.78,0.78}721266.5 & \cellcolor[rgb]{1.00,0.80,0.80}675848.2 & \cellcolor[rgb]{1.00,1.00,1.00}7532.5 & \cellcolor[rgb]{0.56,0.71,1.00}1823.9 & \cellcolor[rgb]{0.48,0.65,1.00}1040.3 & \cellcolor[rgb]{0.50,0.67,1.00}1306.1 \\
letter & \cellcolor[rgb]{1.00,1.00,1.00}26.2 & \cellcolor[rgb]{0.40,0.60,1.00}6.6 & \cellcolor[rgb]{1.00,0.98,0.98}708.4 & \cellcolor[rgb]{1.00,0.94,0.94}2576.7 & \cellcolor[rgb]{1.00,1.00,1.00}41.2 & \cellcolor[rgb]{1.00,0.98,0.98}718.2 & \cellcolor[rgb]{1.00,0.98,0.98}825.9 & \cellcolor[rgb]{1.00,0.94,0.94}2634.7 & \cellcolor[rgb]{1.00,0.96,0.96}1991.2 & \cellcolor[rgb]{1.00,0.98,0.98}777.3 & \cellcolor[rgb]{1.00,0.98,0.98}888.4 & \cellcolor[rgb]{1.00,1.00,1.00}66.1 & \cellcolor[rgb]{1.00,1.00,1.00}199.0 & \cellcolor[rgb]{1.00,0.99,0.99}413.0 & \cellcolor[rgb]{1.00,0.99,0.99}530.9 & \cellcolor[rgb]{1.00,0.99,0.99}428.5 & \cellcolor[rgb]{1.00,0.99,0.99}505.9 & \cellcolor[rgb]{1.00,0.99,0.99}497.1 & \cellcolor[rgb]{1.00,0.99,0.99}667.6 & \cellcolor[rgb]{1.00,0.99,0.99}607.9 & \cellcolor[rgb]{1.00,0.99,0.99}375.4 & \cellcolor[rgb]{1.00,0.98,0.98}787.9 & \cellcolor[rgb]{1.00,0.98,0.98}748.9 & \cellcolor[rgb]{1.00,0.98,0.98}817.5 & \cellcolor[rgb]{1.00,0.84,0.84}7361.4 & \cellcolor[rgb]{1.00,0.50,0.50}22313.8 & \cellcolor[rgb]{1.00,0.85,0.85}6512.6 & \cellcolor[rgb]{1.00,0.70,0.70}13313.3 & \cellcolor[rgb]{1.00,0.94,0.94}2907.7 & \cellcolor[rgb]{1.00,0.95,0.95}2363.3 & \cellcolor[rgb]{1.00,0.94,0.94}2902.3 & \cellcolor[rgb]{0.90,0.93,1.00}22.9 & \cellcolor[rgb]{1.00,0.99,0.99}258.6 & \cellcolor[rgb]{1.00,1.00,1.00}206.6 & \cellcolor[rgb]{1.00,1.00,1.00}232.3 \\
walking-activity & \cellcolor[rgb]{1.00,1.00,1.00}516.8 & \cellcolor[rgb]{0.40,0.60,1.00}77.9 & \cellcolor[rgb]{1.00,1.00,1.00}5542.0 & \cellcolor[rgb]{1.00,0.99,0.99}78582.4 & \cellcolor[rgb]{0.87,0.91,1.00}419.6 & \cellcolor[rgb]{1.00,1.00,1.00}761.2 & \cellcolor[rgb]{1.00,1.00,1.00}2209.4 & \cellcolor[rgb]{1.00,1.00,1.00}2159.5 & \cellcolor[rgb]{1.00,1.00,1.00}708.9 & \cellcolor[rgb]{1.00,1.00,1.00}2260.3 & \cellcolor[rgb]{1.00,1.00,1.00}2302.2 & \cellcolor[rgb]{1.00,1.00,1.00}1054.9 & \cellcolor[rgb]{1.00,1.00,1.00}3424.1 & \cellcolor[rgb]{1.00,1.00,1.00}5318.1 & \cellcolor[rgb]{1.00,0.50,0.50}3287728.1 & \cellcolor[rgb]{1.00,1.00,1.00}516.8 & \cellcolor[rgb]{1.00,1.00,1.00}6882.8 & \cellcolor[rgb]{1.00,1.00,1.00}7530.3 & \cellcolor[rgb]{1.00,1.00,1.00}10926.8 & \cellcolor[rgb]{1.00,1.00,1.00}12079.9 & \cellcolor[rgb]{1.00,1.00,1.00}5096.0 & \cellcolor[rgb]{1.00,1.00,1.00}8808.4 & \cellcolor[rgb]{1.00,1.00,1.00}10774.6 & \cellcolor[rgb]{1.00,1.00,1.00}8794.6 & \cellcolor[rgb]{1.00,0.98,0.98}122064.1 & \cellcolor[rgb]{1.00,0.95,0.95}327060.8 & \cellcolor[rgb]{1.00,0.99,0.99}92157.9 & \cellcolor[rgb]{1.00,0.97,0.97}178258.3 & \cellcolor[rgb]{1.00,0.99,0.99}54302.0 & \cellcolor[rgb]{1.00,0.99,0.99}55166.5 & \cellcolor[rgb]{1.00,0.99,0.99}53989.5 & \cellcolor[rgb]{1.00,1.00,1.00}567.2 & \cellcolor[rgb]{1.00,1.00,1.00}3337.9 & \cellcolor[rgb]{1.00,1.00,1.00}5363.0 & \cellcolor[rgb]{1.00,1.00,1.00}4752.5 \\
helena & \cellcolor[rgb]{1.00,1.00,1.00}4926.2 & \cellcolor[rgb]{0.40,0.60,1.00}832.0 & \cellcolor[rgb]{0.56,0.71,1.00}1946.5 & \cellcolor[rgb]{1.00,0.98,0.98}246348.5 & \cellcolor[rgb]{0.42,0.61,1.00}946.2 & \cellcolor[rgb]{1.00,1.00,1.00}11196.0 & \cellcolor[rgb]{1.00,1.00,1.00}4926.2 & \cellcolor[rgb]{1.00,1.00,1.00}4926.2 & \cellcolor[rgb]{1.00,1.00,1.00}4926.2 & \cellcolor[rgb]{1.00,1.00,1.00}12233.3 & \cellcolor[rgb]{1.00,1.00,1.00}4926.2 & \cellcolor[rgb]{1.00,1.00,1.00}10596.8 & \cellcolor[rgb]{1.00,1.00,1.00}41087.7 & \cellcolor[rgb]{1.00,1.00,1.00}46828.5 & \cellcolor[rgb]{1.00,0.50,0.50}6315447.7 & \cellcolor[rgb]{1.00,1.00,1.00}4926.2 & \cellcolor[rgb]{1.00,0.99,0.99}72655.4 & \cellcolor[rgb]{1.00,0.99,0.99}75208.4 & \cellcolor[rgb]{1.00,0.99,0.99}69963.1 & \cellcolor[rgb]{1.00,0.99,0.99}84508.9 & \cellcolor[rgb]{1.00,1.00,1.00}12560.6 & \cellcolor[rgb]{1.00,0.99,0.99}72655.9 & \cellcolor[rgb]{1.00,0.99,0.99}81538.4 & \cellcolor[rgb]{1.00,0.99,0.99}72813.2 & \cellcolor[rgb]{1.00,0.91,0.91}1121199.7 & \cellcolor[rgb]{1.00,0.65,0.65}4359434.9 & \cellcolor[rgb]{1.00,0.94,0.94}823848.2 & \cellcolor[rgb]{1.00,0.82,0.82}2264119.6 & \cellcolor[rgb]{1.00,0.96,0.96}516875.9 & \cellcolor[rgb]{1.00,0.95,0.95}661500.6 & \cellcolor[rgb]{1.00,0.96,0.96}513454.7 & \cellcolor[rgb]{1.00,1.00,1.00}6850.2 & \cellcolor[rgb]{1.00,1.00,1.00}21578.2 & \cellcolor[rgb]{1.00,1.00,1.00}12935.4 & \cellcolor[rgb]{1.00,1.00,1.00}15790.2 \\
mammography & \cellcolor[rgb]{1.00,1.00,1.00}20.4 & \cellcolor[rgb]{0.40,0.60,1.00}2.4 & \cellcolor[rgb]{1.00,0.99,0.99}124.0 & \cellcolor[rgb]{1.00,0.86,0.86}2189.2 & \cellcolor[rgb]{0.84,0.89,1.00}15.6 & \cellcolor[rgb]{1.00,0.99,0.99}111.3 & \cellcolor[rgb]{1.00,0.99,0.99}204.0 & \cellcolor[rgb]{1.00,0.96,0.96}613.6 & \cellcolor[rgb]{1.00,0.91,0.91}1399.4 & \cellcolor[rgb]{1.00,0.99,0.99}189.1 & \cellcolor[rgb]{1.00,0.99,0.99}209.1 & \cellcolor[rgb]{1.00,1.00,1.00}24.3 & \cellcolor[rgb]{1.00,1.00,1.00}80.1 & \cellcolor[rgb]{1.00,1.00,1.00}93.8 & \cellcolor[rgb]{1.00,0.99,0.99}188.1 & \cellcolor[rgb]{1.00,1.00,1.00}83.6 & \cellcolor[rgb]{1.00,0.98,0.98}415.4 & \cellcolor[rgb]{1.00,0.97,0.97}443.1 & \cellcolor[rgb]{1.00,0.98,0.98}371.0 & \cellcolor[rgb]{1.00,0.98,0.98}339.6 & \cellcolor[rgb]{1.00,0.99,0.99}247.6 & \cellcolor[rgb]{1.00,0.98,0.98}342.4 & \cellcolor[rgb]{1.00,0.98,0.98}364.4 & \cellcolor[rgb]{1.00,0.98,0.98}328.2 & \cellcolor[rgb]{1.00,0.83,0.83}2698.2 & \cellcolor[rgb]{1.00,0.50,0.50}8031.1 & \cellcolor[rgb]{1.00,0.87,0.87}2041.3 & \cellcolor[rgb]{1.00,0.77,0.77}3643.7 & \cellcolor[rgb]{1.00,0.84,0.84}2589.7 & \cellcolor[rgb]{1.00,0.90,0.90}1665.0 & \cellcolor[rgb]{1.00,0.84,0.84}2621.8 & \cellcolor[rgb]{0.82,0.88,1.00}15.0 & \cellcolor[rgb]{1.00,0.99,0.99}257.8 & \cellcolor[rgb]{1.00,0.99,0.99}164.3 & \cellcolor[rgb]{1.00,0.99,0.99}198.5 \\
dis & \cellcolor[rgb]{1.00,1.00,1.00}4.8 & \cellcolor[rgb]{0.40,0.60,1.00}1.4 & \cellcolor[rgb]{1.00,1.00,1.00}21.4 & \cellcolor[rgb]{1.00,0.93,0.93}727.9 & \cellcolor[rgb]{1.00,1.00,1.00}5.0 & \cellcolor[rgb]{1.00,1.00,1.00}33.7 & \cellcolor[rgb]{1.00,1.00,1.00}35.2 & \cellcolor[rgb]{1.00,0.98,0.98}168.2 & \cellcolor[rgb]{1.00,0.98,0.98}229.7 & \cellcolor[rgb]{1.00,1.00,1.00}43.2 & \cellcolor[rgb]{1.00,0.99,0.99}61.6 & \cellcolor[rgb]{1.00,1.00,1.00}9.8 & \cellcolor[rgb]{1.00,1.00,1.00}41.9 & \cellcolor[rgb]{1.00,1.00,1.00}41.2 & \cellcolor[rgb]{1.00,0.99,0.99}59.4 & \cellcolor[rgb]{1.00,1.00,1.00}51.2 & \cellcolor[rgb]{1.00,0.99,0.99}121.9 & \cellcolor[rgb]{1.00,0.99,0.99}125.6 & \cellcolor[rgb]{1.00,0.97,0.97}264.6 & \cellcolor[rgb]{1.00,0.98,0.98}215.8 & \cellcolor[rgb]{1.00,0.98,0.98}156.9 & \cellcolor[rgb]{1.00,0.98,0.98}218.3 & \cellcolor[rgb]{1.00,0.98,0.98}223.5 & \cellcolor[rgb]{1.00,0.98,0.98}228.0 & \cellcolor[rgb]{1.00,0.88,0.88}1185.5 & \cellcolor[rgb]{1.00,0.50,0.50}5054.4 & \cellcolor[rgb]{1.00,0.91,0.91}942.4 & \cellcolor[rgb]{1.00,0.81,0.81}1884.5 & \cellcolor[rgb]{1.00,0.95,0.95}519.4 & \cellcolor[rgb]{1.00,0.95,0.95}494.5 & \cellcolor[rgb]{1.00,0.95,0.95}538.1 & \cellcolor[rgb]{1.00,1.00,1.00}5.2 & \cellcolor[rgb]{1.00,0.98,0.98}248.7 & \cellcolor[rgb]{1.00,0.98,0.98}226.3 & \cellcolor[rgb]{1.00,0.98,0.98}220.5 \\
Satellite & \cellcolor[rgb]{1.00,1.00,1.00}37.6 & \cellcolor[rgb]{0.40,0.60,1.00}2.0 & \cellcolor[rgb]{0.98,0.98,1.00}36.2 & \cellcolor[rgb]{1.00,0.95,0.95}1653.9 & \cellcolor[rgb]{0.48,0.65,1.00}6.9 & \cellcolor[rgb]{1.00,1.00,1.00}86.5 & \cellcolor[rgb]{1.00,1.00,1.00}130.6 & \cellcolor[rgb]{1.00,0.99,0.99}227.9 & \cellcolor[rgb]{1.00,0.98,0.98}777.1 & \cellcolor[rgb]{1.00,1.00,1.00}90.4 & \cellcolor[rgb]{1.00,1.00,1.00}127.0 & \cellcolor[rgb]{0.94,0.96,1.00}34.0 & \cellcolor[rgb]{1.00,1.00,1.00}145.6 & \cellcolor[rgb]{1.00,1.00,1.00}182.0 & \cellcolor[rgb]{1.00,1.00,1.00}135.1 & \cellcolor[rgb]{1.00,1.00,1.00}177.2 & \cellcolor[rgb]{1.00,0.99,0.99}257.0 & \cellcolor[rgb]{1.00,0.99,0.99}287.9 & \cellcolor[rgb]{1.00,0.99,0.99}325.9 & \cellcolor[rgb]{1.00,0.99,0.99}266.7 & \cellcolor[rgb]{1.00,1.00,1.00}189.2 & \cellcolor[rgb]{1.00,0.99,0.99}349.4 & \cellcolor[rgb]{1.00,0.99,0.99}307.6 & \cellcolor[rgb]{1.00,0.99,0.99}349.1 & \cellcolor[rgb]{1.00,0.89,0.89}3665.1 & \cellcolor[rgb]{1.00,0.50,0.50}16468.3 & \cellcolor[rgb]{1.00,0.92,0.92}2744.8 & \cellcolor[rgb]{1.00,0.75,0.75}8415.9 & \cellcolor[rgb]{1.00,0.89,0.89}3555.8 & \cellcolor[rgb]{1.00,0.94,0.94}1963.7 & \cellcolor[rgb]{1.00,0.89,0.89}3563.1 & \cellcolor[rgb]{0.71,0.80,1.00}20.2 & \cellcolor[rgb]{1.00,0.99,0.99}241.0 & \cellcolor[rgb]{1.00,1.00,1.00}170.6 & \cellcolor[rgb]{1.00,0.99,0.99}248.0 \\
Employee-Turnover-at-TECHCO & \cellcolor[rgb]{1.00,1.00,1.00}73.2 & \cellcolor[rgb]{0.40,0.60,1.00}7.0 & \cellcolor[rgb]{1.00,0.99,0.99}1254.9 & \cellcolor[rgb]{1.00,0.91,0.91}7483.5 & \cellcolor[rgb]{1.00,1.00,1.00}109.8 & \cellcolor[rgb]{1.00,1.00,1.00}183.8 & \cellcolor[rgb]{1.00,1.00,1.00}259.1 & \cellcolor[rgb]{1.00,0.98,0.98}1970.8 & \cellcolor[rgb]{1.00,0.99,0.99}1010.1 & \cellcolor[rgb]{1.00,0.99,0.99}503.9 & \cellcolor[rgb]{1.00,0.99,0.99}508.5 & \cellcolor[rgb]{1.00,1.00,1.00}110.6 & \cellcolor[rgb]{1.00,1.00,1.00}391.1 & \cellcolor[rgb]{1.00,1.00,1.00}416.3 & \cellcolor[rgb]{1.00,0.97,0.97}2774.4 & \cellcolor[rgb]{1.00,1.00,1.00}435.7 & \cellcolor[rgb]{1.00,0.99,0.99}1081.1 & \cellcolor[rgb]{1.00,0.99,0.99}946.3 & \cellcolor[rgb]{1.00,0.99,0.99}851.5 & \cellcolor[rgb]{1.00,0.99,0.99}738.2 & \cellcolor[rgb]{1.00,0.99,0.99}544.7 & \cellcolor[rgb]{1.00,0.99,0.99}913.0 & \cellcolor[rgb]{1.00,0.99,0.99}968.7 & \cellcolor[rgb]{1.00,0.99,0.99}975.4 & \cellcolor[rgb]{1.00,0.86,0.86}12363.1 & \cellcolor[rgb]{1.00,0.50,0.50}42872.0 & \cellcolor[rgb]{1.00,0.88,0.88}10162.0 & \cellcolor[rgb]{1.00,0.72,0.72}23923.9 & \cellcolor[rgb]{1.00,0.84,0.84}13708.9 & \cellcolor[rgb]{1.00,0.92,0.92}7113.5 & \cellcolor[rgb]{1.00,0.91,0.91}7566.2 & \cellcolor[rgb]{0.86,0.91,1.00}57.8 & \cellcolor[rgb]{1.00,1.00,1.00}279.7 & \cellcolor[rgb]{1.00,1.00,1.00}168.9 & \cellcolor[rgb]{1.00,1.00,1.00}280.2 \\
page-blocks & \cellcolor[rgb]{1.00,1.00,1.00}28.1 & \cellcolor[rgb]{0.40,0.60,1.00}2.4 & \cellcolor[rgb]{1.00,1.00,1.00}52.4 & \cellcolor[rgb]{1.00,1.00,1.00}2483.4 & \cellcolor[rgb]{0.54,0.69,1.00}8.2 & \cellcolor[rgb]{1.00,1.00,1.00}59.4 & \cellcolor[rgb]{1.00,1.00,1.00}68.0 & \cellcolor[rgb]{1.00,1.00,1.00}176.8 & \cellcolor[rgb]{1.00,1.00,1.00}155.0 & \cellcolor[rgb]{1.00,1.00,1.00}105.6 & \cellcolor[rgb]{1.00,1.00,1.00}120.4 & \cellcolor[rgb]{1.00,1.00,1.00}36.7 & \cellcolor[rgb]{1.00,1.00,1.00}159.4 & \cellcolor[rgb]{1.00,1.00,1.00}183.0 & \cellcolor[rgb]{1.00,1.00,1.00}444.6 & \cellcolor[rgb]{1.00,1.00,1.00}187.0 & \cellcolor[rgb]{1.00,1.00,1.00}400.9 & \cellcolor[rgb]{1.00,1.00,1.00}390.4 & \cellcolor[rgb]{1.00,1.00,1.00}325.2 & \cellcolor[rgb]{1.00,1.00,1.00}227.8 & \cellcolor[rgb]{1.00,1.00,1.00}184.6 & \cellcolor[rgb]{1.00,1.00,1.00}272.0 & \cellcolor[rgb]{1.00,1.00,1.00}246.4 & \cellcolor[rgb]{1.00,1.00,1.00}233.6 & \cellcolor[rgb]{1.00,0.99,0.99}4412.8 & \cellcolor[rgb]{1.00,0.50,0.50}245827.6 & \cellcolor[rgb]{1.00,0.99,0.99}2959.8 & \cellcolor[rgb]{1.00,0.99,0.99}6549.9 & \cellcolor[rgb]{1.00,0.97,0.97}13788.1 & \cellcolor[rgb]{1.00,0.95,0.95}23071.1 & \cellcolor[rgb]{1.00,0.97,0.97}15383.8 & \cellcolor[rgb]{0.82,0.88,1.00}20.5 & \cellcolor[rgb]{1.00,1.00,1.00}412.1 & \cellcolor[rgb]{1.00,1.00,1.00}787.0 & \cellcolor[rgb]{1.00,1.00,1.00}323.2 \\
allbp & \cellcolor[rgb]{1.00,1.00,1.00}4.8 & \cellcolor[rgb]{0.40,0.60,1.00}1.0 & \cellcolor[rgb]{1.00,1.00,1.00}8.4 & \cellcolor[rgb]{1.00,0.94,0.94}798.0 & \cellcolor[rgb]{0.75,0.83,1.00}3.2 & \cellcolor[rgb]{1.00,1.00,1.00}32.8 & \cellcolor[rgb]{1.00,1.00,1.00}63.2 & \cellcolor[rgb]{1.00,0.99,0.99}112.7 & \cellcolor[rgb]{1.00,0.99,0.99}112.2 & \cellcolor[rgb]{1.00,1.00,1.00}35.9 & \cellcolor[rgb]{1.00,1.00,1.00}63.0 & \cellcolor[rgb]{1.00,1.00,1.00}12.2 & \cellcolor[rgb]{1.00,1.00,1.00}62.4 & \cellcolor[rgb]{1.00,1.00,1.00}61.5 & \cellcolor[rgb]{1.00,0.99,0.99}97.0 & \cellcolor[rgb]{1.00,1.00,1.00}67.0 & \cellcolor[rgb]{1.00,0.99,0.99}140.3 & \cellcolor[rgb]{1.00,0.99,0.99}144.8 & \cellcolor[rgb]{1.00,0.98,0.98}241.3 & \cellcolor[rgb]{1.00,0.99,0.99}196.9 & \cellcolor[rgb]{1.00,0.99,0.99}160.2 & \cellcolor[rgb]{1.00,0.98,0.98}219.9 & \cellcolor[rgb]{1.00,0.99,0.99}212.9 & \cellcolor[rgb]{1.00,0.98,0.98}221.5 & \cellcolor[rgb]{1.00,0.89,0.89}1517.3 & \cellcolor[rgb]{1.00,0.50,0.50}7062.9 & \cellcolor[rgb]{1.00,0.92,0.92}1169.9 & \cellcolor[rgb]{1.00,0.81,0.81}2648.9 & \cellcolor[rgb]{1.00,0.96,0.96}560.0 & \cellcolor[rgb]{1.00,0.96,0.96}545.8 & \cellcolor[rgb]{1.00,0.96,0.96}561.2 & \cellcolor[rgb]{1.00,1.00,1.00}5.2 & \cellcolor[rgb]{1.00,0.98,0.98}305.8 & \cellcolor[rgb]{1.00,0.96,0.96}571.6 & \cellcolor[rgb]{1.00,0.98,0.98}312.6 \\
CreditCardFraudDetection & \cellcolor[rgb]{1.00,1.00,1.00}17036.6 & \cellcolor[rgb]{0.40,0.60,1.00}36.2 & \cellcolor[rgb]{1.00,1.00,1.00}24931.9 & \cellcolor[rgb]{1.00,0.91,0.91}697456.0 & \cellcolor[rgb]{0.42,0.61,1.00}540.2 & \cellcolor[rgb]{1.00,0.98,0.98}176305.0 & \cellcolor[rgb]{1.00,0.98,0.98}174927.9 & \cellcolor[rgb]{1.00,0.88,0.88}905467.1 & \cellcolor[rgb]{1.00,0.93,0.93}492383.6 & \cellcolor[rgb]{1.00,0.98,0.98}164374.1 & \cellcolor[rgb]{1.00,0.98,0.98}177349.5 & \cellcolor[rgb]{0.73,0.82,1.00}9470.2 & \cellcolor[rgb]{1.00,1.00,1.00}32968.9 & \cellcolor[rgb]{1.00,1.00,1.00}40940.0 & \cellcolor[rgb]{1.00,0.98,0.98}154072.2 & \cellcolor[rgb]{1.00,1.00,1.00}39378.4 & \cellcolor[rgb]{1.00,0.99,0.99}80576.2 & \cellcolor[rgb]{1.00,0.99,0.99}83859.9 & \cellcolor[rgb]{0.60,0.74,1.00}5784.3 & \cellcolor[rgb]{0.56,0.71,1.00}4574.3 & \cellcolor[rgb]{0.51,0.67,1.00}3208.0 & \cellcolor[rgb]{0.76,0.84,1.00}10149.7 & \cellcolor[rgb]{0.62,0.74,1.00}6132.8 & \cellcolor[rgb]{0.76,0.84,1.00}10237.6 & \cellcolor[rgb]{1.00,0.85,0.85}1082641.6 & \cellcolor[rgb]{1.00,0.50,0.50}3648147.1 & \cellcolor[rgb]{1.00,0.88,0.88}877987.9 & \cellcolor[rgb]{1.00,0.79,0.79}1533083.7 & \cellcolor[rgb]{1.00,0.73,0.73}2009871.3 & \cellcolor[rgb]{1.00,0.86,0.86}1025467.7 & \cellcolor[rgb]{1.00,0.74,0.74}1932752.0 & \cellcolor[rgb]{0.64,0.76,1.00}6785.9 & \cellcolor[rgb]{0.42,0.61,1.00}610.4 & \cellcolor[rgb]{0.41,0.61,1.00}448.0 & \cellcolor[rgb]{0.47,0.65,1.00}2014.4 \\ \bottomrule
\end{tabular}
